Model Predictive Path Integral Control using Covariance Variable Importance Sampling

In this paper we develop a Model Predictive Path Integral (MPPI) control algorithm based on a generalized importance sampling scheme and perform parallel optimization via sampling using a Graphics Processing Unit (GPU). The proposed generalized importance sampling scheme allows for changes in the drift and diffusion terms of stochastic diffusion processes and plays a significant role in the performance of the model predictive control algorithm. We compare the proposed algorithm in simulation with a model predictive control version of differential dynamic programming.

==> Figures/race_car_figures/figure8.txt <==
# x 	 y 	 h 	 b 	 u 	 v 	 MSE  	  CONF 	 Cost 	 time 
13.002035 	 -6.000001 	 -0.000102 	 -0.001769 	 0.106032 	 -0.000197 	 0.050372 	 0.078251 	 13.614051 	 0.007826 	 0.090976 	 0.000097 	 3.914476 	 100000000000000000000.000000 	 100000000000000000000.000000 	 100000000000000000000.000000 	 4.378381 	 15000000534549018880181960312738545664.000000 	 1 
13.004308 	 -6.000006 	 -0.000130 	 -0.001741 	 0.124845 	 -0.000227 	 0.050372 	 0.058105 	 25.400312 	 0.000002 	 0.884782 	 0.000002 	 0.316490 	 100000000000000000000.000000 	 100000000000000000000.000000 	 100000000000000000000.000000 	 4.463127 	 15000000534549018880181960312738545664.000000 	 2 
13.007058 	 -6.000011 	 -0.000154 	 -0.001105 	 0.154407 	 -0.000196 	 0.051289 	 0.061807 	 35.555691 	 0.001011 	 2.184809 	 0.000002 	 0.192574 	 100000000000000000000.000000 	 100000000000000000000.000000 	 100000000000000000000.000000 	 4.623727 	 15000000534549018880181960312738545664.000000 	 3 
13.010483 	 -6.000006 	 -0.000093 	 0.006678 	 0.192514 	 0.000962 	 0.057637 	 0.069640 	 42.750195 	 0.151462 	 3.630383 	 0.003349 	 0.318361 	 100000000000000000000.000000 	 100000000000000000000.000000 	 100000000000000000000.000000 	 4.690907 	 15000000534549018880181960312738545664.000000 	 4 
13.014730 	 -5.999959 	 0.000104 	 0.016705 	 0.237486 	 0.003259 	 0.060913 	 0.050045 	 49.370983 	 0.251338 	 5.056196 	 0.013194 	 3.016586 	 100000000000000000000.000000 	 100000000000000000000.000000 	 100000000000000000000.000000 	 4.726181 	 15000000534549018880181960312738545664.000000 	 5 
13.019929 	 -5.999858 	 0.000427 	 0.025752 	 0.288008 	 0.006164 	 0.066714 	 0.071733 	 54.195992 	 0.204630 	 6.381084 	 0.021095 	 0.945070 	 100000000000000000000.000000 	 100000000000000000000.000000 	 100000000000000000000.000000 	 4.753741 	 15000000534549018880181960312738545664.000000 	 6 
13.026182 	 -5.999698 	 0.000869 	 0.022740 	 0.343539 	 0.007039 	 0.055378 	 0.042841 	 59.066540 	 0.022686 	 7.709287 	 0.001914 	 2.045640 	 100000000000000000000.000000 	 100000000000000000000.000000 	 100000000000000000000.000000 	 4.926592 	 15000000534549018880181960312738545664.000000 	 7 
13.033585 	 -5.999540 	 0.001301 	 0.023109 	 0.402987 	 0.008010 	 0.053522 	 0.056956 	 62.374813 	 0.000341 	 8.835208 	 0.002359 	 1.265727 	 100000000000000000000.000000 	 100000000000000000000.000000 	 100000000000000000000.000000 	 4.991164 	 15000000534549018880181960312738545664.000000 	 8 
13.042204 	 -5.999326 	 0.001892 	 0.024417 	 0.465723 	 0.010556 	 0.046587 	 0.058204 	 65.691193 	 0.004274 	 9.839329 	 0.016198 	 0.549999 	 100000000000000000000.000000 	 100000000000000000000.000000 	 100000000000000000000.000000 	 5.071018 	 15000000534549018880181960312738545664.000000 	 9 
13.052106 	 -5.999068 	 0.002576 	 0.023978 	 0.531365 	 0.012376 	 0.040336 	 0.058004 	 68.208321 	 0.000481 	 10.772386 	 0.008281 	 0.454735 	 100000000000000000000.000000 	 100000000000000000000.000000 	 100000000000000000000.000000 	 5.145068 	 15000000534549018880181960312738545664.000000 	 10 
13.063338 	 -5.998791 	 0.003246 	 0.018497 	 0.598848 	 0.011317 	 0.029454 	 0.041398 	 69.197662 	 0.075098 	 11.384791 	 0.002805 	 1.002821 	 100000000000000000000.000000 	 100000000000000000000.000000 	 100000000000000000000.000000 	 5.227321 	 15000000534549018880181960312738545664.000000 	 11 
13.075933 	 -5.998544 	 0.003786 	 0.013689 	 0.667780 	 0.009317 	 0.024280 	 0.030808 	 71.313690 	 0.057793 	 11.879154 	 0.009992 	 2.408154 	 100000000000000000000.000000 	 100000000000000000000.000000 	 100000000000000000000.000000 	 5.343606 	 15000000534549018880181960312738545664.000000 	 12 
13.089920 	 -5.998290 	 0.004377 	 0.016221 	 0.738367 	 0.011536 	 0.037044 	 0.043247 	 72.750214 	 0.007959 	 8.865507 	 0.030769 	 3.839337 	 10.594332 	 10.871085 	 43.941147 	 5.339475 	 10.511433 	 13 
13.105331 	 -5.997983 	 0.005012 	 0.012156 	 0.810556 	 0.010313 	 0.023603 	 0.024229 	 74.347565 	 0.060624 	 9.263471 	 0.129868 	 1.661883 	 9.346146 	 9.587067 	 38.635480 	 5.444789 	 10.205671 	 14 
13.122200 	 -5.997696 	 0.005585 	 0.013128 	 0.884027 	 0.011170 	 0.036800 	 0.036042 	 75.539375 	 0.000105 	 9.739540 	 0.057758 	 4.515072 	 7.433992 	 7.622964 	 30.621837 	 5.443560 	 9.827664 	 15 
13.140547 	 -5.997330 	 0.006357 	 0.014297 	 0.958412 	 0.013597 	 0.039816 	 0.035403 	 76.140358 	 0.000460 	 10.040720 	 0.023393 	 2.746775 	 6.163684 	 6.318230 	 25.303079 	 5.438828 	 9.593126 	 16 
13.160389 	 -5.996907 	 0.007212 	 0.015093 	 1.033784 	 0.015375 	 0.046778 	 0.038769 	 77.621147 	 0.000025 	 10.391903 	 0.030522 	 2.912597 	 5.110982 	 5.237381 	 20.910781 	 5.468492 	 9.412863 	 17 
13.181751 	 -5.996392 	 0.008313 	 0.018571 	 1.110060 	 0.019993 	 0.066256 	 0.051543 	 78.101219 	 0.000256 	 10.073067 	 0.081575 	 3.496451 	 9.438059 	 8.195706 	 29.073784 	 5.428064 	 9.597520 	 18 
13.204639 	 -5.995710 	 0.009858 	 0.023682 	 1.187031 	 0.027315 	 0.090960 	 0.066026 	 79.296761 	 0.004348 	 10.129620 	 0.049291 	 2.614468 	 7.753034 	 7.005596 	 24.551660 	 5.415049 	 9.383453 	 19 
13.229074 	 -5.994837 	 0.011752 	 0.025691 	 1.265103 	 0.032262 	 0.097121 	 0.065151 	 80.048637 	 0.004747 	 10.555537 	 0.085140 	 0.617936 	 6.138883 	 5.791457 	 19.429019 	 5.410424 	 9.182570 	 20 
13.255075 	 -5.993861 	 0.013606 	 0.023189 	 1.343968 	 0.031491 	 0.085620 	 0.053428 	 80.475540 	 0.064302 	 11.049098 	 0.234370 	 0.112615 	 4.883111 	 4.605558 	 15.317163 	 5.431082 	 9.030025 	 21 
13.282657 	 -5.992871 	 0.015227 	 0.019591 	 1.423305 	 0.028207 	 0.076051 	 0.045003 	 80.987808 	 0.067279 	 11.335075 	 0.205456 	 0.413814 	 4.504766 	 3.556038 	 15.272956 	 5.467526 	 8.956277 	 22 
13.311827 	 -5.991847 	 0.016866 	 0.019571 	 1.503086 	 0.029014 	 0.092398 	 0.053082 	 81.752319 	 0.010606 	 11.486870 	 0.102847 	 2.450241 	 3.728348 	 3.045259 	 12.370618 	 5.475751 	 8.842904 	 23 
13.342598 	 -5.990689 	 0.018759 	 0.019902 	 1.584016 	 0.031438 	 0.094960 	 0.050615 	 83.333931 	 0.005002 	 11.951611 	 0.040756 	 0.960031 	 3.086800 	 2.539840 	 10.331839 	 5.524377 	 8.749605 	 24 
13.374999 	 -5.989409 	 0.020717 	 0.019932 	 1.666518 	 0.033005 	 0.102592 	 0.052465 	 84.966682 	 0.007299 	 12.546339 	 0.061617 	 1.272676 	 2.587828 	 2.155997 	 8.644737 	 5.576388 	 8.664188 	 25 
13.409061 	 -5.988053 	 0.022390 	 0.014512 	 1.750190 	 0.026735 	 0.051728 	 0.021689 	 85.098907 	 0.074263 	 13.077731 	 0.134744 	 0.629976 	 2.439385 	 1.583999 	 8.893036 	 5.629370 	 8.597526 	 26 
13.444797 	 -5.986744 	 0.023762 	 0.015532 	 1.833856 	 0.027209 	 0.107988 	 0.054626 	 85.850822 	 0.001397 	 13.093463 	 0.101562 	 10.370188 	 1.890945 	 1.501171 	 6.296825 	 5.597983 	 8.504949 	 27 
13.482200 	 -5.985132 	 0.026355 	 0.021063 	 1.917720 	 0.039312 	 0.149252 	 0.066755 	 85.905655 	 0.030053 	 13.129629 	 0.049913 	 4.889062 	 1.542359 	 1.336142 	 5.094556 	 5.543392 	 8.424932 	 28 
13.521276 	 -5.983189 	 0.029302 	 0.021944 	 2.002426 	 0.044037 	 0.137144 	 0.056014 	 86.850395 	 0.000573 	 13.558251 	 0.001691 	 0.000923 	 1.246142 	 1.112607 	 4.203927 	 5.540618 	 8.350636 	 29 
13.562048 	 -5.981071 	 0.031997 	 0.020839 	 2.088089 	 0.043520 	 0.135367 	 0.054718 	 87.687782 	 0.013637 	 13.980950 	 0.081705 	 0.261524 	 1.071528 	 0.947917 	 3.636792 	 5.544129 	 8.278790 	 30 
13.604534 	 -5.978785 	 0.034739 	 0.020171 	 2.174234 	 0.043808 	 0.139512 	 0.054146 	 87.869431 	 0.008012 	 14.225480 	 0.052809 	 0.624882 	 0.916864 	 0.809989 	 3.128542 	 5.506760 	 8.205555 	 31 
13.648737 	 -5.976305 	 0.037592 	 0.019883 	 2.260615 	 0.044812 	 0.147043 	 0.054999 	 88.248085 	 0.004508 	 14.372275 	 0.033733 	 0.811708 	 0.790951 	 0.702352 	 2.707800 	 5.466061 	 8.133213 	 32 
13.694661 	 -5.973682 	 0.040012 	 0.014833 	 2.347245 	 0.036507 	 0.073830 	 0.020505 	 87.634537 	 0.065235 	 14.462442 	 0.231307 	 4.300030 	 0.781101 	 0.570743 	 2.859454 	 5.417123 	 8.062648 	 33 
13.742322 	 -5.971156 	 0.041249 	 0.010558 	 2.433995 	 0.026084 	 0.065289 	 0.024358 	 89.036003 	 0.051120 	 14.567626 	 0.390260 	 0.487356 	 0.679215 	 0.509379 	 2.465758 	 5.397004 	 7.992629 	 34 
13.791730 	 -5.968601 	 0.042589 	 0.008966 	 2.522410 	 0.022886 	 0.065685 	 0.021768 	 91.222237 	 0.007912 	 15.234551 	 0.062996 	 1.339689 	 0.623128 	 0.464433 	 2.271206 	 5.409812 	 7.924315 	 35 
13.842920 	 -5.965965 	 0.043814 	 0.007417 	 2.612264 	 0.019729 	 0.054472 	 0.016809 	 91.853615 	 0.006461 	 15.810009 	 0.050462 	 0.391604 	 0.575967 	 0.425288 	 2.113751 	 5.333592 	 7.850845 	 36 
13.895905 	 -5.963224 	 0.045084 	 0.007869 	 2.702037 	 0.020749 	 0.083395 	 0.028506 	 91.176682 	 0.000034 	 15.887349 	 0.004381 	 4.860423 	 0.467059 	 0.375861 	 1.693931 	 5.147330 	 7.771912 	 37 
13.950676 	 -5.960259 	 0.046835 	 0.008227 	 2.792025 	 0.023021 	 0.083225 	 0.023635 	 92.346161 	 0.000058 	 15.981352 	 0.000564 	 0.856907 	 0.433356 	 0.350725 	 1.588834 	 5.069947 	 7.699977 	 38 
14.007253 	 -5.957139 	 0.048208 	 0.006339 	 2.883044 	 0.018990 	 0.045819 	 0.010427 	 93.057854 	 0.008291 	 16.348257 	 0.055733 	 0.474020 	 0.441131 	 0.338040 	 1.637874 	 4.996133 	 7.628414 	 39 
14.065649 	 -5.953941 	 0.049302 	 0.006706 	 2.974565 	 0.019246 	 0.084319 	 0.028309 	 93.644562 	 0.000027 	 16.704928 	 0.007138 	 6.055214 	 0.352988 	 0.301551 	 1.299256 	 4.828646 	 7.551932 	 40 
14.125872 	 -5.950499 	 0.051037 	 0.006573 	 3.066669 	 0.020569 	 0.070375 	 0.015834 	 94.099136 	 0.000086 	 16.890935 	 0.000231 	 0.060567 	 0.351788 	 0.297856 	 1.315280 	 4.746302 	 7.480543 	 41 
14.187943 	 -5.946983 	 0.051728 	 0.002582 	 3.159722 	 0.009808 	 -0.019934 	 -0.012617 	 95.623375 	 0.028847 	 17.128950 	 0.207259 	 9.110770 	 0.444381 	 0.328041 	 1.664853 	 4.823940 	 7.417233 	 42 
14.251890 	 -5.943595 	 0.051278 	 0.001424 	 3.253444 	 0.004160 	 0.008451 	 0.008645 	 95.453087 	 0.003451 	 17.561303 	 0.104513 	 4.072761 	 0.329806 	 0.291167 	 1.251160 	 4.611212 	 7.338892 	 43 
14.317711 	 -5.940044 	 0.052112 	 0.003703 	 3.347888 	 0.011466 	 0.079173 	 0.023863 	 97.396416 	 0.011358 	 18.007819 	 0.090545 	 15.201397 	 0.283027 	 0.270477 	 1.080232 	 4.539585 	 7.267828 	 44 
14.385416 	 -5.936108 	 0.054322 	 0.006901 	 3.443813 	 0.022526 	 0.150415 	 0.040639 	 98.848640 	 0.022965 	 18.801988 	 0.237176 	 13.437883 	 0.256291 	 0.254327 	 0.977338 	 4.475254 	 7.196925 	 45 
14.455029 	 -5.931704 	 0.057290 	 0.007146 	 3.541306 	 0.025829 	 0.117455 	 0.020754 	 100.000633 	 0.000161 	 19.333235 	 0.021368 	 0.876850 	 0.269076 	 0.278868 	 1.061772 	 4.544976 	 7.131975 	 46 
14.526587 	 -5.927058 	 0.059277 	 0.006206 	 3.639235 	 0.022703 	 0.091512 	 0.020487 	 99.455658 	 0.002157 	 19.531995 	 0.030025 	 0.654515 	 0.259851 	 0.281754 	 1.043235 	 4.480282 	 7.061193 	 47 
14.600092 	 -5.922167 	 0.061309 	 0.006685 	 3.737164 	 0.024545 	 0.122187 	 0.029854 	 100.371277 	 0.000602 	 19.625763 	 0.005515 	 3.122048 	 0.245714 	 0.278744 	 0.998699 	 4.465649 	 6.993290 	 48 
14.675549 	 -5.917009 	 0.063178 	 0.003863 	 3.836175 	 0.016664 	 0.020814 	 -0.008336 	 101.382629 	 0.015030 	 19.687233 	 0.089162 	 14.689087 	 0.325241 	 0.370875 	 1.400735 	 4.715235 	 6.937985 	 49 
14.753001 	 -5.911990 	 0.062373 	 -0.000797 	 3.935079 	 -0.001434 	 -0.104020 	 -0.028731 	 100.693466 	 0.042671 	 19.438947 	 0.569106 	 24.640654 	 0.370629 	 0.446370 	 1.613027 	 4.778849 	 6.874480 	 50 
14.832451 	 -5.907247 	 0.060179 	 -0.001833 	 4.033926 	 -0.007751 	 -0.079770 	 -0.008324 	 100.968208 	 0.002352 	 19.486988 	 0.085211 	 2.475922 	 0.305132 	 0.407790 	 1.357315 	 4.545318 	 6.796534 	 51 
14.913887 	 -5.902534 	 0.058891 	 -0.002067 	 4.133443 	 -0.008157 	 -0.067281 	 -0.014779 	 101.949440 	 0.000002 	 19.636132 	 0.005355 	 1.832162 	 0.322493 	 0.445885 	 1.493203 	 4.489164 	 6.727506 	 52 
14.997328 	 -5.897904 	 0.057071 	 -0.003814 	 4.233325 	 -0.015201 	 -0.129790 	 -0.030579 	 102.010262 	 0.004339 	 19.586338 	 0.035246 	 4.360506 	 0.351945 	 0.500570 	 1.673740 	 4.427565 	 6.658489 	 53 
15.082784 	 -5.893487 	 0.054328 	 -0.004005 	 4.333858 	 -0.017734 	 -0.120014 	 -0.017276 	 103.113953 	 0.000061 	 19.874314 	 0.006756 	 0.771244 	 0.320190 	 0.480430 	 1.563406 	 4.193469 	 6.581481 	 54 
15.170265 	 -5.889157 	 0.052097 	 -0.003940 	 4.435214 	 -0.017240 	 -0.116839 	 -0.022820 	 103.561317 	 0.000263 	 20.124948 	 0.020361 	 0.671292 	 0.326746 	 0.494750 	 1.637331 	 4.087716 	 6.510421 	 55 
15.259781 	 -5.884860 	 0.050453 	 -0.001426 	 4.536594 	 -0.008276 	 -0.001315 	 0.014760 	 103.040001 	 0.012411 	 20.471023 	 0.127111 	 28.756601 	 0.295494 	 0.451089 	 1.517853 	 3.840982 	 6.434131 	 56 
15.351301 	 -5.880235 	 0.051330 	 0.000473 	 4.637263 	 0.001945 	 0.063129 	 0.009659 	 102.302422 	 0.012441 	 20.051530 	 0.360235 	 12.032528 	 0.300205 	 0.452443 	 1.556331 	 3.823611 	 6.368453 	 57 
15.444825 	 -5.875308 	 0.052632 	 0.001067 	 4.738604 	 0.004735 	 0.072488 	 0.013153 	 104.462448 	 0.001853 	 20.305529 	 0.039611 	 0.340720 	 0.311213 	 0.472696 	 1.635299 	 4.000074 	 6.310764 	 58 
15.540361 	 -5.869916 	 0.055743 	 0.005799 	 4.839743 	 0.024994 	 0.316364 	 0.094525 	 105.039597 	 0.039729 	 20.791481 	 0.443670 	 95.974422 	 0.434101 	 0.701195 	 2.367442 	 4.514778 	 6.270563 	 59 
15.637839 	 -5.863385 	 0.064298 	 0.008638 	 4.939882 	 0.042493 	 0.508066 	 0.083302 	 104.331177 	 0.026844 	 20.098004 	 0.825794 	 82.790031 	 0.403133 	 0.669125 	 2.103686 	 4.801060 	 6.221129 	 60 
15.737234 	 -5.855606 	 0.075515 	 0.009681 	 5.038960 	 0.048006 	 0.652885 	 0.124332 	 103.431694 	 0.007891 	 19.865270 	 0.109934 	 29.128399 	 0.482537 	 0.878065 	 2.528256 	 5.548422 	 6.200381 	 61 
15.838471 	 -5.846302 	 0.090077 	 0.009383 	 5.136997 	 0.048908 	 0.802153 	 0.128858 	 104.646210 	 0.006600 	 19.351928 	 0.207043 	 42.530917 	 0.520420 	 0.901062 	 2.717090 	 6.372870 	 6.190923 	 62 
15.941565 	 -5.835550 	 0.104804 	 0.001789 	 5.238772 	 0.014675 	 0.520039 	 0.021804 	 103.041191 	 0.043704 	 20.709039 	 0.503440 	 112.156441 	 0.385699 	 0.470416 	 2.042626 	 5.883104 	 6.098346 	 63 
16.046616 	 -5.824049 	 0.113413 	 0.001103 	 5.337957 	 0.003971 	 0.478340 	 0.100368 	 101.789787 	 0.003037 	 19.801098 	 0.598934 	 19.833288 	 0.390801 	 0.633937 	 2.149074 	 5.929145 	 6.042933 	 64 
16.153481 	 -5.811208 	 0.123937 	 0.000320 	 5.435650 	 0.003953 	 0.491758 	 0.045931 	 100.886826 	 0.001688 	 19.081109 	 0.214908 	 4.971635 	 0.341401 	 0.481278 	 1.804021 	 5.901384 	 5.983636 	 65 
16.262218 	 -5.797420 	 0.131459 	 -0.003824 	 5.534310 	 -0.019197 	 0.223665 	 0.005329 	 100.013664 	 0.018899 	 19.758944 	 0.533580 	 134.738021 	 0.287394 	 0.422571 	 1.538844 	 5.520580 	 5.904602 	 66 
16.372860 	 -5.783112 	 0.134421 	 -0.004166 	 5.631115 	 -0.024147 	 0.109977 	 0.013066 	 97.270821 	 0.000703 	 19.100847 	 0.094254 	 31.590395 	 0.265665 	 0.415482 	 1.433155 	 5.257528 	 5.835052 	 67 
16.485367 	 -5.768324 	 0.135393 	 -0.005639 	 5.725326 	 -0.030724 	 -0.081709 	 -0.038724 	 95.192719 	 0.000950 	 18.278570 	 0.000981 	 59.076350 	 0.255780 	 0.425836 	 1.385825 	 5.298562 	 5.783893 	 68 
16.599756 	 -5.753594 	 0.132077 	 -0.005718 	 5.816119 	 -0.034112 	 -0.215684 	 -0.030496 	 90.382759 	 0.003607 	 17.061418 	 0.208789 	 46.069875 	 0.232895 	 0.402558 	 1.262431 	 4.987608 	 5.716675 	 69 
16.715929 	 -5.738793 	 0.129425 	 -0.000497 	 5.902281 	 -0.006597 	 0.045604 	 0.048262 	 85.627335 	 0.032861 	 15.390088 	 0.604355 	 96.559276 	 0.270145 	 0.420184 	 1.446823 	 4.889369 	 5.663913 	 70 
16.833691 	 -5.723152 	 0.133124 	 0.002670 	 5.985798 	 0.015414 	 0.308043 	 0.053210 	 87.755882 	 0.036437 	 14.434580 	 1.559540 	 145.576281 	 0.276720 	 0.445395 	 1.501091 	 5.107625 	 5.628636 	 71 
16.952978 	 -5.706387 	 0.141280 	 0.004020 	 6.066891 	 0.023709 	 0.559990 	 0.114851 	 83.223434 	 0.024570 	 14.214023 	 0.700691 	 88.627623 	 0.289960 	 0.484329 	 1.583344 	 5.474887 	 5.603722 	 72 
17.073637 	 -5.688129 	 0.154083 	 0.001017 	 6.144724 	 0.009936 	 0.649055 	 0.061491 	 80.448402 	 0.000088 	 12.818900 	 0.125256 	 37.722112 	 0.278755 	 0.415613 	 1.560226 	 5.465009 	 5.560874 	 73 
17.195692 	 -5.668671 	 0.165754 	 -0.004031 	 6.222179 	 -0.022617 	 0.510372 	 0.046368 	 78.623550 	 0.017492 	 12.800577 	 0.690195 	 32.410453 	 0.270818 	 0.395509 	 1.513759 	 5.105097 	 5.500140 	 74 
17.319151 	 -5.648291 	 0.173659 	 -0.009081 	 6.297702 	 -0.054130 	 0.195581 	 -0.017415 	 75.823112 	 0.027533 	 12.195194 	 0.935301 	 168.246756 	 0.274422 	 0.408546 	 1.502212 	 4.800843 	 5.444798 	 75 
17.444036 	 -5.627420 	 0.176030 	 -0.007682 	 6.369748 	 -0.051596 	 0.148585 	 0.036293 	 71.643745 	 0.006065 	 11.283026 	 0.020851 	 17.077129 	 0.279601 	 0.386046 	 1.521996 	 4.429652 	 5.389490 	 76 
17.570160 	 -5.605522 	 0.180940 	 -0.004323 	 6.437155 	 -0.029269 	 0.367435 	 0.067257 	 69.396179 	 0.067524 	 10.175954 	 2.669148 	 80.081031 	 0.278210 	 0.396991 	 1.537372 	 4.578526 	 5.360766 	 77 
17.697428 	 -5.582537 	 0.187165 	 -0.008788 	 6.500356 	 -0.052756 	 0.068844 	 -0.065100 	 61.234142 	 0.006558 	 8.671628 	 0.073566 	 106.879744 	 0.346444 	 0.496122 	 1.909822 	 4.808581 	 5.339294 	 78 
17.825935 	 -5.559672 	 0.184036 	 -0.010915 	 6.557363 	 -0.072219 	 -0.360353 	 -0.067907 	 59.282967 	 0.033402 	 6.865235 	 1.720680 	 434.455174 	 0.306813 	 0.529245 	 1.666326 	 4.463554 	 5.293072 	 79 
17.955687 	 -5.537433 	 0.174155 	 -0.009550 	 6.609757 	 -0.064432 	 -0.677658 	 -0.133963 	 53.996822 	 0.020903 	 5.771272 	 0.546433 	 192.518359 	 0.378673 	 0.470967 	 2.135864 	 5.453633 	 5.315504 	 80 
18.086552 	 -5.515826 	 0.163538 	 0.002180 	 6.655871 	 0.007471 	 -0.156562 	 0.261207 	 49.128658 	 0.003995 	 7.263693 	 0.007782 	 75.470404 	 0.567197 	 0.453164 	 3.591282 	 6.204806 	 5.339246 	 81 
18.218071 	 -5.493369 	 0.166148 	 0.007890 	 6.689565 	 0.051209 	 0.440386 	 0.179437 	 43.185135 	 0.100356 	 3.381962 	 5.122203 	 408.602954 	 0.305096 	 0.372697 	 1.494545 	 4.565793 	 5.227933 	 82 
18.349991 	 -5.469487 	 0.178928 	 0.006814 	 6.717267 	 0.048178 	 0.856042 	 0.329307 	 38.751514 	 0.004799 	 4.715346 	 0.653979 	 45.105412 	 0.390651 	 0.577681 	 2.538181 	 6.399189 	 5.316482 	 83 
18.482079 	 -5.443836 	 0.198924 	 0.000567 	 6.741604 	 0.009486 	 1.157869 	 0.168397 	 37.345287 	 0.027448 	 2.167167 	 0.795548 	 163.188086 	 0.278573 	 0.355671 	 1.578261 	 6.036231 	 5.279476 	 84 
18.614405 	 -5.416438 	 0.221358 	 -0.014464 	 6.776745 	 -0.085981 	 0.848810 	 -0.007660 	 40.545189 	 0.214279 	 3.000819 	 7.650370 	 46.404273 	 0.415187 	 0.499160 	 2.474004 	 5.567473 	 5.236433 	 85 
18.747339 	 -5.388324 	 0.233544 	 -0.021062 	 6.809565 	 -0.143536 	 0.506309 	 0.055961 	 29.744104 	 0.028118 	 2.864184 	 3.285987 	 307.625491 	 0.280175 	 0.346772 	 1.598612 	 4.016488 	 5.143747 	 86 
18.880547 	 -5.358819 	 0.245301 	 -0.019968 	 6.832193 	 -0.136509 	 0.721683 	 0.146954 	 29.457972 	 0.061182 	 2.216104 	 2.022158 	 27.161462 	 0.238478 	 0.361642 	 1.312734 	 4.464328 	 5.151028 	 87 
19.013700 	 -5.327387 	 0.262044 	 -0.022177 	 6.845764 	 -0.149007 	 0.971320 	 0.243604 	 23.669508 	 0.017981 	 2.617448 	 0.657458 	 1.929624 	 0.223151 	 0.400513 	 1.229886 	 5.631082 	 5.202999 	 88 
19.146574 	 -5.293933 	 0.283458 	 -0.028437 	 6.852467 	 -0.189437 	 1.186913 	 0.235595 	 23.722313 	 0.012404 	 1.801208 	 0.198064 	 3.219910 	 0.227726 	 0.419047 	 1.263300 	 6.202510 	 5.233345 	 89 
19.279028 	 -5.258414 	 0.308965 	 -0.038393 	 6.850797 	 -0.255249 	 1.380567 	 0.450499 	 20.892933 	 0.000343 	 1.611460 	 0.119854 	 80.346973 	 1.422033 	 0.827163 	 7.599517 	 11.342050 	 5.714129 	 90 
19.410795 	 -5.220860 	 0.338240 	 -0.051923 	 6.832665 	 -0.344848 	 1.564730 	 0.489396 	 9.746069 	 0.107420 	 0.474859 	 5.356406 	 112.389546 	 2.044033 	 0.848093 	 11.139359 	 15.075690 	 6.250533 	 91 
19.541592 	 -5.181339 	 0.371179 	 -0.069034 	 6.803405 	 -0.457825 	 1.747471 	 0.414879 	 6.726491 	 0.004311 	 0.008170 	 0.165811 	 23.862931 	 0.728945 	 0.622355 	 3.858185 	 10.106253 	 5.583141 	 92 
19.671392 	 -5.139914 	 0.407210 	 -0.093062 	 6.780715 	 -0.609761 	 1.632234 	 -0.086297 	 6.716909 	 0.669225 	 0.001382 	 24.873970 	 230.736162 	 0.499591 	 0.914516 	 2.676221 	 7.547701 	 5.365690 	 93 
19.800894 	 -5.097683 	 0.432203 	 -0.112835 	 6.765909 	 -0.761584 	 0.995570 	 0.003109 	 2.468391 	 0.545424 	 0.083305 	 35.118952 	 583.237534 	 0.403268 	 0.782121 	 2.006689 	 5.969022 	 5.266020 	 94 
19.929905 	 -5.054262 	 0.450883 	 -0.120747 	 6.753047 	 -0.814084 	 0.781625 	 -0.062464 	 0.649611 	 0.042356 	 0.203273 	 1.523271 	 5.693366 	 0.383157 	 0.872240 	 1.875854 	 5.797426 	 5.264168 	 95 
20.058319 	 -5.009559 	 0.464603 	 -0.122460 	 6.741363 	 -0.830664 	 0.660375 	 -0.014604 	 -3.489976 	 0.005153 	 0.201718 	 0.086414 	 2.476371 	 0.417993 	 0.798823 	 1.993922 	 5.459930 	 5.253982 	 96 
20.185854 	 -4.963186 	 0.478529 	 -0.121626 	 6.726888 	 -0.822569 	 0.746769 	 0.001637 	 -3.341109 	 0.053999 	 0.107841 	 2.826285 	 77.103036 	 0.420568 	 0.795010 	 2.035849 	 5.604477 	 5.273283 	 97 
20.312576 	 -4.915418 	 0.489591 	 -0.127905 	 6.708590 	 -0.860609 	 0.074293 	 -0.271132 	 -4.245367 	 0.003919 	 1.781935 	 1.311393 	 609.957987 	 2.902976 	 2.898156 	 9.218307 	 5.710464 	 5.342113 	 98 
20.438948 	 -4.867588 	 0.482049 	 -0.119316 	 6.699712 	 -0.816424 	 -0.859376 	 -0.197872 	 -4.262393 	 0.005314 	 1.047945 	 0.007951 	 2188.357406 	 0.814102 	 1.745577 	 3.345459 	 6.474579 	 5.355039 	 99 
20.564795 	 -4.819107 	 0.464501 	 -0.089207 	 6.709468 	 -0.620271 	 -0.757371 	 0.062826 	 -4.069024 	 1.163129 	 0.802029 	 45.514755 	 77.421578 	 0.626565 	 0.690791 	 3.236716 	 6.081530 	 5.329340 	 100 
20.689692 	 -4.769007 	 0.452114 	 -0.063217 	 6.705167 	 -0.439861 	 -0.442847 	 0.202916 	 -3.365617 	 0.190553 	 0.943993 	 15.162967 	 12.683697 	 0.445729 	 0.533106 	 2.393227 	 5.787441 	 5.318686 	 101 
20.813543 	 -4.717397 	 0.446303 	 -0.044259 	 6.689267 	 -0.306993 	 -0.103073 	 0.387117 	 -1.939609 	 0.039638 	 0.075444 	 7.799174 	 26.282059 	 0.278977 	 0.874064 	 2.279221 	 6.879941 	 5.404648 	 102 
20.936251 	 -4.664356 	 0.447262 	 -0.031878 	 6.666392 	 -0.219096 	 0.228533 	 0.433813 	 -0.456053 	 0.023007 	 0.001522 	 4.510203 	 37.361604 	 0.447940 	 0.704407 	 2.338735 	 6.655905 	 5.411680 	 103 
21.057732 	 -4.609871 	 0.454606 	 -0.025259 	 6.638300 	 -0.170634 	 0.530021 	 0.436555 	 -8.222288 	 0.012674 	 0.062482 	 2.311585 	 40.790351 	 0.540316 	 0.642886 	 2.732062 	 6.770017 	 5.447098 	 104 
21.177845 	 -4.553923 	 0.467643 	 -0.023549 	 6.604878 	 -0.155458 	 0.793886 	 0.378546 	 -12.162590 	 0.020077 	 0.268261 	 1.785117 	 16.198055 	 0.274312 	 0.570773 	 1.568925 	 6.229690 	 5.441082 	 105 
21.296492 	 -4.496465 	 0.485634 	 -0.026048 	 6.570214 	 -0.168482 	 1.023000 	 0.403750 	 -10.570066 	 0.015745 	 0.244678 	 0.957194 	 30.494104 	 0.363467 	 0.498054 	 1.896561 	 7.108031 	 5.535228 	 106 
21.413589 	 -4.437458 	 0.507956 	 -0.032290 	 6.532263 	 -0.205999 	 1.226017 	 0.357020 	 -17.513687 	 0.014591 	 0.330535 	 0.492940 	 13.024651 	 0.233258 	 0.516906 	 1.301103 	 6.222241 	 5.514923 	 107 
21.529100 	 -4.376905 	 0.533858 	 -0.044509 	 6.502635 	 -0.275249 	 1.210338 	 -0.010050 	 -11.077962 	 0.084727 	 1.103577 	 1.607966 	 156.875911 	 0.296688 	 0.522190 	 1.678212 	 6.093298 	 5.546231 	 108 
21.643656 	 -4.315341 	 0.554413 	 -0.053495 	 6.483051 	 -0.344787 	 1.035452 	 0.155594 	 -8.644494 	 0.025765 	 0.000836 	 3.614977 	 157.586045 	 0.190904 	 0.450324 	 1.082579 	 4.739281 	 5.507404 	 109 
21.756870 	 -4.252250 	 0.576788 	 -0.059222 	 6.452672 	 -0.378058 	 1.219947 	 0.322867 	 -11.363425 	 0.009959 	 0.001782 	 0.277022 	 16.889531 	 0.201839 	 0.527111 	 1.180608 	 5.992538 	 5.619130 	 110 
21.868460 	 -4.187601 	 0.602832 	 -0.068493 	 6.413979 	 -0.433268 	 1.402740 	 0.219708 	 -16.073450 	 0.004497 	 0.095802 	 0.029101 	 7.671272 	 0.187205 	 0.397501 	 1.043985 	 5.424635 	 5.639023 	 111 
21.978477 	 -4.121538 	 0.630865 	 -0.086140 	 6.381977 	 -0.536169 	 1.117797 	 -0.094224 	 -11.838695 	 0.307031 	 0.566245 	 9.251776 	 0.631161 	 0.390551 	 0.799258 	 2.063937 	 7.267524 	 5.810540 	 112 
22.087673 	 -4.054850 	 0.648989 	 -0.092678 	 6.357240 	 -0.590519 	 0.914902 	 0.167624 	 -9.971683 	 0.023063 	 0.050690 	 3.630594 	 298.575126 	 0.185301 	 0.494526 	 1.037362 	 4.697714 	 5.704762 	 113 
22.195374 	 -3.986733 	 0.668932 	 -0.095605 	 6.327184 	 -0.604155 	 1.097628 	 0.166334 	 -8.662078 	 0.024447 	 0.000024 	 0.754929 	 17.298096 	 0.195903 	 0.491809 	 1.099039 	 5.155514 	 5.783522 	 114 
22.301426 	 -3.917099 	 0.692529 	 -0.102102 	 6.295044 	 -0.640168 	 1.280355 	 0.185349 	 -7.544199 	 0.009407 	 0.013188 	 0.182205 	 18.180335 	 0.199422 	 0.462844 	 1.114631 	 5.458037 	 5.860862 	 115 
22.405802 	 -3.845975 	 0.719781 	 -0.112165 	 6.260463 	 -0.698158 	 1.462936 	 0.117990 	 -8.676167 	 0.001294 	 0.045927 	 0.004536 	 208.964760 	 0.284718 	 0.563290 	 1.509359 	 6.594477 	 5.996633 	 116 
22.508650 	 -3.773527 	 0.748278 	 -0.130845 	 6.227549 	 -0.805663 	 1.120041 	 -0.109982 	 -9.618034 	 0.405840 	 0.163215 	 12.269900 	 9.789711 	 0.409209 	 0.886709 	 2.012962 	 7.321272 	 6.117644 	 117 
22.610659 	 -3.700502 	 0.766805 	 -0.137261 	 6.199895 	 -0.856240 	 0.933517 	 0.082480 	 -11.934805 	 0.001370 	 0.030265 	 0.416914 	 76.379551 	 0.295046 	 0.581464 	 1.537283 	 5.955867 	 6.092355 	 118 
22.711018 	 -3.626187 	 0.787120 	 -0.140121 	 6.163974 	 -0.867156 	 1.116243 	 0.219640 	 -9.590124 	 0.010307 	 0.190545 	 0.329716 	 2.625028 	 0.195876 	 0.507723 	 1.045760 	 5.540431 	 6.141823 	 119 
22.809475 	 -3.550578 	 0.811089 	 -0.146521 	 6.116906 	 -0.898516 	 1.298976 	 0.477044 	 -6.528729 	 0.000097 	 0.025716 	 0.005842 	 116.308469 	 0.319300 	 0.317927 	 1.684063 	 12.976307 	 6.914721 	 120 
22.905863 	 -3.473822 	 0.838714 	 -0.156422 	 6.056947 	 -0.949148 	 1.481718 	 0.526480 	 -11.195187 	 0.007360 	 0.439057 	 0.507054 	 105.332981 	 0.341120 	 0.306593 	 1.771363 	 16.654733 	 7.553909 	 121 
23.000021 	 -3.396060 	 0.869993 	 -0.169787 	 5.985727 	 -1.018283 	 1.664463 	 0.580459 	 -13.630975 	 0.011406 	 1.104185 	 0.875225 	 133.323916 	 0.446245 	 0.398276 	 2.296606 	 24.528635 	 9.279934 	 122 
23.091829 	 -3.317413 	 0.904927 	 -0.186578 	 5.904508 	 -1.105012 	 1.847216 	 0.688849 	 -11.095057 	 0.004219 	 1.643420 	 0.679142 	 576.893688 	 2.345684 	 2.077785 	 12.912997 	 44.384993 	 16.319458 	 123 
23.181223 	 -3.237962 	 0.943516 	 -0.206765 	 5.819880 	 -1.209335 	 2.029962 	 0.380346 	 -13.640455 	 0.003687 	 2.157331 	 0.003669 	 11.767084 	 0.216037 	 0.560579 	 1.167033 	 8.898405 	 6.894939 	 124 
23.268251 	 -3.157677 	 0.985760 	 -0.230337 	 5.731768 	 -1.331100 	 2.212697 	 0.427719 	 -13.561386 	 0.000058 	 2.199445 	 0.170086 	 23.464663 	 0.399532 	 0.658409 	 2.273979 	 13.958380 	 7.597301 	 125 
23.352879 	 -3.076610 	 1.031658 	 -0.257258 	 5.634518 	 -1.467866 	 2.395430 	 0.263483 	 -16.700035 	 0.000354 	 2.002105 	 0.424073 	 6.033949 	 0.267785 	 0.629666 	 2.182860 	 7.682570 	 7.048051 	 126 
23.435120 	 -2.994765 	 1.081122 	 -0.288762 	 5.536548 	 -1.623967 	 2.493564 	 -0.080402 	 -16.875586 	 0.368930 	 3.208349 	 13.464474 	 879.246381 	 1.015449 	 0.850587 	 4.447211 	 9.104151 	 7.308764 	 127 
23.515938 	 -2.912580 	 1.123453 	 -0.329119 	 5.438516 	 -1.840242 	 1.581039 	 -0.298587 	 -18.647488 	 3.741052 	 8.623495 	 115.293881 	 801.270307 	 0.686137 	 1.167901 	 2.377902 	 17.360270 	 8.525918 	 128 
23.595919 	 -2.830517 	 1.150528 	 -0.342869 	 5.371602 	 -1.915685 	 1.356885 	 -0.006154 	 -15.588932 	 0.000563 	 0.001340 	 2.031256 	 147.923183 	 0.531380 	 0.587616 	 2.630860 	 9.916365 	 7.618866 	 129 
23.673691 	 -2.747718 	 1.179297 	 -0.351615 	 5.306516 	 -1.942487 	 1.528613 	 -0.144896 	 -15.800037 	 0.002375 	 0.070093 	 0.010402 	 279.484068 	 0.964375 	 1.271500 	 2.706565 	 9.800846 	 7.716534 	 130 
23.749159 	 -2.664134 	 1.210948 	 -0.363523 	 5.236843 	 -1.987537 	 1.668451 	 -0.090603 	 -16.461376 	 0.018796 	 0.072705 	 0.159193 	 173.004568 	 0.655137 	 0.929471 	 2.374107 	 8.785720 	 7.732409 	 131 
23.822264 	 -2.579823 	 1.245644 	 -0.378676 	 5.159194 	 -2.045324 	 1.780578 	 -0.161816 	 -16.987684 	 0.006858 	 0.112198 	 0.613052 	 235.699834 	 1.009600 	 1.393729 	 3.217309 	 9.434172 	 7.912017 	 132 
23.893513 	 -2.495085 	 1.277427 	 -0.403221 	 5.074807 	 -2.154082 	 1.164821 	 -0.354129 	 -13.610491 	 2.820386 	 10.805021 	 51.290758 	 481.174684 	 0.698357 	 1.263466 	 2.593376 	 7.995578 	 7.903898 	 133 
23.964066 	 -2.410652 	 1.291993 	 -0.416600 	 5.011689 	 -2.217035 	 0.196956 	 -0.447476 	 -15.722348 	 4.287091 	 15.704960 	 62.679368 	 1667.524734 	 2.253205 	 4.087565 	 8.272839 	 4.837247 	 7.840105 	 134 
24.033554 	 -2.326422 	 1.292971 	 -0.401122 	 5.000035 	 -2.132881 	 0.090508 	 -0.157447 	 -16.593382 	 0.766942 	 4.234193 	 16.654589 	 145.687636 	 0.982823 	 1.152639 	 1.944594 	 5.345055 	 7.883255 	 135 
24.100601 	 -2.241659 	 1.296425 	 -0.382954 	 4.979884 	 -2.016857 	 0.273233 	 0.026298 	 -18.811852 	 0.720367 	 4.147697 	 23.813496 	 20.203697 	 1.763945 	 0.770974 	 6.462637 	 5.980455 	 8.002619 	 136 
24.165005 	 -2.156515 	 1.303535 	 -0.368321 	 4.944319 	 -1.917172 	 0.455958 	 0.178602 	 -15.895906 	 0.004898 	 2.445260 	 3.412483 	 108.213168 	 0.453290 	 0.462910 	 2.046120 	 6.684577 	 8.099132 	 137 
24.226704 	 -2.071135 	 1.314298 	 -0.357160 	 4.896126 	 -1.834460 	 0.638686 	 0.313466 	 -17.061283 	 0.000021 	 1.822466 	 0.754367 	 237.799081 	 0.316561 	 0.978921 	 2.650657 	 8.541592 	 8.321384 	 138 
24.285645 	 -1.985667 	 1.328717 	 -0.349414 	 4.837877 	 -1.768383 	 0.821418 	 0.328359 	 -16.538797 	 0.000783 	 0.833248 	 0.446173 	 190.018877 	 0.365557 	 1.112330 	 2.822892 	 8.431775 	 8.396889 	 139 
24.341829 	 -1.900179 	 1.346790 	 -0.345044 	 4.774869 	 -1.720062 	 1.004149 	 0.325638 	 -15.027773 	 0.002273 	 0.483405 	 0.235621 	 131.924893 	 0.322428 	 0.999609 	 2.447558 	 7.986475 	 8.445122 	 140 
24.395283 	 -1.814709 	 1.368517 	 -0.344019 	 4.706249 	 -1.688419 	 1.186884 	 0.454431 	 -10.887146 	 0.817009 	 0.001450 	 22.874005 	 175.928174 	 3.901332 	 3.375088 	 20.939261 	 8.657136 	 8.818010 	 141 
24.445997 	 -1.729325 	 1.393900 	 -0.346303 	 4.632860 	 -1.672440 	 1.369622 	 0.404595 	 -9.203681 	 0.085522 	 0.078067 	 1.814742 	 103.678599 	 3.123559 	 4.028959 	 17.911115 	 7.969869 	 8.791477 	 142 
24.493994 	 -1.644055 	 1.422937 	 -0.351865 	 4.555219 	 -1.671755 	 1.552358 	 0.402969 	 -10.923851 	 0.068595 	 0.038022 	 1.060129 	 78.725922 	 3.076744 	 4.276022 	 18.477479 	 7.753038 	 8.876691 	 143 
24.539274 	 -1.558966 	 1.455628 	 -0.360663 	 4.471818 	 -1.684563 	 1.735090 	 0.286206 	 -14.444870 	 0.012167 	 0.038678 	 0.018432 	 21.243791 	 0.205178 	 0.602196 	 1.659376 	 5.960104 	 8.664127 	 144 
24.581848 	 -1.474087 	 1.491975 	 -0.372663 	 4.388505 	 -1.711972 	 1.917818 	 0.129062 	 -11.383333 	 0.044891 	 0.212224 	 0.896046 	 15.074600 	 0.473498 	 0.447016 	 2.670710 	 4.783216 	 8.695143 	 145 
24.621782 	 -1.389346 	 1.531976 	 -0.387854 	 4.304535 	 -1.753807 	 2.100544 	 0.160470 	 -8.741175 	 0.014955 	 0.107801 	 0.019236 	 4.779837 	 0.305289 	 0.426835 	 2.012812 	 4.796012 	 8.785361 	 146 
24.659090 	 -1.304750 	 1.575631 	 -0.406201 	 4.218027 	 -1.808064 	 2.283269 	 0.035300 	 -5.191921 	 0.040369 	 0.017828 	 2.025200 	 95.491397 	 0.314851 	 0.347374 	 1.534600 	 5.359285 	 8.904790 	 147 
24.693958 	 -1.220228 	 1.621586 	 -0.434738 	 4.132430 	 -1.903299 	 2.071620 	 -0.240621 	 -2.994936 	 0.552019 	 1.641080 	 6.856970 	 0.738735 	 0.389120 	 0.645818 	 1.786639 	 7.766311 	 9.152795 	 148 
24.727522 	 -1.135768 	 1.658998 	 -0.454552 	 4.063538 	 -1.983380 	 1.848517 	 -0.128849 	 -2.152503 	 0.029771 	 0.039043 	 4.015823 	 75.247256 	 0.177899 	 0.258890 	 0.799089 	 5.447873 	 9.070091 	 149 
24.758764 	 -1.051347 	 1.697540 	 -0.466436 	 3.995672 	 -2.008795 	 2.026474 	 -0.068843 	 -1.027704 	 0.048950 	 0.410935 	 0.705734 	 69.502157 	 0.182548 	 0.276165 	 0.629079 	 6.029595 	 9.172445 	 150 
24.787403 	 -0.967059 	 1.739685 	 -0.481575 	 3.921800 	 -2.044978 	 2.198673 	 -0.121112 	 2.139375 	 0.076022 	 0.136026 	 0.854908 	 137.671690 	 0.148935 	 0.246147 	 0.707835 	 7.074777 	 9.312981 	 151 
24.813892 	 -0.882889 	 1.781181 	 -0.511240 	 3.840128 	 -2.141961 	 1.684268 	 -0.356803 	 2.528636 	 1.966491 	 4.573431 	 43.410402 	 227.335650 	 0.734113 	 1.282865 	 1.475084 	 8.551074 	 9.504666 	 152 
24.839899 	 -0.798904 	 1.806034 	 -0.534949 	 3.772555 	 -2.231047 	 0.698097 	 -0.499693 	 2.557372 	 5.624547 	 14.212950 	 80.951805 	 1656.695871 	 0.839785 	 1.376836 	 1.927214 	 6.605504 	 9.413038 	 153 
24.865681 	 -0.715325 	 1.811093 	 -0.538783 	 3.739863 	 -2.239224 	 -0.285455 	 -0.594720 	 3.809328 	 4.585105 	 11.776894 	 48.085178 	 1560.485404 	 3.248548 	 5.351317 	 11.574582 	 6.189504 	 9.489221 	 154 
24.890785 	 -0.632201 	 1.800458 	 -0.510938 	 3.769425 	 -2.129828 	 -0.592323 	 -0.448890 	 5.554204 	 0.000006 	 0.621945 	 0.263626 	 126.818441 	 0.357766 	 0.587183 	 1.172596 	 6.680028 	 9.402087 	 155 
24.913628 	 -0.549203 	 1.790161 	 -0.472297 	 3.815064 	 -1.964715 	 -0.415162 	 -0.283345 	 9.226826 	 1.516034 	 8.641084 	 31.703885 	 31.740775 	 0.499916 	 0.832580 	 1.984949 	 6.928257 	 9.374249 	 156 
24.933937 	 -0.466300 	 1.783502 	 -0.437460 	 3.848105 	 -1.813940 	 -0.232434 	 -0.155140 	 10.198082 	 1.426509 	 8.872393 	 26.817137 	 0.000946 	 0.870119 	 1.244565 	 3.736603 	 6.886118 	 9.338529 	 157 
24.951761 	 -0.383566 	 1.780498 	 -0.406477 	 3.868074 	 -1.677837 	 -0.049709 	 0.020634 	 12.645896 	 0.365825 	 13.132150 	 3.252401 	 81.478839 	 2.012881 	 0.844537 	 9.049105 	 7.590297 	 9.394023 	 158 
24.967127 	 -0.301108 	 1.781148 	 -0.379252 	 3.876481 	 -1.556281 	 0.133015 	 0.119294 	 13.838001 	 0.294883 	 13.641326 	 6.944127 	 148.460146 	 1.094823 	 0.725220 	 4.054454 	 7.833110 	 9.354556 	 159 
24.980074 	 -0.218997 	 1.785453 	 -0.355717 	 3.877895 	 -1.450401 	 0.315741 	 0.163150 	 16.971447 	 0.230746 	 11.609654 	 4.971512 	 133.422213 	 0.427968 	 0.469992 	 2.063210 	 7.320998 	 9.288626 	 160 
24.990644 	 -0.137221 	 1.793413 	 -0.335840 	 3.878459 	 -1.361700 	 0.498466 	 0.076369 	 19.418205 	 0.982826 	 7.486238 	 14.089570 	 28.349031 	 1.349389 	 0.795670 	 5.094151 	 6.985200 	 9.255517 	 161 
24.998886 	 -0.055678 	 1.805027 	 -0.319626 	 3.879759 	 -1.290354 	 0.681191 	 0.009670 	 18.066467 	 0.774486 	 5.626207 	 7.722002 	 3.062224 	 0.907626 	 0.499304 	 3.739047 	 6.844923 	 9.216510 	 162 
25.004818 	 0.025672 	 1.820295 	 -0.307068 	 3.878328 	 -1.234574 	 0.863915 	 -0.065324 	 13.620129 	 0.433269 	 3.501735 	 4.111216 	 80.342287 	 0.578053 	 0.665361 	 2.225413 	 6.819225 	 9.188191 	 163 
25.008551 	 0.106838 	 1.838438 	 -0.302230 	 3.874644 	 -1.206845 	 0.833928 	 -0.197798 	 14.658514 	 0.006839 	 1.030738 	 0.895162 	 15.568241 	 0.622852 	 1.288775 	 1.972711 	 6.167265 	 9.124118 	 164 
25.010775 	 0.187955 	 1.852062 	 -0.298433 	 3.876296 	 -1.195877 	 0.560127 	 -0.196685 	 15.815260 	 0.004492 	 1.312839 	 0.054950 	 108.421737 	 0.674455 	 1.337097 	 2.139252 	 5.398503 	 9.050372 	 165 
25.011707 	 0.269057 	 1.858902 	 -0.295969 	 3.879392 	 -1.184145 	 -0.068181 	 -0.349860 	 18.101191 	 2.025971 	 0.332210 	 19.725922 	 582.265141 	 0.498322 	 0.603939 	 1.760603 	 4.325784 	 8.960897 	 166 
25.011805 	 0.350180 	 1.854045 	 -0.271452 	 3.908219 	 -1.100427 	 -0.239959 	 -0.184870 	 20.339996 	 0.609421 	 4.664246 	 7.963676 	 88.649544 	 0.844611 	 1.358788 	 2.799222 	 5.351346 	 8.953872 	 167 
25.009844 	 0.431290 	 1.850879 	 -0.240784 	 3.939902 	 -0.978823 	 -0.057896 	 -0.034664 	 25.504745 	 2.028923 	 6.653220 	 25.441131 	 18.215666 	 1.459272 	 1.568725 	 5.350297 	 5.982394 	 8.937524 	 168 
25.005657 	 0.512335 	 1.851365 	 -0.213958 	 3.967074 	 -0.871831 	 0.124828 	 -0.028908 	 27.298883 	 1.742987 	 4.665882 	 22.719898 	 41.017104 	 1.147384 	 1.604373 	 4.177982 	 5.419982 	 8.838220 	 169 
24.999260 	 0.593301 	 1.855506 	 -0.190958 	 3.987640 	 -0.779379 	 0.307552 	 0.111275 	 25.178368 	 1.091162 	 5.254103 	 16.407397 	 1.124736 	 1.255306 	 1.784672 	 4.906563 	 5.412071 	 8.783836 	 170 
24.990673 	 0.674062 	 1.863302 	 -0.171724 	 4.001115 	 -0.700932 	 0.490278 	 0.171512 	 29.214891 	 0.201480 	 5.768059 	 2.115980 	 9.823700 	 1.207514 	 1.400762 	 5.063168 	 5.631990 	 8.742405 	 171 
24.979908 	 0.754580 	 1.874752 	 -0.156234 	 4.014404 	 -0.637803 	 0.673004 	 0.167422 	 31.801592 	 0.126563 	 4.634949 	 1.374877 	 0.593932 	 1.285553 	 1.455481 	 5.020307 	 5.475935 	 8.679483 	 172 
24.966967 	 0.834865 	 1.889857 	 -0.144487 	 4.026233 	 -0.589815 	 0.855731 	 0.197110 	 30.522551 	 0.026306 	 5.082296 	 0.066409 	 0.385811 	 1.125153 	 1.173187 	 4.070623 	 5.517126 	 8.623063 	 173 
24.951860 	 0.914869 	 1.908616 	 -0.136466 	 4.037020 	 -0.556803 	 1.038431 	 0.107605 	 29.956259 	 0.233011 	 1.468543 	 4.328813 	 68.672572 	 1.052106 	 1.349324 	 4.002412 	 5.149786 	 8.549786 	 174 
24.934772 	 0.994708 	 1.928700 	 -0.140856 	 4.055421 	 -0.569737 	 0.718772 	 -0.105279 	 34.914078 	 0.114725 	 1.057002 	 0.696601 	 82.434044 	 0.849141 	 1.280266 	 2.605146 	 5.588499 	 8.508634 	 175 
24.916603 	 1.074835 	 1.939208 	 -0.133578 	 4.084969 	 -0.555021 	 0.500477 	 0.014025 	 37.875912 	 0.158236 	 2.385393 	 0.674422 	 110.820308 	 0.525000 	 1.061968 	 2.163916 	 4.278021 	 8.370241 	 176 
24.896437 	 1.154956 	 1.950736 	 -0.118943 	 4.112245 	 -0.496634 	 0.674920 	 0.102413 	 35.624775 	 0.455045 	 2.733754 	 7.289756 	 29.673992 	 0.827889 	 1.053537 	 3.104495 	 4.246355 	 8.299766 	 177 
24.874083 	 1.234853 	 1.965879 	 -0.107895 	 4.131595 	 -0.451249 	 0.857646 	 0.166012 	 32.369713 	 0.018729 	 3.221622 	 0.280901 	 10.742797 	 1.082611 	 1.167445 	 3.976561 	 4.643830 	 8.254328 	 178 
24.849577 	 1.314367 	 1.984676 	 -0.100603 	 4.144080 	 -0.420569 	 1.040372 	 0.220649 	 30.270878 	 0.000738 	 3.750818 	 0.086904 	 2.678829 	 0.926580 	 0.996713 	 3.197815 	 4.799102 	 8.196706 	 179 
24.822960 	 1.393361 	 2.007128 	 -0.097029 	 4.151345 	 -0.404818 	 1.223101 	 0.269015 	 29.635414 	 0.000093 	 4.231634 	 0.051012 	 0.257333 	 0.892280 	 0.979761 	 3.110243 	 5.135202 	 8.155135 	 180 
24.794264 	 1.471730 	 2.033235 	 -0.097146 	 4.155899 	 -0.404217 	 1.405830 	 0.243263 	 28.950005 	 0.003487 	 3.252678 	 0.060581 	 10.672015 	 0.992529 	 0.955220 	 3.586227 	 4.747927 	 8.082171 	 181 
24.763506 	 1.549420 	 2.062996 	 -0.100943 	 4.159793 	 -0.419006 	 1.588558 	 0.227579 	 29.708632 	 0.007992 	 3.161112 	 0.039106 	 29.938160 	 1.107700 	 0.969849 	 4.105827 	 4.815846 	 8.033367 	 182 
24.730722 	 1.626436 	 2.095958 	 -0.110910 	 4.167749 	 -0.457125 	 1.633128 	 0.092479 	 30.951054 	 0.035598 	 1.017037 	 0.071365 	 75.891424 	 0.922759 	 1.205867 	 3.808053 	 5.513757 	 8.012339 	 183 
24.696573 	 1.703299 	 2.122910 	 -0.131738 	 4.183759 	 -0.546682 	 0.886030 	 -0.092861 	 30.919044 	 1.034326 	 1.050492 	 17.178233 	 856.341009 	 0.823089 	 1.342114 	 2.652725 	 5.375757 	 7.937865 	 184 
24.661898 	 1.780498 	 2.132987 	 -0.136296 	 4.205328 	 -0.578875 	 0.111787 	 -0.133905 	 31.538759 	 0.264212 	 1.158092 	 5.189392 	 1245.949178 	 0.655145 	 0.916089 	 1.964191 	 4.341587 	 7.813107 	 185 
24.626204 	 1.857761 	 2.132445 	 -0.118330 	 4.239040 	 -0.513412 	 -0.091927 	 -0.083616 	 32.715492 	 0.452926 	 2.221177 	 7.436439 	 80.108953 	 0.591135 	 0.879721 	 1.835875 	 3.870017 	 7.710202 	 186 
24.588671 	 1.934680 	 2.131560 	 -0.093286 	 4.272675 	 -0.409967 	 0.048977 	 0.050196 	 33.245712 	 1.347438 	 2.265667 	 21.672157 	 11.776962 	 0.385777 	 0.561389 	 1.696318 	 3.230786 	 7.604332 	 187 
24.549055 	 2.011018 	 2.134295 	 -0.071228 	 4.300265 	 -0.315337 	 0.245115 	 0.110490 	 33.477036 	 0.880628 	 1.754868 	 15.479249 	 21.007574 	 0.501877 	 0.524876 	 2.022766 	 3.317771 	 7.531045 	 188 
24.507381 	 2.086697 	 2.140996 	 -0.053404 	 4.323874 	 -0.237926 	 0.445365 	 0.149864 	 32.235588 	 0.337688 	 1.632717 	 6.275641 	 18.247396 	 0.536140 	 0.565117 	 2.169049 	 3.442220 	 7.463463 	 189 
24.463690 	 2.161647 	 2.151709 	 -0.039712 	 4.343430 	 -0.177674 	 0.645492 	 0.186570 	 30.025002 	 0.102885 	 1.624205 	 1.946346 	 15.562403 	 0.436169 	 0.598518 	 1.775882 	 3.570103 	 7.399803 	 190 
24.418020 	 2.235775 	 2.166393 	 -0.029978 	 4.359226 	 -0.134167 	 0.841708 	 0.220438 	 28.583748 	 0.038406 	 1.621041 	 0.670462 	 12.831518 	 0.407516 	 0.661258 	 1.617337 	 3.670410 	 7.340622 	 191 
24.370398 	 2.308999 	 2.184952 	 -0.024039 	 4.374702 	 -0.107007 	 1.032280 	 0.239125 	 32.552444 	 0.015135 	 1.854702 	 0.262655 	 14.381564 	 0.474987 	 0.763521 	 1.884038 	 3.769421 	 7.285023 	 192 
24.320807 	 2.381305 	 2.207269 	 -0.021857 	 4.393803 	 -0.096176 	 1.215682 	 0.214994 	 35.836094 	 0.000617 	 1.974232 	 0.051961 	 35.616224 	 0.531346 	 0.688705 	 2.227215 	 3.733961 	 7.224811 	 193 
24.269228 	 2.452721 	 2.233074 	 -0.023583 	 4.416127 	 -0.102618 	 1.377860 	 0.217882 	 37.805241 	 0.007458 	 2.713075 	 0.036192 	 33.188296 	 0.645615 	 0.754623 	 2.791007 	 3.859225 	 7.172101 	 194 
24.215704 	 2.523291 	 2.261461 	 -0.030392 	 4.441499 	 -0.130668 	 1.420304 	 0.158143 	 36.934715 	 0.099999 	 2.184755 	 1.103492 	 11.428219 	 0.659153 	 0.651960 	 2.860663 	 3.850534 	 7.113408 	 195 
24.160446 	 2.593219 	 2.289064 	 -0.038913 	 4.468195 	 -0.170545 	 1.343953 	 0.149386 	 35.933846 	 0.159342 	 2.418461 	 2.669803 	 7.894366 	 0.645166 	 0.660015 	 2.723256 	 3.665661 	 7.048333 	 196 
24.103559 	 2.662578 	 2.314248 	 -0.048962 	 4.498270 	 -0.215460 	 1.073584 	 0.067693 	 39.369873 	 0.147807 	 1.904412 	 2.289585 	 101.560720 	 0.331551 	 0.473310 	 1.580725 	 3.357354 	 6.976173 	 197 
24.045296 	 2.731683 	 2.332516 	 -0.053029 	 4.532135 	 -0.240411 	 0.763545 	 0.049207 	 39.560551 	 0.017157 	 2.243998 	 0.596465 	 179.079887 	 0.261413 	 0.431193 	 1.252492 	 3.012556 	 6.903870 	 198 
23.985519 	 2.800404 	 2.345942 	 -0.050487 	 4.567790 	 -0.232559 	 0.563853 	 0.030946 	 41.305248 	 0.027938 	 2.249069 	 0.521785 	 67.971791 	 0.228056 	 0.386720 	 1.113095 	 2.888431 	 6.838947 	 199 
23.924114 	 2.868630 	 2.356730 	 -0.042134 	 4.604659 	 -0.198520 	 0.566514 	 0.085327 	 43.027111 	 0.169470 	 2.758140 	 2.749984 	 0.830742 	 0.272727 	 0.372361 	 1.260046 	 2.796044 	 6.776083 	 200 
23.860836 	 2.936076 	 2.369370 	 -0.032961 	 4.640925 	 -0.156684 	 0.723948 	 0.138108 	 46.672699 	 0.157797 	 3.253277 	 3.171914 	 25.802886 	 0.369762 	 0.483832 	 1.622189 	 3.143620 	 6.729411 	 201 
23.795597 	 3.002594 	 2.385506 	 -0.026675 	 4.674648 	 -0.126846 	 0.908401 	 0.171454 	 42.657997 	 0.077250 	 3.547337 	 1.767648 	 35.544396 	 0.393686 	 0.570674 	 1.714912 	 3.327548 	 6.682392 	 202 
23.728447 	 3.068086 	 2.405031 	 -0.024839 	 4.706182 	 -0.116481 	 1.027373 	 0.129557 	 40.919407 	 0.028781 	 2.412349 	 0.910102 	 35.739613 	 0.358103 	 0.458759 	 1.636254 	 3.241896 	 6.630394 	 203 
23.659554 	 3.132719 	 2.424840 	 -0.028179 	 4.741770 	 -0.131523 	 0.891324 	 0.077450 	 42.294704 	 0.004341 	 2.494032 	 0.024160 	 23.070483 	 0.257652 	 0.358757 	 1.287830 	 3.115216 	 6.576439 	 204 
23.589066 	 3.196715 	 2.442038 	 -0.026663 	 4.778563 	 -0.129038 	 0.900184 	 0.149420 	 46.480499 	 0.010905 	 3.611633 	 0.064552 	 2.901135 	 0.357700 	 0.510253 	 1.636425 	 3.399915 	 6.537732 	 205 
23.516745 	 3.259733 	 2.461197 	 -0.025257 	 4.814460 	 -0.121325 	 1.006806 	 0.130170 	 44.522385 	 0.029424 	 3.169180 	 0.837365 	 26.821165 	 0.343597 	 0.460320 	 1.620412 	 3.448722 	 6.493735 	 206 
23.442711 	 3.321876 	 2.480235 	 -0.030010 	 4.852176 	 -0.142234 	 0.779286 	 0.043815 	 40.988819 	 0.012262 	 2.639000 	 0.055091 	 66.095962 	 0.224188 	 0.340244 	 1.185837 	 3.298843 	 6.443237 	 207 
23.367279 	 3.383531 	 2.493866 	 -0.028240 	 4.888937 	 -0.140642 	 0.669973 	 0.097701 	 42.072128 	 0.013952 	 2.844601 	 0.034535 	 40.220190 	 0.245756 	 0.353194 	 1.255522 	 3.149305 	 6.395236 	 208 
23.290188 	 3.444240 	 2.508549 	 -0.022820 	 4.923834 	 -0.114582 	 0.830931 	 0.159622 	 45.672871 	 0.092724 	 3.356079 	 1.931888 	 22.187753 	 0.298677 	 0.482154 	 1.483669 	 3.677512 	 6.373477 	 209 
23.211330 	 3.503797 	 2.526425 	 -0.021631 	 4.960686 	 -0.106220 	 0.915902 	 0.098608 	 45.045601 	 0.031371 	 2.853603 	 1.110178 	 30.425766 	 0.264300 	 0.365833 	 1.347510 	 3.623395 	 6.332201 	 210 
23.130915 	 3.562580 	 2.542253 	 -0.026987 	 5.002203 	 -0.132137 	 0.548875 	 0.012159 	 44.348652 	 0.021248 	 3.002535 	 0.207033 	 213.055936 	 0.194576 	 0.294063 	 1.051240 	 3.552899 	 6.288781 	 211 
23.049225 	 3.621038 	 2.551469 	 -0.022451 	 5.042790 	 -0.117275 	 0.492769 	 0.096912 	 44.419243 	 0.040201 	 3.311074 	 0.241370 	 26.052762 	 0.231261 	 0.309611 	 1.260270 	 3.379940 	 6.243507 	 212 
22.965977 	 3.678629 	 2.562263 	 -0.018123 	 5.083311 	 -0.092603 	 0.527209 	 0.047732 	 45.700481 	 0.073123 	 2.874211 	 2.491430 	 9.609741 	 0.196028 	 0.267807 	 1.045061 	 3.431914 	 6.207017 	 213 
22.881239 	 3.735512 	 2.572845 	 -0.013656 	 5.124576 	 -0.072846 	 0.600399 	 0.115711 	 46.318710 	 0.050203 	 3.471113 	 0.751207 	 1.161318 	 0.231663 	 0.317088 	 1.274781 	 3.723458 	 6.180438 	 214 
22.794909 	 3.791427 	 2.586289 	 -0.010567 	 5.164813 	 -0.055041 	 0.727812 	 0.098988 	 46.493671 	 0.049043 	 3.126337 	 1.450071 	 37.801500 	 0.225977 	 0.300337 	 1.204915 	 3.873117 	 6.150884 	 215 
22.707003 	 3.846387 	 2.601451 	 -0.009629 	 5.206213 	 -0.050521 	 0.810268 	 0.123121 	 48.315948 	 0.019266 	 3.578067 	 0.405310 	 8.851587 	 0.245474 	 0.334013 	 1.314480 	 4.214887 	 6.130429 	 216 
22.617510 	 3.900365 	 2.617980 	 -0.011391 	 5.249479 	 -0.057928 	 0.794727 	 0.082385 	 48.385349 	 0.000524 	 3.615851 	 0.066945 	 0.850382 	 0.224556 	 0.295437 	 1.186367 	 4.188984 	 6.095000 	 217 
22.526525 	 3.953580 	 2.632896 	 -0.013251 	 5.294810 	 -0.069731 	 0.707165 	 0.082615 	 50.132668 	 0.000239 	 4.013854 	 0.028962 	 13.228734 	 0.217862 	 0.290943 	 1.161752 	 4.148515 	 6.058849 	 218 
22.434048 	 4.006054 	 2.646411 	 -0.014253 	 5.342523 	 -0.075518 	 0.621433 	 0.062201 	 52.733017 	 0.000469 	 4.320993 	 0.019838 	 8.234416 	 0.207314 	 0.277823 	 1.107716 	 4.140502 	 6.023502 	 219 
22.340120 	 4.057943 	 2.657410 	 -0.015386 	 5.391830 	 -0.082441 	 0.444860 	 0.032236 	 50.708485 	 0.000002 	 4.523281 	 0.002687 	 47.814263 	 0.183820 	 0.251551 	 0.985332 	 3.927469 	 5.979526 	 220 
22.244854 	 4.109425 	 2.665194 	 -0.013608 	 5.440744 	 -0.075637 	 0.362543 	 0.043711 	 51.646553 	 0.008446 	 4.438552 	 0.137631 	 15.581535 	 0.185125 	 0.248246 	 0.999200 	 3.835777 	 5.941316 	 221 
22.148170 	 4.160337 	 2.673300 	 -0.009175 	 5.490749 	 -0.052849 	 0.496486 	 0.093977 	 56.587360 	 0.046287 	 4.900121 	 1.007306 	 19.353466 	 0.215195 	 0.286414 	 1.183528 	 4.215103 	 5.922084 	 222 
22.049894 	 4.210350 	 2.685246 	 -0.005836 	 5.540784 	 -0.033466 	 0.724699 	 0.136169 	 57.178715 	 0.060851 	 5.385123 	 1.672255 	 68.012286 	 0.234097 	 0.320048 	 1.293188 	 4.753191 	 5.912625 	 223 
21.949965 	 4.259270 	 2.701165 	 -0.007085 	 5.590980 	 -0.037421 	 0.826643 	 0.092413 	 55.430634 	 0.005551 	 5.108406 	 0.351572 	 41.454387 	 0.228058 	 0.293687 	 1.214403 	 4.820900 	 5.883087 	 224 
21.848520 	 4.307436 	 2.715572 	 -0.013846 	 5.644067 	 -0.074089 	 0.502037 	 0.012719 	 55.154915 	 0.042056 	 5.466191 	 0.900837 	 146.612235 	 0.191467 	 0.263532 	 1.029878 	 4.404559 	 5.830009 	 225 
21.745804 	 4.355421 	 2.723225 	 -0.013795 	 5.697033 	 -0.080528 	 0.348984 	 0.048018 	 54.975288 	 0.000009 	 5.495059 	 0.124306 	 65.359908 	 0.189010 	 0.256360 	 1.020080 	 4.000983 	 5.779428 	 226 
21.641674 	 4.402827 	 2.731030 	 -0.010464 	 5.748246 	 -0.061716 	 0.447925 	 0.066350 	 54.040245 	 0.034385 	 5.226841 	 1.049922 	 16.744199 	 0.193670 	 0.263010 	 1.049010 	 4.105917 	 5.751529 	 227 
21.536085 	 4.449446 	 2.740946 	 -0.008664 	 5.798820 	 -0.050793 	 0.549727 	 0.075904 	 54.951962 	 0.021036 	 5.171847 	 0.719818 	 20.601033 	 0.198984 	 0.272262 	 1.079529 	 4.287970 	 5.727996 	 228 
21.429016 	 4.495172 	 2.753073 	 -0.007716 	 5.847568 	 -0.045419 	 0.692500 	 0.109584 	 52.704769 	 0.020998 	 5.160089 	 0.586966 	 29.160878 	 0.207060 	 0.278932 	 1.134575 	 4.548056 	 5.710039 	 229 
21.320440 	 4.539734 	 2.768776 	 -0.007972 	 5.893035 	 -0.046153 	 0.909304 	 0.163334 	 54.942196 	 0.042265 	 5.254760 	 1.223862 	 48.287097 	 0.225297 	 0.304694 	 1.254990 	 5.148154 	 5.712478 	 230 
21.210312 	 4.582897 	 2.788627 	 -0.012166 	 5.941177 	 -0.068307 	 1.052682 	 0.116265 	 59.034618 	 0.002955 	 5.311556 	 0.187910 	 80.983358 	 0.277946 	 0.317946 	 1.493015 	 5.717451 	 5.716522 	 231 
21.098621 	 4.624850 	 2.809018 	 -0.020389 	 5.993285 	 -0.116990 	 0.930804 	 0.068884 	 55.717285 	 0.043056 	 6.077041 	 1.227967 	 3.462710 	 0.232661 	 0.321939 	 1.241674 	 5.308698 	 5.665112 	 232 
20.985508 	 4.665937 	 2.825452 	 -0.026818 	 6.042210 	 -0.159215 	 0.689653 	 0.041075 	 49.857250 	 0.036664 	 5.303077 	 1.449529 	 72.941251 	 0.205527 	 0.310032 	 1.101059 	 4.697574 	 5.608136 	 233 
20.871132 	 4.706364 	 2.835819 	 -0.031435 	 6.088091 	 -0.189332 	 0.243880 	 -0.035959 	 47.624493 	 0.025307 	 4.480811 	 0.759819 	 314.304738 	 0.201084 	 0.351284 	 1.075273 	 4.446929 	 5.572389 	 234 
20.755671 	 4.746503 	 2.838383 	 -0.026375 	 6.136003 	 -0.167006 	 0.134411 	 0.030892 	 51.885647 	 0.031594 	 4.797419 	 0.483038 	 50.630256 	 0.218522 	 0.277251 	 1.154095 	 3.914993 	 5.524713 	 235 
20.638914 	 4.785791 	 2.842568 	 -0.019633 	 6.183977 	 -0.124500 	 0.288333 	 0.041250 	 49.471848 	 0.113748 	 4.894242 	 4.619034 	 46.348021 	 0.207446 	 0.272817 	 1.115655 	 3.940736 	 5.500621 	 236 
20.520905 	 4.824296 	 2.847466 	 -0.019424 	 6.232264 	 -0.119747 	 0.069733 	 -0.040533 	 51.120747 	 0.002900 	 4.845437 	 0.415987 	 60.672431 	 0.215023 	 0.344584 	 1.156780 	 4.190310 	 5.486030 	 237 
20.401913 	 4.862960 	 2.844980 	 -0.019066 	 6.282194 	 -0.120933 	 -0.334613 	 -0.076479 	 53.283123 	 0.002322 	 4.971142 	 0.081396 	 348.945806 	 0.235178 	 0.439332 	 1.262826 	 4.358160 	 5.467056 	 238 
20.282133 	 4.902461 	 2.835192 	 -0.016757 	 6.333609 	 -0.107918 	 -0.681525 	 -0.132529 	 57.547493 	 0.007884 	 4.914592 	 0.144948 	 237.200689 	 0.316438 	 0.450320 	 1.759130 	 5.427462 	 5.491636 	 239 
20.161686 	 4.943285 	 2.820594 	 -0.008223 	 6.389660 	 -0.060199 	 -0.627707 	 -0.035697 	 57.780640 	 0.025955 	 6.611462 	 0.720473 	 2.725451 	 0.285746 	 0.413733 	 1.536783 	 4.514448 	 5.413026 	 240 
20.040276 	 4.984748 	 2.812070 	 0.001166 	 6.443381 	 0.003087 	 -0.182460 	 0.018764 	 50.373653 	 0.171446 	 6.309954 	 7.322397 	 341.262486 	 0.270357 	 0.356228 	 1.450281 	 3.923650 	 5.355448 	 241 
19.917791 	 5.026123 	 2.813224 	 0.007190 	 6.487891 	 0.044168 	 0.363531 	 0.180474 	 49.952831 	 0.066062 	 5.282890 	 2.810298 	 294.906791 	 0.297308 	 0.358809 	 1.472179 	 4.577912 	 5.355591 	 242 
19.794113 	 5.066607 	 2.824335 	 0.006355 	 6.530939 	 0.045351 	 0.697263 	 0.074012 	 49.136719 	 0.044806 	 4.227561 	 2.948031 	 309.411266 	 0.251236 	 0.360537 	 1.481160 	 4.593236 	 5.330043 	 243 
19.669226 	 5.106167 	 2.839137 	 0.001921 	 6.570268 	 0.015091 	 0.853131 	 0.143318 	 37.771469 	 0.003812 	 4.303802 	 0.017639 	 21.123132 	 0.227601 	 0.316693 	 1.278982 	 4.831921 	 5.317322 	 244 
19.543232 	 5.144423 	 2.857984 	 -0.004505 	 6.599720 	 -0.024132 	 1.003228 	 0.105779 	 32.983147 	 0.000330 	 2.379126 	 0.038733 	 83.553181 	 0.252954 	 0.312529 	 1.458209 	 5.002745 	 5.308215 	 245 
19.416271 	 5.181474 	 2.876693 	 -0.015254 	 6.628467 	 -0.093770 	 0.757036 	 0.030681 	 29.771488 	 0.092290 	 1.986242 	 3.345626 	 57.565030 	 0.261044 	 0.338329 	 1.560901 	 4.593510 	 5.271934 	 246 
19.288485 	 5.217762 	 2.889864 	 -0.019292 	 6.656412 	 -0.127783 	 0.649936 	 0.078782 	 33.202839 	 0.000386 	 2.114998 	 0.298670 	 34.945892 	 0.238482 	 0.312667 	 1.351784 	 4.212811 	 5.238684 	 247 
19.159754 	 5.252834 	 2.903145 	 -0.022110 	 6.687745 	 -0.145088 	 0.624836 	 0.037586 	 38.208633 	 0.001175 	 2.375051 	 0.142733 	 1.491582 	 0.273008 	 0.358396 	 1.583916 	 4.424940 	 5.230782 	 248 
19.030098 	 5.287083 	 2.912082 	 -0.027662 	 6.720508 	 -0.183015 	 0.134386 	 -0.061728 	 32.367279 	 0.040041 	 2.551438 	 1.568488 	 404.671734 	 0.341337 	 0.563995 	 1.821571 	 4.376783 	 5.211250 	 249 
18.899769 	 5.321270 	 2.911159 	 -0.023861 	 6.751943 	 -0.166685 	 -0.106328 	 -0.006853 	 32.352932 	 0.013649 	 2.257241 	 0.208919 	 183.243908 	 0.338774 	 0.391635 	 1.791869 	 3.722044 	 5.167188 	 250 
18.768681 	 5.355027 	 2.909387 	 -0.017953 	 6.785891 	 -0.124573 	 -0.115112 	 -0.028020 	 36.325264 	 0.063368 	 2.580427 	 3.848833 	 0.222100 	 0.342278 	 0.448428 	 1.849898 	 3.823434 	 5.152546 	 251 
18.636789 	 5.388375 	 2.908734 	 -0.010093 	 6.818590 	 -0.074060 	 0.172419 	 0.102357 	 33.522976 	 0.210466 	 3.134138 	 7.115217 	 56.360079 	 0.300510 	 0.348118 	 1.541519 	 3.879315 	 5.136299 	 252 
18.504028 	 5.420570 	 2.915994 	 -0.005794 	 6.844050 	 -0.040682 	 0.579639 	 0.191134 	 34.849174 	 0.079072 	 2.788132 	 4.038456 	 107.335153 	 0.272138 	 0.352284 	 1.371412 	 4.630219 	 5.154216 	 253 
18.370396 	 5.451292 	 2.930003 	 -0.009414 	 6.872504 	 -0.057463 	 0.694976 	 0.021505 	 34.426575 	 0.007148 	 1.958634 	 1.075068 	 105.434529 	 0.351435 	 0.417092 	 2.195137 	 4.632107 	 5.140918 	 254 
18.235977 	 5.481463 	 2.938297 	 -0.018441 	 6.905756 	 -0.123448 	 0.035830 	 -0.087352 	 37.882847 	 0.107941 	 2.506812 	 6.284039 	 790.155443 	 0.493541 	 0.715139 	 2.670607 	 4.671469 	 5.126926 	 255 
18.100897 	 5.511746 	 2.938004 	 -0.012367 	 6.936156 	 -0.091459 	 0.165260 	 0.169801 	 30.159206 	 0.030648 	 3.644243 	 0.416172 	 26.851484 	 0.406431 	 0.372960 	 1.909456 	 4.316412 	 5.093262 	 256 
17.965078 	 5.540820 	 2.945075 	 -0.007879 	 6.953358 	 -0.055941 	 0.566604 	 0.337424 	 32.954273 	 0.009326 	 3.057921 	 1.919185 	 10.881931 	 0.487919 	 0.898500 	 3.550344 	 6.051607 	 5.179182 	 257 
17.828617 	 5.568288 	 2.959389 	 -0.009140 	 6.967693 	 -0.061238 	 0.884439 	 0.384294 	 36.862022 	 0.018779 	 2.663882 	 1.590061 	 2.250283 	 0.641342 	 0.997297 	 3.590686 	 7.289638 	 5.254824 	 258 
17.691490 	 5.593956 	 2.979458 	 -0.015049 	 6.984921 	 -0.099631 	 1.138971 	 0.156147 	 31.451750 	 0.026680 	 1.630052 	 0.707512 	 119.838133 	 0.321235 	 0.441769 	 1.844171 	 5.794191 	 5.143087 	 259 
17.553656 	 5.617698 	 3.004149 	 -0.024898 	 6.998323 	 -0.166236 	 1.348801 	 0.299325 	 26.912996 	 0.002203 	 3.415205 	 0.019195 	 0.047241 	 0.375749 	 0.727905 	 2.228635 	 8.047276 	 5.293344 	 260 
17.415272 	 5.639389 	 3.032863 	 -0.038340 	 7.002214 	 -0.257996 	 1.538791 	 0.169750 	 19.692924 	 0.001146 	 1.103513 	 0.158714 	 119.419090 	 0.446368 	 0.642446 	 2.499809 	 7.161840 	 5.224797 	 261 
17.276438 	 5.659203 	 3.062736 	 -0.059483 	 7.007679 	 -0.400574 	 1.194973 	 -0.035448 	 17.207056 	 0.618984 	 0.757597 	 26.830895 	 14.068400 	 0.506359 	 0.937100 	 2.769963 	 6.422402 	 5.173148 	 262 
17.137230 	 5.678116 	 3.082567 	 -0.068999 	 7.008786 	 -0.481605 	 0.980167 	 0.117593 	 7.531480 	 0.038899 	 0.725011 	 5.932774 	 151.714225 	 0.331233 	 0.840306 	 1.836011 	 5.128023 	 5.096051 	 263 
16.997791 	 5.695151 	 3.103087 	 -0.076525 	 7.003673 	 -0.528984 	 0.973398 	 -0.008441 	 8.928638 	 0.027921 	 0.154718 	 0.686613 	 69.089426 	 0.440856 	 0.907472 	 2.312762 	 5.617698 	 5.126998 	 264 
16.858162 	 5.710981 	 3.116648 	 -0.086519 	 7.001390 	 -0.603705 	 0.225609 	 -0.134331 	 7.009290 	 0.118617 	 0.003088 	 7.897961 	 977.136694 	 0.838899 	 2.421139 	 3.587731 	 5.211648 	 5.114217 	 265 
16.718449 	 5.726396 	 3.114845 	 -0.079308 	 7.007132 	 -0.567675 	 -0.302009 	 -0.074894 	 5.936406 	 0.030527 	 0.269166 	 1.279442 	 692.787248 	 0.673699 	 1.463931 	 3.110499 	 4.479695 	 5.074125 	 266 
16.578558 	 5.740736 	 3.107460 	 -0.064220 	 7.020806 	 -0.461677 	 -0.490772 	 -0.099635 	 12.908255 	 0.259838 	 0.399202 	 18.085949 	 90.155864 	 0.622663 	 1.504615 	 3.156733 	 4.640838 	 5.077233 	 267 
16.438404 	 5.753997 	 3.098539 	 -0.045161 	 7.034309 	 -0.330606 	 -0.274616 	 0.082091 	 7.687910 	 0.686485 	 0.954000 	 28.360734 	 0.355853 	 0.439015 	 0.432999 	 2.133373 	 4.176616 	 5.049272 	 268 
16.298042 	 5.765679 	 3.096145 	 -0.032064 	 7.041669 	 -0.231280 	 0.001876 	 -0.017377 	 9.923601 	 0.403066 	 0.198597 	 25.013097 	 188.001033 	 0.460016 	 0.541441 	 2.448851 	 3.734358 	 5.033115 	 269 
16.157486 	 5.776570 	 3.092097 	 -0.030094 	 7.048995 	 -0.214397 	 -0.557750 	 -0.205103 	 13.179953 	 0.000101 	 0.373908 	 0.075051 	 486.695363 	 0.386222 	 0.551787 	 2.007734 	 6.059416 	 5.147281 	 270 
16.016846 	 5.788042 	 3.078989 	 -0.017459 	 7.058743 	 -0.135237 	 -0.455434 	 0.086761 	 8.377630 	 0.320990 	 0.598079 	 8.576988 	 44.096240 	 0.442847 	 0.409721 	 2.135720 	 4.365582 	 5.058703 	 271 
15.876037 	 5.799266 	 3.071364 	 -0.012678 	 7.065352 	 -0.090149 	 -0.571561 	 -0.273012 	 15.217213 	 0.083556 	 1.181647 	 6.032813 	 8.227504 	 0.467070 	 0.759143 	 2.941464 	 6.742380 	 5.193913 	 272 
15.735237 	 5.811652 	 3.056014 	 -0.008560 	 7.069569 	 -0.065157 	 -0.979851 	 -0.190718 	 16.672915 	 0.053203 	 0.415785 	 1.480273 	 313.414934 	 0.366369 	 0.547049 	 2.072710 	 6.309104 	 5.163538 	 273 
15.594427 	 5.825591 	 3.035664 	 0.004641 	 7.083322 	 0.020245 	 -0.815706 	 0.005132 	 16.929987 	 0.307972 	 0.630146 	 10.129408 	 1.706609 	 0.645105 	 0.599035 	 3.371305 	 4.712326 	 5.072244 	 274 
15.453417 	 5.840308 	 3.021286 	 0.010133 	 7.090947 	 0.070008 	 -0.818958 	 -0.213555 	 9.105209 	 0.002329 	 1.514007 	 1.471338 	 31.684862 	 0.340995 	 0.540571 	 1.825824 	 6.339912 	 5.152318 	 275 
15.312529 	 5.856584 	 3.004408 	 0.019887 	 7.091259 	 0.130474 	 -0.579733 	 0.085851 	 2.893411 	 0.325637 	 0.130388 	 7.860175 	 0.371425 	 0.406588 	 0.453216 	 2.019420 	 4.555620 	 5.051040 	 276 
15.171652 	 5.873007 	 3.000706 	 0.026974 	 7.087311 	 0.190319 	 0.264147 	 0.211605 	 6.304022 	 0.076231 	 0.036473 	 6.226103 	 877.573797 	 0.552955 	 0.504789 	 2.627762 	 4.645011 	 5.053834 	 277 
15.030749 	 5.888692 	 3.011760 	 0.023324 	 7.086281 	 0.170746 	 0.830507 	 0.127376 	 5.523995 	 0.070593 	 0.054416 	 3.266448 	 684.200478 	 0.317623 	 0.467553 	 1.878111 	 4.629771 	 5.047557 	 278 
14.889726 	 5.903128 	 3.031474 	 0.014501 	 7.085919 	 0.110089 	 1.180146 	 0.251154 	 7.727688 	 0.001226 	 0.481147 	 0.042711 	 87.658501 	 0.314902 	 0.498475 	 1.652814 	 7.004070 	 5.182074 	 279 
14.748590 	 5.915820 	 3.057613 	 0.001529 	 7.084717 	 0.021886 	 1.422640 	 0.149193 	 8.210417 	 0.000302 	 0.133091 	 0.083089 	 231.974634 	 0.426322 	 0.467611 	 2.412692 	 6.595721 	 5.154137 	 280 
14.607289 	 5.926880 	 3.084666 	 -0.017632 	 7.088867 	 -0.111086 	 1.122664 	 0.037944 	 6.122813 	 0.313911 	 0.152331 	 14.580410 	 46.849954 	 0.448255 	 0.529549 	 2.934443 	 5.397782 	 5.080135 	 281 
14.465819 	 5.937227 	 3.101432 	 -0.031083 	 7.091490 	 -0.214623 	 0.499847 	 -0.018808 	 4.698744 	 0.273223 	 0.093752 	 16.213979 	 701.183580 	 0.467405 	 0.647426 	 2.687971 	 4.326917 	 5.024733 	 282 
14.324230 	 5.946930 	 3.108895 	 -0.030592 	 7.093205 	 -0.219984 	 0.365981 	 0.049617 	 3.384431 	 0.030133 	 0.088032 	 0.451339 	 72.321413 	 0.370859 	 0.436528 	 2.081393 	 3.770528 	 4.998434 	 283 
14.182537 	 5.955376 	 3.115450 	 -0.031102 	 7.095778 	 -0.218901 	 0.117412 	 -0.057928 	 6.424107 	 0.000514 	 0.063748 	 0.303521 	 81.041872 	 0.505283 	 0.767804 	 2.682744 	 4.098386 	 5.010806 	 284 
14.040724 	 5.963077 	 3.117327 	 -0.024091 	 7.099862 	 -0.176688 	 0.244534 	 0.161441 	 9.010461 	 0.076564 	 0.637818 	 2.201914 	 21.267509 	 0.409154 	 0.445401 	 1.932665 	 4.076319 	 5.005078 	 285 
13.898856 	 5.969148 	 3.125275 	 -0.019458 	 7.094669 	 -0.139599 	 0.574564 	 0.300031 	 7.323620 	 0.008520 	 0.815319 	 1.498110 	 0.504117 	 0.390954 	 0.853328 	 2.661466 	 5.516442 	 5.078201 	 286 
13.757029 	 5.973470 	 3.138269 	 -0.024105 	 7.095383 	 -0.161995 	 0.456861 	 -0.121569 	 11.616514 	 0.033319 	 0.034652 	 1.183224 	 15.687447 	 0.952658 	 0.939980 	 5.033954 	 5.766657 	 5.101501 	 287 
13.615073 	 5.977360 	 3.141656 	 -0.024438 	 7.101765 	 -0.179803 	 0.103756 	 0.059202 	 7.028270 	 0.006331 	 0.280512 	 0.208741 	 508.256910 	 0.380265 	 0.411205 	 2.042702 	 3.624782 	 4.986315 	 288 
13.473018 	 5.980093 	 3.146872 	 -0.017919 	 7.102334 	 -0.130138 	 0.452808 	 0.145599 	 6.272090 	 0.185940 	 0.277564 	 8.797509 	 88.661342 	 0.343536 	 0.419984 	 1.732920 	 3.982243 	 4.999044 	 289 
13.330958 	 5.981223 	 3.157158 	 -0.020772 	 7.102537 	 -0.141272 	 0.347122 	 -0.055477 	 2.224885 	 0.000265 	 0.023833 	 0.312282 	 0.086031 	 0.575111 	 0.706253 	 3.136242 	 4.369278 	 5.019118 	 290 
13.188874 	 5.981837 	 3.160422 	 -0.019746 	 7.102869 	 -0.144882 	 0.155259 	 0.045713 	 1.060918 	 0.033033 	 0.042696 	 0.307768 	 167.664747 	 0.387783 	 0.418989 	 2.152312 	 3.583261 	 4.985114 	 291 
13.046823 	 5.981331 	 3.165929 	 -0.015062 	 7.099007 	 -0.108985 	 0.420051 	 0.076833 	 -2.489209 	 0.205306 	 0.006264 	 9.623936 	 100.836456 	 0.333612 	 0.392176 	 1.888064 	 3.709103 	 4.991477 	 292 
12.904882 	 5.979626 	 3.173142 	 -0.019274 	 7.093045 	 -0.132432 	 0.069893 	 -0.094567 	 -4.835874 	 0.003478 	 0.020126 	 0.066742 	 152.671704 	 0.598764 	 0.695138 	 3.164366 	 4.413803 	 5.027223 	 293 
12.763083 	 5.978213 	 3.168285 	 -0.020495 	 7.083989 	 -0.146789 	 -0.585578 	 -0.170272 	 -1.083432 	 0.042674 	 0.010405 	 2.465255 	 822.616185 	 0.373397 	 0.546134 	 2.009312 	 5.424270 	 5.078455 	 294 
12.621424 	 5.977897 	 3.153010 	 -0.013348 	 7.081719 	 -0.102798 	 -0.857812 	 -0.079061 	 3.520952 	 0.000088 	 0.004747 	 0.054437 	 306.073137 	 0.675333 	 0.681211 	 3.736143 	 4.533402 	 5.039869 	 295 
12.479747 	 5.978240 	 3.139692 	 0.000577 	 7.085069 	 -0.004393 	 -0.328603 	 0.054405 	 2.245341 	 0.601663 	 0.158005 	 24.920096 	 332.836477 	 0.398507 	 0.438414 	 2.096862 	 3.868146 	 5.004155 	 296 
12.338074 	 5.978063 	 3.139145 	 0.007652 	 7.079905 	 0.051815 	 0.312470 	 0.159340 	 -2.001944 	 0.194212 	 0.033970 	 9.874184 	 505.796171 	 0.419950 	 0.398426 	 2.049775 	 4.040263 	 5.012434 	 297 
12.196577 	 5.976708 	 3.149825 	 0.007229 	 7.068183 	 0.053371 	 0.774723 	 0.372983 	 5.521430 	 0.005967 	 0.056292 	 1.253279 	 38.540508 	 0.633859 	 1.261244 	 4.020759 	 6.292287 	 5.140697 	 298 
12.055348 	 5.973743 	 3.168467 	 0.001216 	 7.057570 	 0.014318 	 1.105579 	 0.238791 	 5.293078 	 0.011093 	 0.085130 	 0.206679 	 58.826066 	 0.273775 	 0.455022 	 1.455097 	 6.291275 	 5.137639 	 299 
11.914338 	 5.968900 	 3.192927 	 -0.009153 	 7.051330 	 -0.055996 	 1.355124 	 0.198864 	 7.681037 	 0.011179 	 0.205795 	 0.032040 	 79.650772 	 0.303928 	 0.472717 	 1.708261 	 6.831972 	 5.176558 	 300 
11.773470 	 5.962172 	 3.220162 	 -0.026772 	 7.051126 	 -0.173445 	 1.147704 	 0.009292 	 5.911943 	 0.289216 	 0.051761 	 11.752609 	 0.053488 	 0.501294 	 0.672978 	 3.143962 	 5.719672 	 5.110742 	 301 
11.632565 	 5.954478 	 3.238858 	 -0.036957 	 7.052273 	 -0.257867 	 0.868143 	 0.086934 	 7.771653 	 0.052024 	 0.166303 	 5.824371 	 182.094769 	 0.319724 	 0.515226 	 1.843753 	 4.578988 	 5.048324 	 302 
11.491700 	 5.945281 	 3.255316 	 -0.044600 	 7.053576 	 -0.308198 	 0.607475 	 -0.027022 	 6.702238 	 0.056574 	 0.123943 	 1.863986 	 47.450755 	 0.449519 	 0.777801 	 2.478044 	 4.715963 	 5.056199 	 303 
11.350810 	 5.935215 	 3.262818 	 -0.046414 	 7.056861 	 -0.330070 	 0.178760 	 -0.024261 	 5.242800 	 0.007430 	 0.125749 	 0.674812 	 388.142939 	 0.456292 	 0.700499 	 2.376029 	 3.993791 	 5.023520 	 304 
11.209912 	 5.924448 	 3.261918 	 -0.044325 	 7.058388 	 -0.315783 	 -0.419810 	 -0.152243 	 3.254879 	 0.000285 	 0.004106 	 0.044826 	 699.961576 	 0.449331 	 0.712728 	 2.311995 	 5.061362 	 5.071735 	 305 
11.068995 	 5.913812 	 3.249901 	 -0.031692 	 7.065391 	 -0.236443 	 -0.576404 	 -0.025332 	 8.134194 	 0.149531 	 0.152200 	 6.508713 	 159.588074 	 0.670461 	 0.592003 	 3.364750 	 4.100429 	 5.027788 	 306 
10.927963 	 5.903084 	 3.237221 	 -0.023766 	 7.072294 	 -0.172655 	 -0.870965 	 -0.255955 	 13.223158 	 0.019907 	 0.816339 	 2.914960 	 82.394568 	 0.452047 	 0.719802 	 2.403932 	 6.864945 	 5.173379 	 307 
10.786743 	 5.893517 	 3.217438 	 -0.010558 	 7.083775 	 -0.089211 	 -0.863671 	 0.000233 	 15.613073 	 0.204218 	 0.427657 	 6.366775 	 85.689627 	 0.731674 	 0.609116 	 3.686382 	 4.837952 	 5.052538 	 308 
10.645279 	 5.884026 	 3.207268 	 0.004024 	 7.092627 	 0.022029 	 -0.093302 	 0.215330 	 12.753964 	 0.100300 	 0.967142 	 9.715667 	 517.893259 	 0.638927 	 0.448940 	 3.119754 	 4.943203 	 5.050414 	 309 
10.503807 	 5.873682 	 3.211033 	 0.008276 	 7.090912 	 0.058127 	 0.492986 	 0.282557 	 9.987989 	 0.004285 	 0.510480 	 1.297070 	 220.540789 	 0.457237 	 0.603259 	 2.791796 	 5.273749 	 5.066455 	 310 
10.362501 	 5.861992 	 3.224811 	 0.005669 	 7.087839 	 0.043825 	 0.902749 	 0.181152 	 7.799601 	 0.048185 	 0.116981 	 1.832964 	 200.961719 	 0.288088 	 0.409223 	 1.547784 	 5.072018 	 5.054233 	 311 
10.221411 	 5.848593 	 3.245686 	 -0.002041 	 7.082815 	 -0.007616 	 1.200623 	 0.340218 	 9.325217 	 0.004699 	 0.560189 	 0.095918 	 3.514844 	 0.530491 	 1.118413 	 3.308677 	 7.329620 	 5.201476 	 312 
10.080612 	 5.833343 	 3.270977 	 -0.017417 	 7.082135 	 -0.106725 	 1.081554 	 -0.039558 	 7.684828 	 0.182099 	 0.048633 	 7.044916 	 50.783756 	 0.755534 	 0.813989 	 4.198734 	 6.294335 	 5.134650 	 313 
9.939794 	 5.817585 	 3.283956 	 -0.031923 	 7.081907 	 -0.221170 	 0.136609 	 -0.176783 	 7.914204 	 0.095515 	 0.026442 	 13.213796 	 1423.416928 	 0.574234 	 0.657775 	 3.621496 	 5.888331 	 5.107643 	 314 
9.798952 	 5.802215 	 3.279318 	 -0.031998 	 7.076561 	 -0.229707 	 -0.635299 	 -0.356863 	 7.287799 	 0.000710 	 0.607046 	 0.531809 	 784.137220 	 1.420935 	 1.684414 	 9.479543 	 7.318586 	 5.244919 	 315 
9.658128 	 5.787713 	 3.263134 	 -0.019495 	 7.078296 	 -0.152514 	 -0.689765 	 0.086115 	 4.663113 	 0.243419 	 0.161922 	 5.096709 	 281.454942 	 0.505380 	 0.438202 	 2.391489 	 5.001259 	 5.056445 	 316 
9.517350 	 5.772905 	 3.255579 	 -0.005305 	 7.072872 	 -0.044359 	 -0.025261 	 0.260800 	 0.969234 	 0.022244 	 0.385442 	 5.418717 	 257.497807 	 0.525899 	 0.524740 	 3.194241 	 5.342526 	 5.078511 	 317 
9.376917 	 5.757003 	 3.259841 	 -0.000013 	 7.058239 	 -0.001548 	 0.476931 	 0.279251 	 -1.639927 	 0.007530 	 0.050914 	 1.607916 	 106.094655 	 0.399405 	 0.586088 	 2.461633 	 5.190303 	 5.075278 	 318 
9.236950 	 5.739641 	 3.272918 	 -0.001297 	 7.046246 	 -0.006191 	 0.844433 	 0.122168 	 -0.352628 	 0.090130 	 0.061553 	 4.079051 	 265.210716 	 0.291735 	 0.383161 	 1.710848 	 4.426658 	 5.042621 	 319 
9.097367 	 5.720595 	 3.291953 	 -0.007521 	 7.041063 	 -0.047673 	 1.086319 	 0.169019 	 6.101996 	 0.017589 	 0.096959 	 0.330897 	 70.815652 	 0.278053 	 0.429374 	 1.582698 	 5.410252 	 5.093313 	 320 
8.958038 	 5.700082 	 3.311132 	 -0.022845 	 7.039354 	 -0.150745 	 0.534417 	 -0.165014 	 1.167161 	 0.004708 	 0.044945 	 2.613622 	 216.058138 	 0.826481 	 0.685417 	 5.339589 	 6.830674 	 5.194536 	 321 
8.818749 	 5.679679 	 3.313893 	 -0.028970 	 7.034089 	 -0.203698 	 -0.308243 	 -0.137174 	 5.966885 	 0.091785 	 0.037018 	 6.997537 	 1448.728802 	 0.426960 	 0.608026 	 2.306602 	 4.811815 	 5.067680 	 322 
8.679431 	 5.659616 	 3.305886 	 -0.018481 	 7.036645 	 -0.140032 	 -0.232308 	 0.079222 	 -0.039841 	 0.274030 	 0.163402 	 7.451203 	 29.766664 	 0.388070 	 0.382557 	 1.936300 	 3.875320 	 5.024807 	 323 
8.540295 	 5.638587 	 3.305887 	 -0.008797 	 7.033462 	 -0.066250 	 0.263817 	 0.154953 	 6.433415 	 0.240482 	 0.091109 	 12.387977 	 219.841357 	 0.386781 	 0.373982 	 1.863616 	 3.980318 	 5.030431 	 324 
8.401370 	 5.616363 	 3.311983 	 -0.011882 	 7.035717 	 -0.078220 	 0.053813 	 -0.147063 	 6.441644 	 0.031156 	 0.147527 	 1.220184 	 5.662766 	 0.502752 	 0.576584 	 3.063176 	 5.306748 	 5.094121 	 325 
8.262371 	 5.594278 	 3.309986 	 -0.008324 	 7.037764 	 -0.065213 	 0.027664 	 0.129890 	 4.024751 	 0.033816 	 0.236084 	 0.106972 	 132.130471 	 0.416309 	 0.372753 	 2.008834 	 3.892683 	 5.025533 	 326 
8.123540 	 5.571243 	 3.314842 	 -0.003383 	 7.034797 	 -0.024605 	 0.461966 	 0.082828 	 1.326326 	 0.254669 	 0.008779 	 12.882926 	 350.075544 	 0.306737 	 0.371417 	 1.754736 	 3.736687 	 5.020912 	 327 
7.984970 	 5.546899 	 3.325708 	 -0.005699 	 7.035505 	 -0.037119 	 0.586711 	 0.055443 	 5.635671 	 0.031115 	 0.037879 	 1.734701 	 43.695266 	 0.329445 	 0.391707 	 2.004928 	 3.949616 	 5.029609 	 328 
7.846583 	 5.521347 	 3.338427 	 -0.008170 	 7.035378 	 -0.055885 	 0.751149 	 0.125202 	 2.435829 	 0.030520 	 0.135216 	 0.725198 	 22.769589 	 0.284156 	 0.379643 	 1.620241 	 4.230173 	 5.040781 	 329 
7.708467 	 5.494491 	 3.352149 	 -0.017738 	 7.033930 	 -0.116901 	 0.354886 	 -0.089322 	 0.998418 	 0.046897 	 0.007470 	 2.270106 	 148.845435 	 0.696563 	 0.707851 	 3.633562 	 4.876066 	 5.076837 	 330 
7.570429 	 5.467331 	 3.356682 	 -0.015673 	 7.030914 	 -0.114230 	 0.344123 	 0.191077 	 1.934647 	 0.000014 	 0.321991 	 0.321351 	 161.113037 	 0.350164 	 0.405977 	 1.693164 	 4.244058 	 5.044433 	 331 
7.432818 	 5.438725 	 3.366735 	 -0.013190 	 7.022329 	 -0.092664 	 0.683795 	 0.198881 	 3.964770 	 0.056249 	 0.105468 	 2.981646 	 45.506374 	 0.264140 	 0.408134 	 1.350918 	 4.569165 	 5.062747 	 332 
7.295785 	 5.408368 	 3.382998 	 -0.015776 	 7.008496 	 -0.107385 	 0.961077 	 0.395073 	 2.528549 	 0.018670 	 0.096051 	 1.324347 	 15.489282 	 0.617592 	 1.014188 	 3.332505 	 7.204782 	 5.229983 	 333 
7.159507 	 5.376153 	 3.404352 	 -0.022564 	 6.992626 	 -0.151877 	 1.191007 	 0.221183 	 5.107150 	 0.012899 	 0.053722 	 0.185703 	 13.115267 	 0.241627 	 0.457343 	 1.338351 	 6.056219 	 5.156147 	 334 
7.023831 	 5.342185 	 3.427421 	 -0.038162 	 6.989418 	 -0.253939 	 0.799528 	 -0.114630 	 6.734766 	 0.117480 	 0.017902 	 7.059610 	 45.196302 	 1.048272 	 1.230775 	 5.198314 	 6.821534 	 5.220258 	 335 
6.888224 	 5.307755 	 3.436774 	 -0.042026 	 6.989992 	 -0.298509 	 0.348156 	 0.067778 	 4.510556 	 0.011087 	 0.091819 	 3.100178 	 680.633634 	 0.322294 	 0.438107 	 1.730771 	 3.789270 	 5.045554 	 336 
6.753012 	 5.271874 	 3.445871 	 -0.037108 	 6.987652 	 -0.261563 	 0.588134 	 0.127058 	 6.148129 	 0.142001 	 0.157058 	 6.343205 	 38.109230 	 0.267188 	 0.476284 	 1.436279 	 4.042101 	 5.055723 	 337 
6.618317 	 5.234310 	 3.457113 	 -0.041350 	 6.985329 	 -0.283572 	 0.251566 	 -0.118714 	 0.588352 	 0.001768 	 0.000298 	 0.093015 	 89.242393 	 0.666650 	 1.014268 	 3.372743 	 5.095170 	 5.109787 	 338 
6.483769 	 5.196318 	 3.457323 	 -0.036169 	 6.985519 	 -0.261325 	 -0.001549 	 0.050950 	 3.686391 	 0.066137 	 0.041225 	 0.867256 	 322.590566 	 0.372389 	 0.395540 	 1.933444 	 3.667390 	 5.042483 	 339 
6.349652 	 5.157006 	 3.460320 	 -0.026631 	 6.981519 	 -0.190802 	 0.333252 	 0.174881 	 1.089513 	 0.142941 	 0.276649 	 7.960214 	 28.701245 	 0.322089 	 0.430602 	 1.555629 	 4.092873 	 5.060171 	 340 
6.216220 	 5.116019 	 3.469759 	 -0.022731 	 6.971800 	 -0.159638 	 0.633528 	 0.358367 	 11.276351 	 0.018990 	 0.298216 	 2.532562 	 8.561557 	 0.440422 	 1.088026 	 2.947095 	 6.117296 	 5.172057 	 341 
6.083570 	 5.073274 	 3.484817 	 -0.023659 	 6.959112 	 -0.162706 	 0.891409 	 0.346584 	 5.385751 	 0.013636 	 0.238141 	 1.118223 	 10.407281 	 0.409041 	 1.014867 	 2.626836 	 6.364890 	 5.193204 	 342 
5.951810 	 5.028704 	 3.504695 	 -0.028729 	 6.945379 	 -0.194901 	 1.113588 	 0.218240 	 5.075736 	 0.016183 	 0.143953 	 0.374352 	 6.145114 	 0.223881 	 0.445269 	 1.243187 	 5.604426 	 5.152301 	 343 
5.820821 	 4.982373 	 3.526847 	 -0.042131 	 6.943454 	 -0.280109 	 0.808853 	 -0.087440 	 10.832705 	 0.135566 	 0.065057 	 5.448789 	 12.023867 	 0.722037 	 1.046480 	 3.642563 	 6.295162 	 5.202591 	 344 
5.690009 	 4.935234 	 3.538835 	 -0.044520 	 6.946453 	 -0.311422 	 0.622471 	 0.188233 	 10.736280 	 0.010159 	 1.254113 	 2.281480 	 402.435678 	 0.227951 	 0.497900 	 1.208797 	 4.367539 	 5.094015 	 345 
5.559880 	 4.886336 	 3.553235 	 -0.043941 	 6.939660 	 -0.304343 	 0.836253 	 0.221891 	 6.341501 	 0.024725 	 0.780082 	 1.196064 	 0.907565 	 0.211623 	 0.464047 	 1.175425 	 4.855841 	 5.123132 	 346 
5.430658 	 4.835537 	 3.571770 	 -0.047201 	 6.931091 	 -0.324008 	 1.034882 	 0.176131 	 10.283247 	 0.026435 	 0.300572 	 0.800766 	 15.085227 	 0.238698 	 0.552900 	 1.375980 	 5.129279 	 5.146011 	 347 
5.302318 	 4.782808 	 3.594018 	 -0.054684 	 6.927011 	 -0.371940 	 1.166741 	 0.062454 	 9.997543 	 0.001737 	 0.056743 	 0.032998 	 169.996492 	 0.377535 	 0.712074 	 2.058443 	 5.552888 	 5.178332 	 348 
5.174663 	 4.728372 	 3.616417 	 -0.065367 	 6.925914 	 -0.446497 	 1.051012 	 0.036123 	 9.729578 	 0.072008 	 0.191863 	 3.618264 	 1.065455 	 0.396871 	 0.785193 	 2.123604 	 5.509484 	 5.184802 	 349 
5.047588 	 4.672450 	 3.636123 	 -0.073732 	 6.923661 	 -0.506539 	 0.904231 	 0.016808 	 6.313813 	 0.045402 	 0.196797 	 2.372490 	 1.268944 	 0.402892 	 0.811514 	 2.093580 	 5.319824 	 5.185474 	 350 
4.920996 	 4.615341 	 3.649597 	 -0.082674 	 6.922579 	 -0.569569 	 0.231165 	 -0.143386 	 11.417164 	 0.060324 	 0.000953 	 4.290529 	 723.860666 	 0.829220 	 2.189871 	 3.595068 	 5.383160 	 5.207299 	 351 
4.794616 	 4.557531 	 3.651143 	 -0.073099 	 6.931899 	 -0.516533 	 0.128352 	 0.157893 	 15.312573 	 0.038458 	 1.996527 	 0.588171 	 326.877741 	 0.369030 	 0.709697 	 1.788586 	 4.404424 	 5.159378 	 352 
4.669055 	 4.497930 	 3.655645 	 -0.062619 	 6.933953 	 -0.440725 	 0.343261 	 0.194149 	 11.992530 	 0.084481 	 1.621066 	 5.520146 	 8.472415 	 0.267458 	 0.566599 	 1.376776 	 4.367388 	 5.170015 	 353 
4.544490 	 4.436495 	 3.664423 	 -0.056349 	 6.928879 	 -0.393978 	 0.554648 	 0.314986 	 12.203759 	 0.014564 	 1.388508 	 1.887962 	 52.817569 	 0.347491 	 1.008523 	 2.426227 	 5.894070 	 5.269792 	 354 
4.421039 	 4.373271 	 3.677360 	 -0.054069 	 6.918921 	 -0.374903 	 0.757760 	 0.293416 	 10.395705 	 0.008686 	 0.987573 	 0.805051 	 32.279854 	 0.290729 	 0.761347 	 1.877848 	 5.803431 	 5.287274 	 355 
4.298760 	 4.308266 	 3.694273 	 -0.055568 	 6.907977 	 -0.382134 	 0.951390 	 0.276840 	 11.379394 	 0.005781 	 0.946437 	 0.278748 	 18.499917 	 0.259980 	 0.625162 	 1.558044 	 5.925939 	 5.321393 	 356 
4.177673 	 4.241469 	 3.714986 	 -0.060710 	 6.897048 	 -0.414620 	 1.137727 	 0.227857 	 10.906194 	 0.007765 	 0.824351 	 0.126174 	 0.421091 	 0.223671 	 0.501778 	 1.261707 	 5.617545 	 5.333766 	 357 
4.057693 	 4.172950 	 3.738087 	 -0.073534 	 6.891292 	 -0.494323 	 0.903094 	 -0.104399 	 8.549712 	 0.119701 	 0.115467 	 4.328210 	 0.693935 	 0.704603 	 1.419979 	 3.461134 	 6.766129 	 5.442269 	 358 
3.938162 	 4.103571 	 3.751463 	 -0.076831 	 6.887064 	 -0.532196 	 0.659010 	 0.129710 	 2.430942 	 0.005643 	 0.509194 	 2.299001 	 346.538509 	 0.267423 	 0.753121 	 1.470044 	 4.426307 	 5.336380 	 359 
3.819785 	 4.032602 	 3.766311 	 -0.076032 	 6.872619 	 -0.523107 	 0.843951 	 0.264354 	 5.188685 	 0.006142 	 1.058263 	 0.427764 	 32.197350 	 0.239772 	 0.631505 	 1.431151 	 5.515950 	 5.428955 	 360 
3.702816 	 3.959959 	 3.784841 	 -0.078844 	 6.853228 	 -0.538566 	 1.027141 	 0.274092 	 4.515483 	 0.002556 	 0.694894 	 0.090488 	 25.551340 	 0.260476 	 0.709273 	 1.542553 	 6.034798 	 5.503148 	 361 
3.587331 	 3.885693 	 3.807029 	 -0.085255 	 6.827709 	 -0.578243 	 1.209878 	 0.353767 	 2.436463 	 0.017844 	 0.077557 	 0.424538 	 52.197635 	 0.334356 	 0.902097 	 1.842982 	 7.574274 	 5.658622 	 362 
3.473435 	 3.809878 	 3.832870 	 -0.095255 	 6.796405 	 -0.641698 	 1.392610 	 0.303752 	 1.920329 	 0.001278 	 0.104213 	 0.024443 	 16.694056 	 0.349339 	 1.010568 	 1.994336 	 7.405811 	 5.702221 	 363 
3.361152 	 3.732537 	 3.862367 	 -0.108836 	 6.765821 	 -0.729195 	 1.575339 	 0.172622 	 4.110147 	 0.000533 	 0.071204 	 0.476323 	 77.160692 	 0.383973 	 0.785640 	 2.177946 	 7.161617 	 5.742854 	 364 
3.250262 	 3.653744 	 3.893459 	 -0.130819 	 6.742760 	 -0.869361 	 1.234626 	 -0.146666 	 8.250425 	 0.590246 	 0.001315 	 24.489764 	 0.307133 	 1.118724 	 2.425866 	 4.924526 	 8.904042 	 5.952260 	 365 
3.139867 	 3.574297 	 3.913017 	 -0.140481 	 6.730365 	 -0.950144 	 0.951214 	 0.083949 	 8.002908 	 0.020958 	 0.795684 	 4.918808 	 213.608550 	 0.470726 	 1.015129 	 2.460359 	 6.394126 	 5.797451 	 366 
3.030768 	 3.493378 	 3.933685 	 -0.145094 	 6.713174 	 -0.976942 	 1.133939 	 0.145235 	 9.874307 	 0.019894 	 1.130687 	 0.343691 	 20.730465 	 0.394345 	 0.956117 	 2.159522 	 6.796022 	 5.875996 	 367 
2.923196 	 3.410881 	 3.958009 	 -0.153314 	 6.691348 	 -1.027610 	 1.316664 	 0.074347 	 7.443189 	 0.008956 	 0.428631 	 0.095238 	 213.608059 	 0.509820 	 0.994646 	 2.627308 	 7.716845 	 6.000793 	 368 
2.816937 	 3.327029 	 3.982523 	 -0.170778 	 6.668478 	 -1.137856 	 0.813331 	 -0.254332 	 9.097427 	 0.846005 	 0.564396 	 26.814370 	 169.288264 	 5.406495 	 8.458313 	 11.803494 	 8.276955 	 6.219073 	 369 
2.711036 	 3.242800 	 3.992096 	 -0.172473 	 6.662884 	 -1.166818 	 0.370072 	 -0.025657 	 8.106995 	 0.002584 	 1.234518 	 0.300663 	 472.061384 	 0.572017 	 0.961689 	 2.549805 	 5.934710 	 5.980135 	 370 
2.606394 	 3.157257 	 4.001139 	 -0.165314 	 6.658108 	 -1.114767 	 0.552635 	 0.115749 	 7.155772 	 0.268897 	 2.678306 	 10.321106 	 0.009734 	 0.548981 	 1.058156 	 2.928103 	 5.615749 	 6.005006 	 371 
2.503401 	 3.070237 	 4.013836 	 -0.161783 	 6.642724 	 -1.085769 	 0.735361 	 0.227921 	 7.994413 	 0.006982 	 2.961196 	 0.536871 	 56.687576 	 0.352424 	 0.947471 	 1.931811 	 5.813899 	 6.061121 	 372 
2.402132 	 2.981816 	 4.030188 	 -0.161864 	 6.625552 	 -1.080977 	 0.918087 	 0.092653 	 10.950349 	 0.130722 	 0.884499 	 4.537596 	 45.007628 	 0.479146 	 0.978060 	 2.511856 	 6.743643 	 6.168563 	 373 
2.302375 	 2.892031 	 4.048347 	 -0.170434 	 6.613143 	 -1.129071 	 0.599238 	 -0.238032 	 10.938937 	 0.327721 	 0.063668 	 5.026660 	 41.019410 	 3.617272 	 6.258860 	 8.168096 	 6.761961 	 6.269148 	 374 
2.203224 	 2.801596 	 4.055706 	 -0.167025 	 6.614241 	 -1.121452 	 0.367298 	 0.063020 	 11.863358 	 0.117836 	 2.620545 	 1.312906 	 320.570299 	 0.589254 	 1.097943 	 2.995875 	 5.708004 	 6.179568 	 375 
2.105537 	 2.709779 	 4.064696 	 -0.159694 	 6.612991 	 -1.069024 	 0.550022 	 0.073764 	 12.818227 	 0.346702 	 2.272793 	 13.555692 	 16.797720 	 0.524107 	 1.017644 	 2.709238 	 5.810693 	 6.213421 	 376 
2.009501 	 2.616516 	 4.077341 	 -0.156008 	 6.605524 	 -1.040534 	 0.732747 	 0.134894 	 9.781900 	 0.131909 	 2.292820 	 4.691779 	 0.235743 	 0.448487 	 0.919460 	 2.412019 	 5.762361 	 6.239308 	 377 
1.915197 	 2.521891 	 4.093640 	 -0.155950 	 6.589706 	 -1.035312 	 0.915473 	 0.180094 	 9.152291 	 0.026660 	 1.992457 	 0.881264 	 3.499077 	 0.357303 	 0.825532 	 1.897600 	 5.938277 	 6.279279 	 378 
1.822685 	 2.425974 	 4.113595 	 -0.159500 	 6.570028 	 -1.053733 	 1.098200 	 0.206650 	 14.323015 	 0.005194 	 1.911353 	 0.081940 	 6.278672 	 0.325523 	 0.803343 	 1.729984 	 6.418341 	 6.338085 	 379 
1.731980 	 2.328784 	 4.137203 	 -0.166652 	 6.545000 	 -1.095551 	 1.280930 	 0.338526 	 15.381410 	 0.014894 	 0.787162 	 0.132350 	 82.703444 	 0.326426 	 1.003267 	 1.670761 	 9.146283 	 6.578878 	 380 
1.643144 	 2.230394 	 4.164466 	 -0.177387 	 6.514349 	 -1.160085 	 1.463660 	 0.245052 	 16.756384 	 0.000033 	 1.177772 	 0.185559 	 7.928109 	 0.408384 	 1.037989 	 2.072342 	 7.931225 	 6.503065 	 381 
1.556181 	 2.130810 	 4.195384 	 -0.191696 	 6.479856 	 -1.247650 	 1.646389 	 0.265654 	 16.435886 	 0.000124 	 0.972808 	 0.415897 	 10.422681 	 0.471086 	 1.255805 	 2.303826 	 8.784304 	 6.599707 	 382 
1.471118 	 2.030064 	 4.229956 	 -0.209564 	 6.439896 	 -1.357444 	 1.829117 	 0.194137 	 19.318567 	 0.000078 	 0.668060 	 0.879755 	 30.220813 	 0.637830 	 1.108784 	 3.057453 	 10.127909 	 6.751253 	 383 
1.387963 	 1.928162 	 4.268183 	 -0.230974 	 6.390856 	 -1.488766 	 2.011845 	 0.285132 	 16.975977 	 0.000551 	 0.307400 	 1.178171 	 5.933860 	 0.576789 	 1.618040 	 2.880161 	 10.234614 	 6.784460 	 384 
1.306793 	 1.825194 	 4.310064 	 -0.255895 	 6.333063 	 -1.640497 	 2.194571 	 0.032133 	 16.285128 	 0.130783 	 0.005247 	 8.448712 	 633.180268 	 0.940561 	 1.270098 	 4.510586 	 10.860962 	 6.877882 	 385 
1.227262 	 1.721230 	 4.352052 	 -0.290421 	 6.273475 	 -1.852301 	 1.691385 	 -0.278990 	 18.827623 	 2.153755 	 0.239040 	 96.209154 	 11.372510 	 2.637172 	 3.329977 	 6.095146 	 20.658792 	 8.454204 	 386 
1.147915 	 1.617017 	 4.376569 	 -0.314917 	 6.227339 	 -2.019208 	 0.657427 	 -0.369565 	 16.612053 	 2.837328 	 2.027413 	 98.274979 	 1758.409612 	 2.717891 	 4.802171 	 8.131692 	 7.106613 	 6.590497 	 387 
1.068599 	 1.512832 	 4.380460 	 -0.318670 	 6.212842 	 -2.053537 	 -0.368321 	 -0.428987 	 11.007576 	 1.758181 	 1.317077 	 28.701127 	 1948.026214 	 7.770734 	 14.038121 	 24.849733 	 5.974119 	 6.873374 	 388 
0.989628 	 1.408622 	 4.366752 	 -0.296659 	 6.247596 	 -1.930214 	 -0.820019 	 -0.276238 	 10.883671 	 0.346655 	 9.999635 	 26.112023 	 613.967152 	 3.295800 	 3.727273 	 5.631959 	 7.492282 	 6.497077 	 389 
0.912166 	 1.303495 	 4.351307 	 -0.265178 	 6.296820 	 -1.729328 	 -0.720809 	 -0.251143 	 9.349305 	 0.802460 	 13.534086 	 80.510235 	 8.894001 	 2.499804 	 3.375179 	 4.759897 	 6.694697 	 6.350002 	 390 
0.836161 	 1.197487 	 4.333594 	 -0.241371 	 6.328436 	 -1.573816 	 -1.322661 	 -0.435263 	 12.055386 	 0.340837 	 1.161637 	 20.491872 	 618.778981 	 19.813418 	 17.028794 	 51.773731 	 9.710953 	 8.180750 	 391 
0.760665 	 1.091312 	 4.300779 	 -0.200289 	 6.382372 	 -1.328424 	 -1.762649 	 -0.245243 	 8.940357 	 0.864001 	 5.822552 	 90.990266 	 1068.344833 	 2.488587 	 6.707670 	 12.246604 	 15.413184 	 7.218978 	 392 
0.686642 	 0.984156 	 4.267215 	 -0.150470 	 6.437252 	 -1.006546 	 -1.560178 	 -0.041790 	 11.042196 	 2.630823 	 8.944711 	 148.187005 	 9.698422 	 2.319497 	 2.105280 	 10.732025 	 10.633804 	 6.457932 	 393 
0.614327 	 0.875888 	 4.238430 	 -0.107008 	 6.472027 	 -0.721019 	 -1.273008 	 0.072684 	 13.326884 	 2.184247 	 4.556367 	 89.550308 	 46.113990 	 0.932993 	 0.871107 	 4.920669 	 9.772710 	 6.229181 	 394 
0.543526 	 0.766659 	 4.216284 	 -0.072122 	 6.489681 	 -0.488822 	 -0.889820 	 0.177742 	 10.033320 	 0.484278 	 3.171211 	 27.171399 	 8.017151 	 0.683099 	 0.604055 	 3.531219 	 8.021313 	 5.983813 	 395 
0.474108 	 0.656649 	 4.202361 	 -0.046461 	 6.493874 	 -0.316024 	 -0.456301 	 0.274625 	 12.181239 	 0.047612 	 1.924526 	 7.377654 	 0.720524 	 0.360175 	 0.470391 	 3.021551 	 7.197277 	 5.843001 	 396 
0.406042 	 0.545924 	 4.197100 	 -0.029268 	 6.494066 	 -0.199051 	 -0.033011 	 0.272979 	 15.493296 	 0.034155 	 1.033509 	 4.469548 	 9.817358 	 0.294068 	 0.373553 	 2.194618 	 5.531278 	 5.662223 	 397 
0.339359 	 0.434394 	 4.199923 	 -0.019251 	 6.498258 	 -0.129752 	 0.343703 	 0.160009 	 18.026733 	 0.173108 	 0.348082 	 7.836188 	 83.300206 	 0.221059 	 0.283523 	 1.125805 	 3.917205 	 5.513028 	 398 
0.274102 	 0.321869 	 4.209762 	 -0.015199 	 6.510502 	 -0.099962 	 0.660634 	 0.129757 	 25.476803 	 0.121672 	 0.660933 	 5.118456 	 130.249692 	 0.196324 	 0.278472 	 1.082235 	 4.137280 	 5.452117 	 399 
0.209962 	 0.208312 	 4.221352 	 -0.022618 	 6.531669 	 -0.141746 	 0.214692 	 -0.135800 	 26.342108 	 0.000765 	 0.952518 	 0.007093 	 168.438990 	 0.441648 	 0.489139 	 2.613008 	 5.627403 	 5.461004 	 400 
0.145488 	 0.094436 	 4.219330 	 -0.022781 	 6.554950 	 -0.154808 	 -0.304881 	 -0.031313 	 27.590008 	 0.027361 	 1.106397 	 2.093644 	 755.009435 	 0.270331 	 0.356456 	 1.419633 	 3.676410 	 5.308981 	 401 
0.080522 	 -0.019745 	 4.210628 	 -0.019955 	 6.580528 	 -0.132897 	 -0.696699 	 -0.218948 	 33.486515 	 0.000175 	 2.059848 	 0.122484 	 155.986535 	 0.270232 	 0.399462 	 1.392580 	 6.443450 	 5.402489 	 402 
0.014221 	 -0.133679 	 4.192893 	 -0.014534 	 6.600509 	 -0.100956 	 -1.091069 	 -0.386458 	 35.439220 	 0.005202 	 5.360468 	 0.374688 	 100.370448 	 0.949244 	 0.829129 	 4.900350 	 8.547548 	 5.546639 	 403 
-0.053772 	 -0.246999 	 4.168424 	 -0.004561 	 6.614788 	 -0.037944 	 -1.369872 	 -0.385865 	 31.823811 	 0.009980 	 4.830097 	 0.141344 	 30.100110 	 1.028995 	 0.824734 	 5.252297 	 9.035864 	 5.588077 	 404 
-0.123598 	 -0.359493 	 4.139006 	 0.009205 	 6.626965 	 0.050806 	 -1.586743 	 -0.276739 	 30.168535 	 0.005953 	 2.315061 	 0.037501 	 60.757117 	 0.361754 	 0.744608 	 2.195571 	 9.017679 	 5.587457 	 405 
-0.195218 	 -0.471234 	 4.107689 	 0.031594 	 6.647289 	 0.192232 	 -1.240143 	 0.051933 	 29.103731 	 0.898664 	 1.354513 	 25.397190 	 0.143929 	 0.426022 	 0.459570 	 2.082198 	 6.832928 	 5.435822 	 406 
-0.267766 	 -0.582974 	 4.087730 	 0.041637 	 6.665051 	 0.275284 	 -0.991053 	 -0.207247 	 25.582748 	 0.042659 	 3.496624 	 6.571145 	 340.055303 	 0.247249 	 0.392154 	 1.314064 	 6.010244 	 5.414743 	 407 
-0.342063 	 -0.693886 	 4.066169 	 0.047176 	 6.672309 	 0.310178 	 -1.182504 	 -0.279385 	 28.683485 	 0.006159 	 3.043417 	 0.029891 	 5.982670 	 0.363828 	 0.573362 	 2.099154 	 7.771737 	 5.584383 	 408 
-0.418227 	 -0.803722 	 4.040854 	 0.056349 	 6.675954 	 0.369335 	 -1.366851 	 -0.276986 	 26.750374 	 0.002100 	 2.856605 	 0.050684 	 9.997021 	 0.384569 	 0.583880 	 2.185228 	 7.987105 	 5.656796 	 409 
-0.496239 	 -0.912430 	 4.011871 	 0.069165 	 6.680490 	 0.453031 	 -1.549603 	 -0.184154 	 33.328640 	 0.015244 	 1.933919 	 0.000510 	 91.147222 	 0.365784 	 0.532744 	 2.050132 	 6.902765 	 5.635557 	 410 
-0.576049 	 -1.020223 	 3.981192 	 0.090108 	 6.694708 	 0.587527 	 -1.248457 	 0.072670 	 35.939480 	 1.282477 	 1.112024 	 37.993508 	 6.368387 	 0.382463 	 0.550940 	 1.902412 	 7.420662 	 5.730629 	 411 
-0.656645 	 -1.128150 	 3.965036 	 0.105511 	 6.711731 	 0.706132 	 -0.270103 	 0.159650 	 31.505331 	 1.133792 	 1.367689 	 49.559553 	 1438.366364 	 0.537868 	 0.966606 	 2.508013 	 5.553165 	 5.667414 	 412 
-0.737863 	 -1.236244 	 3.965013 	 0.096768 	 6.742454 	 0.665477 	 0.081612 	 0.023836 	 32.848175 	 0.004471 	 2.734815 	 0.917058 	 312.480118 	 0.360725 	 0.540804 	 2.479227 	 4.866127 	 5.677357 	 413 
-0.820787 	 -1.343626 	 3.964978 	 0.081266 	 6.771374 	 0.560663 	 -0.111634 	 -0.131404 	 31.325943 	 0.116869 	 5.602631 	 8.397253 	 0.293591 	 0.564150 	 1.193450 	 3.313686 	 5.592746 	 5.763873 	 414 
-0.905581 	 -1.449968 	 3.960905 	 0.069831 	 6.792198 	 0.481469 	 -0.316395 	 -0.226576 	 34.722397 	 0.053526 	 5.803157 	 3.855681 	 4.830368 	 0.313245 	 0.508460 	 2.013450 	 6.813260 	 5.883056 	 415 
-0.992204 	 -1.555218 	 3.952738 	 0.062513 	 6.811228 	 0.429986 	 -0.519968 	 -0.087631 	 28.738480 	 0.060295 	 1.616812 	 4.340897 	 75.337071 	 0.629691 	 1.096155 	 3.295641 	 4.725993 	 5.812567 	 416 
-1.080640 	 -1.659339 	 3.940552 	 0.059162 	 6.823302 	 0.405231 	 -0.717759 	 -0.179263 	 19.763851 	 0.064396 	 3.091161 	 2.760968 	 11.056807 	 0.307564 	 0.526173 	 1.634112 	 5.591265 	 5.898769 	 417 
-1.170764 	 -1.762155 	 3.924464 	 0.059591 	 6.824589 	 0.405743 	 -0.909078 	 -0.227147 	 17.989985 	 0.023181 	 2.167325 	 0.734088 	 3.753609 	 0.282401 	 0.444604 	 1.517654 	 6.461286 	 5.999094 	 418 
-1.262495 	 -1.863545 	 3.904605 	 0.063684 	 6.822570 	 0.431171 	 -1.094690 	 -0.177236 	 17.119778 	 0.037977 	 1.279766 	 0.807123 	 35.679917 	 0.333431 	 0.541154 	 1.757335 	 5.752668 	 6.002214 	 419 
-1.355810 	 -1.963538 	 3.881603 	 0.073430 	 6.826365 	 0.491233 	 -1.080668 	 0.012958 	 21.372520 	 0.302824 	 0.174052 	 7.021664 	 135.977984 	 0.478587 	 0.580709 	 2.680537 	 6.202588 	 6.070127 	 420 
-1.450137 	 -2.062966 	 3.866639 	 0.085207 	 6.836731 	 0.579855 	 -0.295245 	 0.117023 	 20.778357 	 0.838212 	 0.733575 	 34.050255 	 850.754974 	 0.353890 	 0.569731 	 1.778618 	 4.918245 	 6.024814 	 421 
-1.545060 	 -2.162274 	 3.866129 	 0.078455 	 6.857036 	 0.548547 	 0.117599 	 0.046522 	 22.606129 	 0.018078 	 1.408122 	 1.605518 	 348.486297 	 0.300336 	 0.470983 	 1.947971 	 4.420220 	 6.015127 	 422 
-1.641284 	 -2.260770 	 3.867494 	 0.063493 	 6.877680 	 0.446932 	 -0.033659 	 -0.039507 	 17.400120 	 0.129694 	 1.213068 	 8.937730 	 25.065612 	 0.504449 	 0.744760 	 3.331767 	 4.232348 	 6.017233 	 423 
-1.739040 	 -2.358033 	 3.864641 	 0.051828 	 6.889450 	 0.363902 	 -0.277060 	 -0.175030 	 20.243292 	 0.104493 	 2.652150 	 7.188113 	 6.701808 	 0.328247 	 0.595569 	 1.973322 	 5.690842 	 6.091395 	 424 
-1.838294 	 -2.453950 	 3.856938 	 0.044890 	 6.898088 	 0.313209 	 -0.515188 	 -0.196484 	 22.895645 	 0.074028 	 2.182327 	 4.315779 	 9.921241 	 0.298619 	 0.491984 	 1.677290 	 5.959026 	 6.108713 	 425 
-1.939044 	 -2.548479 	 3.844594 	 0.042340 	 6.903762 	 0.292939 	 -0.738733 	 -0.213344 	 18.151812 	 0.046960 	 2.023686 	 2.140880 	 11.384124 	 0.285516 	 0.459917 	 1.554306 	 6.207706 	 6.122930 	 426 
-2.041246 	 -2.641524 	 3.827931 	 0.043810 	 6.904580 	 0.300479 	 -0.945603 	 -0.342520 	 23.632212 	 0.017751 	 3.151836 	 0.900702 	 0.017548 	 0.988313 	 1.022759 	 6.342600 	 8.338260 	 6.295381 	 427 
-2.144876 	 -2.733005 	 3.807264 	 0.049032 	 6.904304 	 0.334051 	 -1.138602 	 -0.147125 	 16.129980 	 0.053269 	 0.782585 	 1.103298 	 95.116000 	 0.470173 	 0.727151 	 2.526802 	 5.667701 	 6.085574 	 428 
-2.249938 	 -2.822891 	 3.782837 	 0.057883 	 6.902091 	 0.392747 	 -1.322075 	 -0.163255 	 14.624307 	 0.032907 	 1.035118 	 0.270930 	 89.254997 	 0.423045 	 0.652506 	 2.308063 	 6.133681 	 6.105199 	 429 
-2.356311 	 -2.911305 	 3.756892 	 0.074628 	 6.903027 	 0.501823 	 -1.003327 	 0.075573 	 17.587381 	 0.995183 	 0.175655 	 29.881712 	 0.159127 	 0.355863 	 0.480036 	 1.820492 	 6.067750 	 6.087908 	 430 
-2.463349 	 -2.999295 	 3.743169 	 0.081533 	 6.911319 	 0.566291 	 -0.505078 	 0.000566 	 16.523426 	 0.416880 	 0.366314 	 21.785700 	 405.832665 	 0.444440 	 0.604002 	 2.919048 	 4.794297 	 5.997962 	 431 
-2.571346 	 -3.086469 	 3.736009 	 0.082252 	 6.922967 	 0.570594 	 0.004000 	 0.138764 	 18.775616 	 0.163780 	 0.800148 	 4.070012 	 279.464659 	 0.422261 	 0.718986 	 2.117900 	 4.725459 	 5.962125 	 432 
-2.680091 	 -3.173115 	 3.738396 	 0.068666 	 6.941495 	 0.488375 	 0.045828 	 -0.129618 	 20.365883 	 0.029381 	 3.308407 	 1.880139 	 141.660041 	 0.595931 	 1.308324 	 3.779799 	 5.555503 	 5.969906 	 433 
-2.790150 	 -3.258351 	 3.737123 	 0.055513 	 6.952046 	 0.393909 	 -0.198004 	 -0.256044 	 22.948589 	 0.038777 	 3.931752 	 4.297816 	 1.888101 	 0.378702 	 0.599313 	 2.705277 	 7.136263 	 6.027540 	 434 
-2.901490 	 -3.342038 	 3.730982 	 0.047187 	 6.958457 	 0.332920 	 -0.438654 	 -0.225136 	 20.634863 	 0.052205 	 2.436074 	 3.779585 	 2.262295 	 0.314883 	 0.509218 	 1.888282 	 6.491468 	 5.944170 	 435 
-3.014068 	 -3.424119 	 3.720130 	 0.043353 	 6.957530 	 0.303192 	 -0.666787 	 -0.430961 	 18.887207 	 0.001530 	 3.003854 	 0.524784 	 14.589229 	 2.334335 	 2.055555 	 12.000245 	 8.973383 	 6.176491 	 436 
-3.127772 	 -3.504467 	 3.704861 	 0.043628 	 6.953331 	 0.302139 	 -0.878476 	 -0.282775 	 20.940069 	 0.008971 	 1.551120 	 0.377019 	 3.496314 	 0.458019 	 0.687634 	 2.760920 	 7.501732 	 5.949668 	 437 
-3.242639 	 -3.583058 	 3.685501 	 0.047714 	 6.948102 	 0.327829 	 -1.075141 	 -0.426097 	 18.408363 	 0.005707 	 2.714669 	 0.028603 	 4.905593 	 2.464809 	 1.990244 	 12.527192 	 9.527769 	 6.169559 	 438 
-3.358559 	 -3.659782 	 3.662307 	 0.055431 	 6.931798 	 0.378260 	 -1.261862 	 -0.453049 	 11.618086 	 0.090737 	 1.267249 	 2.550840 	 6.301022 	 2.160662 	 1.794397 	 10.766410 	 10.063547 	 6.174965 	 439 
-3.475404 	 -3.734534 	 3.635421 	 0.066730 	 6.913702 	 0.453156 	 -1.444885 	 -0.185152 	 10.048104 	 0.015322 	 0.250392 	 0.003163 	 74.284478 	 0.366479 	 0.574441 	 2.019319 	 6.485462 	 5.796003 	 440 
-3.593182 	 -3.807551 	 3.607117 	 0.086322 	 6.906422 	 0.581500 	 -1.088740 	 0.108034 	 13.128685 	 1.303130 	 0.013259 	 39.523473 	 0.095535 	 0.423405 	 0.574511 	 2.030395 	 6.657571 	 5.779558 	 441 
-3.711294 	 -3.880263 	 3.594621 	 0.098808 	 6.903817 	 0.682077 	 -0.056714 	 0.252717 	 17.401756 	 0.396099 	 0.004573 	 24.658902 	 1487.047720 	 1.500148 	 1.987459 	 6.406782 	 5.530090 	 5.697788 	 442 
-3.829691 	 -3.952796 	 3.598966 	 0.085768 	 6.924229 	 0.609078 	 0.235028 	 -0.102847 	 26.497831 	 0.001111 	 2.790085 	 0.002031 	 629.163027 	 0.929321 	 1.980048 	 5.898896 	 5.819911 	 5.660386 	 443 
-3.949215 	 -4.023877 	 3.601606 	 0.068442 	 6.938485 	 0.486132 	 0.003759 	 -0.391432 	 25.351547 	 0.042822 	 6.781395 	 9.040126 	 79.096876 	 1.661059 	 2.086995 	 10.285602 	 8.953512 	 5.883057 	 444 
-4.069782 	 -4.093215 	 3.599537 	 0.055978 	 6.943825 	 0.396254 	 -0.234855 	 -0.184601 	 18.729136 	 0.096625 	 2.071604 	 7.372732 	 1.980836 	 0.330518 	 0.595955 	 2.057772 	 5.912884 	 5.564284 	 445 
-4.191353 	 -4.160798 	 3.592712 	 0.048209 	 6.944646 	 0.339075 	 -0.469643 	 -0.364505 	 16.884769 	 0.028206 	 3.392853 	 4.050190 	 8.520030 	 1.226438 	 1.278940 	 8.129996 	 8.128116 	 5.718112 	 446 
-4.313815 	 -4.226540 	 3.581291 	 0.044809 	 6.939643 	 0.312255 	 -0.692323 	 -0.249587 	 13.756728 	 0.023718 	 1.272747 	 1.404212 	 3.365185 	 0.327173 	 0.514092 	 1.881459 	 6.809997 	 5.558530 	 447 
-4.437173 	 -4.290407 	 3.565552 	 0.045441 	 6.938615 	 0.313863 	 -0.899769 	 -0.143965 	 16.167488 	 0.073947 	 0.610702 	 2.565179 	 74.067325 	 0.459979 	 0.757618 	 2.431375 	 5.281623 	 5.439780 	 448 
-4.561508 	 -4.352397 	 3.545793 	 0.049849 	 6.938141 	 0.341952 	 -1.093708 	 -0.291412 	 19.614222 	 0.003641 	 2.460645 	 0.014151 	 4.011529 	 0.533576 	 0.751277 	 3.220623 	 7.831600 	 5.584001 	 449 
-4.686793 	 -4.412466 	 3.522240 	 0.057893 	 6.937339 	 0.395331 	 -1.279272 	 -0.181249 	 23.128004 	 0.031584 	 1.245994 	 0.288566 	 59.010895 	 0.383224 	 0.586733 	 2.090466 	 6.313652 	 5.451207 	 450 
-4.813073 	 -4.470615 	 3.495008 	 0.069568 	 6.936528 	 0.474088 	 -1.462136 	 -0.201119 	 20.575689 	 0.010535 	 1.925980 	 0.023461 	 57.135695 	 0.370677 	 0.563241 	 2.044265 	 6.848215 	 5.466796 	 451 
-4.940285 	 -4.526812 	 3.464120 	 0.084886 	 6.928435 	 0.577809 	 -1.644864 	 -0.210490 	 19.262026 	 0.001129 	 1.625130 	 0.613991 	 69.793459 	 0.403454 	 0.614767 	 2.239987 	 7.397199 	 5.493227 	 452 
-5.068337 	 -4.581011 	 3.429578 	 0.103835 	 6.913923 	 0.706287 	 -1.827515 	 -0.146277 	 17.141827 	 0.000656 	 0.752953 	 1.038874 	 233.578680 	 0.871272 	 1.261665 	 4.642532 	 7.946738 	 5.537271 	 453 
-5.197109 	 -4.633501 	 3.394917 	 0.131692 	 6.896507 	 0.893794 	 -1.322674 	 0.168245 	 12.001073 	 2.526997 	 0.007129 	 87.065664 	 11.938851 	 0.916731 	 1.371552 	 4.227533 	 9.164590 	 5.635792 	 454 
-5.326115 	 -4.685730 	 3.377272 	 0.147367 	 6.887260 	 1.019620 	 -0.440321 	 0.116717 	 16.666670 	 1.702493 	 0.015050 	 77.045694 	 1260.676091 	 0.459243 	 0.780566 	 2.483269 	 5.927864 	 5.374873 	 455 
-5.455376 	 -4.737654 	 3.376116 	 0.147248 	 6.889373 	 1.027324 	 0.495940 	 0.432332 	 16.159481 	 0.089924 	 0.255030 	 17.518753 	 990.648637 	 4.908408 	 4.591386 	 26.988841 	 5.659976 	 5.725703 	 456 
-5.584601 	 -4.789544 	 3.395236 	 0.128234 	 6.905249 	 0.910125 	 1.480084 	 0.262159 	 16.060896 	 0.000843 	 0.401592 	 1.204421 	 2609.483739 	 1.028246 	 2.963446 	 4.714463 	 11.416518 	 5.820809 	 457 
-5.714102 	 -4.841035 	 3.425446 	 0.088756 	 6.949136 	 0.645216 	 1.346078 	 0.023364 	 21.111593 	 1.188098 	 5.025244 	 50.005559 	 77.775431 	 0.658121 	 0.803970 	 4.809235 	 8.519833 	 5.488034 	 458 
-5.844400 	 -4.891265 	 3.448178 	 0.055886 	 6.976749 	 0.409830 	 0.868307 	 -0.198602 	 21.092356 	 0.148885 	 6.695366 	 23.796073 	 3.558148 	 0.572039 	 0.867581 	 6.034699 	 10.504119 	 5.653192 	 459 
-5.975345 	 -4.940273 	 3.461008 	 0.033365 	 6.991163 	 0.246056 	 0.367459 	 -0.098267 	 16.552357 	 0.346362 	 0.939504 	 28.617125 	 235.280352 	 0.846177 	 1.016237 	 5.039392 	 5.375644 	 5.218666 	 460 
-6.106905 	 -4.988024 	 3.464134 	 0.019784 	 6.998539 	 0.145499 	 -0.090215 	 -0.224684 	 14.280020 	 0.058553 	 1.730508 	 6.812815 	 113.162987 	 0.341671 	 0.532603 	 2.421353 	 6.518348 	 5.259027 	 461 
-6.239015 	 -5.034336 	 3.458720 	 0.013477 	 6.998199 	 0.096754 	 -0.477725 	 -0.257116 	 12.175795 	 0.025191 	 1.030615 	 2.471124 	 88.365250 	 0.362598 	 0.571847 	 2.293794 	 6.697607 	 5.258954 	 462 
-6.371657 	 -5.079007 	 3.446204 	 0.012998 	 6.997629 	 0.089696 	 -0.794822 	 -0.180170 	 13.136936 	 0.073467 	 0.416391 	 3.023223 	 130.162825 	 0.325346 	 0.513714 	 1.761571 	 5.733967 	 5.188223 	 463 
-6.504913 	 -5.122007 	 3.429087 	 0.020486 	 7.006183 	 0.134045 	 -0.720757 	 0.010341 	 15.978930 	 0.133720 	 0.298436 	 2.932303 	 26.706508 	 0.512602 	 0.538635 	 2.788121 	 4.523827 	 5.116053 	 464 
-6.638703 	 -5.164147 	 3.417306 	 0.023423 	 7.016761 	 0.165164 	 -0.630114 	 -0.117037 	 13.538838 	 0.000183 	 0.878258 	 0.637215 	 36.287753 	 0.524775 	 0.854771 	 2.841645 	 4.621910 	 5.107958 	 465 
-6.773137 	 -5.204713 	 3.402607 	 0.024676 	 7.022047 	 0.171021 	 -0.844327 	 -0.101648 	 13.415085 	 0.044416 	 0.340465 	 1.584283 	 153.076945 	 0.654325 	 0.926464 	 3.504253 	 4.695584 	 5.104689 	 466 
-6.908214 	 -5.243536 	 3.384684 	 0.029887 	 7.028551 	 0.205571 	 -0.932264 	 -0.077564 	 14.586714 	 0.000014 	 0.272265 	 0.024726 	 76.378884 	 0.781696 	 0.958148 	 4.090576 	 4.813560 	 5.104481 	 467 
-7.043935 	 -5.280690 	 3.365453 	 0.035856 	 7.036356 	 0.248123 	 -1.023611 	 -0.112796 	 19.131266 	 0.011655 	 0.772588 	 0.029244 	 47.775367 	 0.752405 	 1.028293 	 4.022179 	 5.249380 	 5.118501 	 468 
-7.180346 	 -5.316020 	 3.343934 	 0.043636 	 7.045429 	 0.301170 	 -1.116551 	 -0.083493 	 20.863638 	 0.001538 	 0.581837 	 0.277295 	 104.823014 	 1.025812 	 1.212481 	 5.271875 	 5.513868 	 5.131813 	 469 
-7.317410 	 -5.349844 	 3.324305 	 0.056704 	 7.055660 	 0.391626 	 -0.628205 	 0.066998 	 15.919320 	 0.782116 	 0.698724 	 27.760201 	 171.364402 	 0.351558 	 0.473053 	 1.889887 	 4.858764 	 5.077611 	 470 
-7.454873 	 -5.383199 	 3.318158 	 0.058579 	 7.066952 	 0.418477 	 -0.038371 	 0.047815 	 14.579404 	 0.247507 	 0.638637 	 13.462910 	 640.006201 	 0.332804 	 0.487137 	 2.046990 	 4.096545 	 5.036026 	 471 
-7.592678 	 -5.416080 	 3.322962 	 0.053915 	 7.077379 	 0.387418 	 0.676240 	 0.242370 	 15.547178 	 0.001165 	 0.482448 	 0.123242 	 660.070409 	 0.577914 	 0.749986 	 2.642241 	 5.589314 	 5.102494 	 472 
-7.730566 	 -5.449250 	 3.339590 	 0.035786 	 7.090789 	 0.269932 	 0.683774 	 -0.057720 	 6.951097 	 0.132499 	 0.561631 	 7.644939 	 117.579631 	 1.058609 	 0.872955 	 6.179601 	 5.562928 	 5.107525 	 473 
-7.868732 	 -5.481607 	 3.348135 	 0.018658 	 7.092927 	 0.141519 	 0.129240 	 -0.158336 	 5.413182 	 0.136541 	 0.643311 	 14.556784 	 298.926155 	 0.481916 	 0.754189 	 3.286667 	 5.746950 	 5.099951 	 474 
-8.007120 	 -5.512658 	 3.346414 	 0.010114 	 7.086743 	 0.075416 	 -0.331237 	 -0.288095 	 6.143569 	 0.011018 	 0.779148 	 2.411310 	 128.709036 	 0.517320 	 0.805406 	 3.884567 	 6.871405 	 5.174006 	 475 
-8.145672 	 -5.542144 	 3.336340 	 0.008246 	 7.077527 	 0.057878 	 -0.698602 	 -0.231814 	 4.683820 	 0.033537 	 0.230806 	 1.918615 	 121.634162 	 0.347579 	 0.549662 	 1.895955 	 6.468341 	 5.144127 	 476 
-8.284410 	 -5.569849 	 3.319640 	 0.011625 	 7.068423 	 0.078343 	 -0.989699 	 -0.322755 	 9.210411 	 0.005445 	 0.871143 	 0.204668 	 41.462962 	 0.871192 	 1.121777 	 5.781272 	 7.693119 	 5.250074 	 477 
-8.423326 	 -5.595600 	 3.297650 	 0.019286 	 7.056288 	 0.129498 	 -1.225643 	 -0.369914 	 8.112354 	 0.013997 	 1.277884 	 0.268186 	 10.542034 	 1.836451 	 1.484056 	 10.311109 	 8.745505 	 5.380336 	 478 
-8.562366 	 -5.619274 	 3.271282 	 0.030683 	 7.043067 	 0.207039 	 -1.427318 	 -0.301550 	 11.246607 	 0.001245 	 0.736007 	 0.243424 	 24.424781 	 0.719120 	 0.995374 	 4.363968 	 8.340654 	 5.306664 	 479 
-8.701597 	 -5.640931 	 3.242327 	 0.049710 	 7.038959 	 0.332219 	 -1.189785 	 0.077508 	 9.449590 	 1.000159 	 0.039498 	 29.307171 	 44.225394 	 0.429810 	 0.507390 	 2.129292 	 6.385944 	 5.157532 	 480 
-8.841044 	 -5.661737 	 3.223990 	 0.059193 	 7.036834 	 0.415679 	 -0.876094 	 -0.143265 	 6.787602 	 0.043520 	 0.998814 	 7.325176 	 319.472792 	 0.522736 	 0.948139 	 2.723537 	 5.289737 	 5.097020 	 481 
-8.980708 	 -5.680883 	 3.207160 	 0.067797 	 7.034130 	 0.469201 	 -0.509417 	 0.133413 	 9.663265 	 0.405980 	 0.081604 	 10.096467 	 21.524465 	 0.505545 	 0.652260 	 2.420064 	 5.136881 	 5.090466 	 482 
-9.120536 	 -5.699311 	 3.202041 	 0.064260 	 7.038062 	 0.460196 	 -0.235261 	 -0.086305 	 7.693206 	 0.013764 	 0.442371 	 1.078594 	 313.895174 	 0.762846 	 1.606251 	 4.439186 	 4.554237 	 5.069633 	 483 
-9.260553 	 -5.715926 	 3.195355 	 0.056262 	 7.034401 	 0.400525 	 -0.454443 	 -0.129459 	 1.804401 	 0.103040 	 0.622619 	 6.576614 	 37.635988 	 0.535941 	 1.163105 	 2.894183 	 4.912931 	 5.083915 	 484 
-9.400634 	 -5.730458 	 3.184356 	 0.052484 	 7.028915 	 0.370538 	 -0.661426 	 -0.082186 	 7.584780 	 0.040835 	 0.012910 	 2.985280 	 122.902057 	 0.762532 	 1.321316 	 4.064641 	 4.536090 	 5.076296 	 485 
-9.540844 	 -5.743140 	 3.171952 	 0.056589 	 7.030015 	 0.393443 	 -0.344765 	 0.085493 	 7.359287 	 0.244440 	 0.161034 	 5.692246 	 37.793815 	 0.329393 	 0.460734 	 1.743431 	 4.389484 	 5.065846 	 486 
-9.681152 	 -5.755373 	 3.172867 	 0.056471 	 7.030537 	 0.401628 	 0.518124 	 0.183571 	 5.633155 	 0.083945 	 0.055175 	 4.100518 	 1226.307206 	 0.485626 	 0.746131 	 2.360336 	 4.806236 	 5.091013 	 487 
-9.821382 	 -5.768024 	 3.189860 	 0.045655 	 7.029416 	 0.330775 	 1.194838 	 0.258836 	 3.184860 	 0.000121 	 0.123872 	 0.183384 	 728.671403 	 0.394882 	 0.571700 	 1.914398 	 7.531776 	 5.262726 	 488 
-9.961416 	 -5.781756 	 3.215964 	 0.025547 	 7.034274 	 0.197835 	 1.177126 	 0.053371 	 2.640942 	 0.181165 	 0.136686 	 6.483259 	 54.951307 	 0.412481 	 0.490198 	 2.835697 	 5.711675 	 5.144401 	 489 
-10.101461 	 -5.795581 	 3.232377 	 0.005171 	 7.032708 	 0.046589 	 0.390474 	 -0.279708 	 1.906037 	 0.007248 	 1.051483 	 6.360194 	 497.048249 	 0.523910 	 0.832332 	 6.366133 	 7.960792 	 5.317067 	 490 
-10.241428 	 -5.808644 	 3.234082 	 -0.003630 	 7.026972 	 -0.022119 	 -0.251039 	 -0.140893 	 10.285965 	 0.108801 	 0.000032 	 8.292774 	 702.236481 	 0.411222 	 0.584328 	 2.371448 	 4.938659 	 5.108968 	 491 
-10.381495 	 -5.820529 	 3.225012 	 -0.003747 	 7.030736 	 -0.029151 	 -0.625824 	 -0.077665 	 7.315064 	 0.039803 	 0.057857 	 1.934846 	 415.172187 	 0.523447 	 0.626297 	 2.860698 	 4.110899 	 5.073236 	 492 
-10.521715 	 -5.831666 	 3.216177 	 0.006687 	 7.033765 	 0.041034 	 -0.068975 	 0.165968 	 4.639388 	 0.154346 	 0.327683 	 5.879031 	 223.882525 	 0.548005 	 0.412381 	 2.564607 	 4.308009 	 5.081462 	 493 
-10.661855 	 -5.843538 	 3.220514 	 0.010304 	 7.029616 	 0.072295 	 0.524711 	 0.216982 	 7.198141 	 0.039089 	 0.119685 	 2.799644 	 321.307068 	 0.357907 	 0.393510 	 1.758611 	 4.697381 	 5.099761 	 494 
-10.801872 	 -5.856525 	 3.232548 	 0.001728 	 7.034446 	 0.021951 	 0.380138 	 -0.107240 	 10.077127 	 0.000001 	 0.181190 	 0.048750 	 4.441321 	 0.822595 	 0.668632 	 4.585994 	 5.365069 	 5.138605 	 495 
-10.942015 	 -5.869165 	 3.233868 	 -0.006356 	 7.035583 	 -0.041877 	 -0.279428 	 -0.197808 	 8.456141 	 0.049645 	 0.371720 	 5.084111 	 592.383986 	 0.347869 	 0.516425 	 2.081874 	 5.904181 	 5.157544 	 496 
-11.082243 	 -5.880625 	 3.223826 	 -0.006575 	 7.033285 	 -0.048074 	 -0.744654 	 -0.296790 	 12.696658 	 0.004060 	 0.738227 	 0.472711 	 220.592238 	 0.546714 	 0.900910 	 3.550332 	 7.050765 	 5.235871 	 497 
-11.222549 	 -5.890481 	 3.205752 	 -0.001107 	 7.032429 	 -0.013194 	 -1.078417 	 -0.171291 	 10.332593 	 0.063577 	 0.199831 	 1.435053 	 250.334442 	 0.371430 	 0.542454 	 2.197139 	 6.036824 	 5.165172 	 498 
-11.363012 	 -5.898888 	 3.186298 	 0.014635 	 7.039932 	 0.092082 	 -0.574136 	 0.126740 	 12.513240 	 0.534423 	 0.534980 	 17.250433 	 107.467580 	 0.547586 	 0.485059 	 2.560147 	 4.959253 	 5.103427 	 499 
-11.503617 	 -5.907440 	 3.182427 	 0.021987 	 7.044929 	 0.154229 	 0.214446 	 0.087070 	 9.805244 	 0.431845 	 0.242909 	 22.286532 	 1171.374195 	 0.317138 	 0.426023 	 1.757246 	 3.740856 	 5.045404 	 500 
-11.644320 	 -5.916548 	 3.190494 	 0.018022 	 7.052756 	 0.131706 	 0.555594 	 0.076784 	 8.762566 	 0.032274 	 0.348615 	 1.661800 	 248.672815 	 0.312904 	 0.427348 	 1.884688 	 3.973258 	 5.048627 	 501 
-11.785088 	 -5.926426 	 3.204025 	 0.012804 	 7.055061 	 0.094249 	 0.867116 	 0.168507 	 2.993943 	 0.010476 	 0.281388 	 0.076325 	 103.866433 	 0.293577 	 0.401632 	 1.598629 	 4.877265 	 5.083388 	 502 
-11.925783 	 -5.937479 	 3.221030 	 -0.000597 	 7.060063 	 0.007060 	 0.557062 	 -0.061736 	 10.431688 	 0.121730 	 0.114594 	 5.778264 	 48.165177 	 0.760941 	 0.636905 	 4.161517 	 5.031491 	 5.091178 	 503 
-12.066622 	 -5.948311 	 3.225221 	 -0.010082 	 7.064841 	 -0.067910 	 -0.180425 	 -0.241739 	 15.851672 	 0.020481 	 0.764462 	 3.973630 	 681.428808 	 0.430146 	 0.628487 	 2.907672 	 6.518862 	 5.165154 	 504 
-12.207610 	 -5.958171 	 3.216766 	 -0.009443 	 7.068627 	 -0.072306 	 -0.598242 	 -0.043573 	 4.644974 	 0.022438 	 0.050078 	 1.643760 	 606.287969 	 0.615388 	 0.611535 	 3.232156 	 3.971404 	 5.026711 	 505 
-12.348727 	 -5.967390 	 3.207368 	 -0.000825 	 7.072602 	 -0.010592 	 -0.304537 	 -0.006532 	 1.976547 	 0.204008 	 0.078530 	 9.668071 	 124.061102 	 0.515201 	 0.526490 	 2.871418 	 3.637083 	 5.007406 	 506 
-12.489894 	 -5.976300 	 3.200849 	 -0.000582 	 7.070504 	 -0.003266 	 -0.485098 	 -0.121775 	 -1.735863 	 0.004853 	 0.048787 	 0.007063 	 43.514072 	 0.444821 	 0.702131 	 2.489802 	 4.520052 	 5.040590 	 507 
-12.631039 	 -5.983901 	 3.187993 	 0.001240 	 7.064692 	 0.005806 	 -0.805846 	 -0.119976 	 2.166671 	 0.053806 	 0.000453 	 1.721479 	 272.769518 	 0.511208 	 0.719931 	 2.939258 	 4.738664 	 5.052890 	 508 
-12.772185 	 -5.989910 	 3.170254 	 0.007814 	 7.063338 	 0.049485 	 -0.949324 	 -0.097039 	 5.402757 	 0.003946 	 0.022868 	 0.000380 	 111.175088 	 0.681506 	 0.821344 	 3.796579 	 4.779638 	 5.057433 	 509 
-12.913366 	 -5.994264 	 3.149817 	 0.015019 	 7.058223 	 0.100357 	 -1.144112 	 -0.210577 	 2.682791 	 0.017407 	 0.488613 	 0.044183 	 40.655336 	 0.330230 	 0.524400 	 1.827759 	 6.635831 	 5.159407 	 510 
-13.054455 	 -5.996656 	 3.125436 	 0.026660 	 7.050688 	 0.176474 	 -1.200226 	 -0.054493 	 1.655122 	 0.056577 	 0.042451 	 2.401583 	 145.332038 	 0.971422 	 0.908330 	 4.978263 	 5.553646 	 5.108357 	 511 
-13.195530 	 -5.997950 	 3.108012 	 0.042554 	 7.048628 	 0.292764 	 -0.374975 	 0.128458 	 7.223940 	 0.869632 	 0.074735 	 36.024169 	 816.233150 	 0.477946 	 0.544702 	 2.298559 	 4.596050 	 5.050307 	 512 
-13.336656 	 -5.999303 	 3.108381 	 0.043405 	 7.053874 	 0.310944 	 0.411898 	 0.098850 	 14.218689 	 0.217886 	 0.264583 	 11.956286 	 1262.155323 	 0.315950 	 0.498869 	 1.816066 	 4.116709 	 5.025751 	 513 
-13.477974 	 -6.000438 	 3.116412 	 0.028546 	 7.069436 	 0.212627 	 0.212055 	 -0.077049 	 14.767982 	 0.134117 	 0.806314 	 8.225132 	 11.133101 	 0.771503 	 0.897146 	 4.538345 	 4.601928 	 5.048603 	 514 
-13.619461 	 -6.000242 	 3.116645 	 0.017537 	 7.073502 	 0.129523 	 -0.221193 	 -0.320684 	 14.092493 	 0.009141 	 2.394388 	 3.181732 	 59.028390 	 0.778195 	 1.106257 	 6.831975 	 7.354074 	 5.224705 	 515 
-13.760916 	 -5.998442 	 3.108837 	 0.013308 	 7.072506 	 0.095246 	 -0.584148 	 -0.236743 	 16.188612 	 0.037652 	 0.760710 	 2.640070 	 93.210193 	 0.357180 	 0.566562 	 2.061099 	 6.583971 	 5.149915 	 516 
-13.902388 	 -5.994980 	 3.095706 	 0.018715 	 7.079502 	 0.123456 	 -0.464409 	 0.087101 	 10.559058 	 0.137931 	 0.434306 	 1.910347 	 30.081308 	 0.392009 	 0.449702 	 1.961345 	 4.347465 	 5.024124 	 517 
-14.044000 	 -5.990899 	 3.089384 	 0.018003 	 7.083645 	 0.130881 	 -0.413266 	 -0.196101 	 7.567876 	 0.004769 	 1.179002 	 0.886927 	 117.856801 	 0.336366 	 0.550133 	 1.935028 	 5.889242 	 5.101153 	 518 
-14.185534 	 -5.985247 	 3.078183 	 0.016331 	 7.078278 	 0.115157 	 -0.728658 	 -0.231655 	 7.379656 	 0.035076 	 0.568415 	 1.855932 	 70.440326 	 0.340139 	 0.540829 	 1.883101 	 6.512764 	 5.142350 	 519 
-14.326916 	 -5.977911 	 3.063338 	 0.024526 	 7.077751 	 0.164604 	 -0.446771 	 0.141016 	 5.572644 	 0.152060 	 0.133045 	 2.845020 	 0.057925 	 0.597929 	 0.531002 	 2.807448 	 4.774944 	 5.046596 	 520 
-14.468308 	 -5.970499 	 3.062203 	 0.029340 	 7.075846 	 0.208168 	 0.381831 	 0.167633 	 7.868775 	 0.177925 	 0.047949 	 9.570105 	 1052.935714 	 0.446988 	 0.523395 	 2.192572 	 4.292263 	 5.023959 	 521 
-14.609744 	 -5.963516 	 3.071696 	 0.018041 	 7.080942 	 0.138313 	 0.284579 	 -0.105932 	 4.605631 	 0.014374 	 0.314706 	 1.294342 	 15.082496 	 0.805384 	 0.934442 	 4.708958 	 5.118249 	 5.069680 	 522 
-14.751100 	 -5.955615 	 3.072527 	 0.007952 	 7.071470 	 0.060844 	 -0.233205 	 -0.454357 	 4.883444 	 0.046780 	 0.858352 	 0.489342 	 49.995111 	 2.806400 	 2.458449 	 14.260513 	 8.410267 	 5.393951 	 523 
-14.892080 	 -5.946290 	 3.064053 	 0.005118 	 7.057723 	 0.036188 	 -0.637631 	 -0.227204 	 5.285229 	 0.036557 	 0.033315 	 2.321706 	 159.704673 	 0.337879 	 0.532081 	 1.854187 	 6.368633 	 5.143116 	 524 
-15.032740 	 -5.935277 	 3.048345 	 0.007881 	 7.050123 	 0.052095 	 -0.951758 	 -0.232868 	 5.745909 	 0.027154 	 0.301299 	 0.813162 	 102.317855 	 0.341355 	 0.542343 	 1.833347 	 6.722778 	 5.169785 	 525 
-15.173081 	 -5.922380 	 3.026979 	 0.015124 	 7.041241 	 0.100145 	 -1.201104 	 -0.241476 	 5.535212 	 0.015870 	 0.385980 	 0.105882 	 67.454777 	 0.355129 	 0.559067 	 1.965582 	 7.197989 	 5.207122 	 526 
-15.313058 	 -5.907468 	 3.001032 	 0.026200 	 7.032730 	 0.175350 	 -1.408773 	 -0.178689 	 8.277534 	 0.038024 	 0.223630 	 0.187671 	 128.353101 	 0.384556 	 0.573589 	 2.287667 	 6.760699 	 5.181128 	 527 
-15.452761 	 -5.890687 	 2.973767 	 0.045189 	 7.030737 	 0.302690 	 -1.048720 	 0.042761 	 6.820087 	 1.021669 	 0.043684 	 34.458565 	 11.188292 	 0.444714 	 0.505966 	 2.351741 	 5.708206 	 5.116549 	 528 
-15.592465 	 -5.873240 	 2.959180 	 0.053863 	 7.029930 	 0.379262 	 -0.534321 	 -0.020695 	 3.306542 	 0.374880 	 0.013962 	 21.078787 	 462.112234 	 0.549746 	 0.691356 	 3.474147 	 4.300456 	 5.050323 	 529 
-15.731976 	 -5.854410 	 2.948231 	 0.051967 	 7.027101 	 0.366942 	 -0.592082 	 -0.055402 	 2.255400 	 0.000084 	 0.004599 	 0.133878 	 25.427972 	 0.671935 	 1.009701 	 3.940373 	 4.336659 	 5.056372 	 530 
-15.871204 	 -5.834041 	 2.938870 	 0.055826 	 7.023277 	 0.389669 	 -0.086409 	 0.136424 	 1.475132 	 0.198112 	 0.030663 	 4.849820 	 224.603406 	 0.449705 	 0.590861 	 2.215127 	 4.368725 	 5.055800 	 531 
-16.010338 	 -5.813526 	 2.944632 	 0.051274 	 7.019810 	 0.367770 	 0.665635 	 0.131951 	 -1.466351 	 0.062967 	 0.012608 	 3.229033 	 1158.564231 	 0.333321 	 0.570385 	 1.915649 	 4.606340 	 5.069901 	 532 
-16.149410 	 -5.793432 	 2.962862 	 0.039637 	 7.015543 	 0.287340 	 1.201910 	 0.256224 	 -0.149794 	 0.003229 	 0.074595 	 0.874245 	 392.025055 	 0.360725 	 0.524182 	 1.782770 	 7.436927 	 5.244535 	 533 
-16.288488 	 -5.774622 	 2.989571 	 0.021817 	 7.013283 	 0.169535 	 1.318640 	 0.095846 	 -2.673177 	 0.076705 	 0.011062 	 2.937732 	 159.411829 	 0.380015 	 0.456193 	 2.412455 	 5.986381 	 5.150990 	 534 
-16.427603 	 -5.756443 	 3.010166 	 0.000836 	 7.014224 	 0.017495 	 0.626712 	 -0.028628 	 -0.664073 	 0.552544 	 0.016141 	 31.268146 	 746.812334 	 0.553959 	 0.519582 	 3.316169 	 4.642005 	 5.082364 	 535 
-16.566698 	 -5.738256 	 3.019228 	 -0.003983 	 7.013568 	 -0.028797 	 0.486277 	 0.107044 	 3.036672 	 0.000065 	 0.068487 	 0.966851 	 134.304319 	 0.298378 	 0.359462 	 1.647738 	 3.801085 	 5.042970 	 536 
-16.705906 	 -5.720974 	 3.028562 	 -0.010261 	 7.014252 	 -0.065594 	 0.201814 	 -0.078791 	 2.672624 	 0.012835 	 0.018909 	 0.388840 	 70.163018 	 0.578165 	 0.596031 	 3.112696 	 4.407283 	 5.070271 	 537 
-16.845140 	 -5.703805 	 3.030677 	 -0.007715 	 7.012447 	 -0.058495 	 0.253732 	 0.148437 	 -0.399563 	 0.023238 	 0.135498 	 0.080267 	 49.208863 	 0.375828 	 0.364271 	 1.828080 	 3.906118 	 5.045532 	 538 
-16.984438 	 -5.687889 	 3.039284 	 -0.005809 	 7.009304 	 -0.039073 	 0.580999 	 0.063453 	 5.950348 	 0.143848 	 0.000175 	 8.002707 	 258.162370 	 0.311670 	 0.376219 	 1.869530 	 3.914140 	 5.045168 	 539 
-17.123880 	 -5.672984 	 3.048177 	 -0.013452 	 7.014234 	 -0.089164 	 0.126340 	 -0.078662 	 7.407168 	 0.051029 	 0.103644 	 2.317647 	 311.053098 	 0.537575 	 0.608696 	 2.894357 	 4.311023 	 5.059155 	 540 
-17.263351 	 -5.657670 	 3.044592 	 -0.016372 	 7.013640 	 -0.115203 	 -0.518841 	 -0.190671 	 4.379533 	 0.036577 	 0.158994 	 2.596182 	 680.966028 	 0.334397 	 0.495119 	 1.797513 	 5.760581 	 5.127891 	 541 
-17.402689 	 -5.641309 	 3.031501 	 -0.008364 	 7.016953 	 -0.069121 	 -0.560749 	 0.011102 	 7.338042 	 0.096603 	 0.067517 	 2.139236 	 89.050953 	 0.525739 	 0.490907 	 2.730578 	 4.064683 	 5.044204 	 542 
-17.542076 	 -5.624553 	 3.021614 	 -0.004223 	 7.020904 	 -0.030183 	 -0.637412 	 -0.175752 	 6.785907 	 0.003330 	 0.478769 	 1.175209 	 0.907510 	 0.332855 	 0.511709 	 1.801175 	 5.555268 	 5.111668 	 543 
-17.681360 	 -5.606620 	 3.007863 	 0.004411 	 7.024326 	 0.021353 	 -0.468735 	 0.056963 	 6.001265 	 0.223440 	 0.154236 	 5.311333 	 1.545961 	 0.389672 	 0.429300 	 2.010087 	 4.123976 	 5.041822 	 544 
-17.820673 	 -5.588323 	 3.000559 	 0.005528 	 7.024312 	 0.040501 	 -0.498405 	 -0.198673 	 2.401706 	 0.006604 	 0.583795 	 1.152825 	 36.688663 	 0.312315 	 0.498197 	 1.743414 	 5.870671 	 5.130301 	 545 
-17.959656 	 -5.568596 	 2.987353 	 0.006261 	 7.009655 	 0.041746 	 -0.842306 	 -0.333914 	 -3.152901 	 0.004997 	 0.491991 	 0.546264 	 60.734565 	 0.877439 	 1.019678 	 6.045355 	 7.469149 	 5.263968 	 546 
-18.098005 	 -5.547105 	 2.967976 	 0.011795 	 6.989047 	 0.077271 	 -1.112293 	 -0.246025 	 -4.687205 	 0.014154 	 0.008517 	 0.180622 	 70.408932 	 0.331286 	 0.521419 	 1.820147 	 7.041329 	 5.228299 	 547 
-18.235638 	 -5.523705 	 2.943682 	 0.021311 	 6.967138 	 0.140764 	 -1.332961 	 -0.362901 	 -1.361896 	 0.013026 	 0.469432 	 0.103287 	 9.971221 	 1.402468 	 1.161351 	 7.923555 	 8.698340 	 5.403035 	 548 
-18.372492 	 -5.498313 	 2.915253 	 0.034415 	 6.945696 	 0.228981 	 -1.526302 	 -0.254955 	 3.207068 	 0.002324 	 0.095338 	 0.259165 	 45.798781 	 0.371445 	 0.578285 	 2.121952 	 8.008592 	 5.327206 	 549 
-18.508690 	 -5.470991 	 2.884537 	 0.055134 	 6.933786 	 0.364302 	 -1.276600 	 0.050132 	 1.901100 	 1.112082 	 0.056428 	 33.868537 	 28.459900 	 0.436109 	 0.498353 	 2.232935 	 6.545125 	 5.227843 	 550 
-18.644726 	 -5.443106 	 2.867841 	 0.071101 	 6.923269 	 0.488249 	 -0.313609 	 0.106936 	 -0.963878 	 1.221740 	 0.018331 	 56.251458 	 1431.280383 	 0.340408 	 0.489711 	 1.733099 	 4.588619 	 5.124335 	 551 
-18.780615 	 -5.415117 	 2.869242 	 0.068810 	 6.915682 	 0.482831 	 0.504444 	 0.148938 	 -5.912266 	 0.103132 	 0.010185 	 4.828585 	 1243.195333 	 0.376239 	 0.664473 	 2.006169 	 4.665634 	 5.134092 	 552 
-18.916269 	 -5.386833 	 2.881498 	 0.049856 	 6.916459 	 0.360168 	 0.521695 	 0.001348 	 -3.071045 	 0.204691 	 0.012579 	 8.661292 	 30.991902 	 0.427899 	 0.536981 	 2.945970 	 4.381862 	 5.125432 	 553 
-19.051556 	 -5.357316 	 2.888772 	 0.032949 	 6.919971 	 0.236956 	 0.208478 	 0.012157 	 6.102392 	 0.273624 	 0.059855 	 17.212646 	 232.587070 	 0.350716 	 0.465316 	 2.276346 	 3.728185 	 5.097443 	 554 
-19.186661 	 -5.326828 	 2.893257 	 0.026008 	 6.923447 	 0.183019 	 0.365687 	 0.084943 	 -0.269373 	 0.000537 	 0.156913 	 0.591998 	 18.293794 	 0.281634 	 0.389990 	 1.613233 	 3.763544 	 5.097788 	 555 
-19.321701 	 -5.296129 	 2.899615 	 0.014525 	 6.919512 	 0.108757 	 0.081413 	 -0.108920 	 -6.835230 	 0.053800 	 0.022948 	 3.631681 	 50.179066 	 0.524909 	 0.764588 	 3.116154 	 4.683682 	 5.145324 	 556 
-19.456272 	 -5.264342 	 2.896849 	 0.006890 	 6.904384 	 0.050650 	 -0.386041 	 -0.244937 	 -4.700193 	 0.024455 	 0.071509 	 2.763390 	 169.232425 	 0.310434 	 0.482849 	 1.974445 	 6.411877 	 5.248335 	 557 
-19.590122 	 -5.231125 	 2.885695 	 0.005730 	 6.883643 	 0.038556 	 -0.750755 	 -0.398736 	 -2.283863 	 0.002095 	 0.274004 	 1.021278 	 33.323216 	 1.610371 	 1.288161 	 8.523688 	 8.007229 	 5.412280 	 558 
-19.723099 	 -5.196281 	 2.867998 	 0.009619 	 6.860693 	 0.061994 	 -1.036565 	 -0.381207 	 -0.614458 	 0.009858 	 0.235447 	 0.637976 	 18.152519 	 1.302262 	 1.054213 	 7.039574 	 8.188997 	 5.427596 	 559 
-19.855143 	 -5.159653 	 2.845115 	 0.017642 	 6.839397 	 0.114060 	 -1.267791 	 -0.433186 	 5.428501 	 0.028512 	 0.431674 	 0.773974 	 1.025831 	 2.002572 	 1.424926 	 9.974461 	 9.323179 	 5.564478 	 560 
-19.986248 	 -5.121132 	 2.817934 	 0.029318 	 6.820381 	 0.191015 	 -1.466605 	 -0.396665 	 9.606950 	 0.003025 	 0.891917 	 0.009925 	 1.358379 	 1.677356 	 1.212050 	 8.585316 	 9.489312 	 5.575023 	 561 
-20.116430 	 -5.080658 	 2.786926 	 0.044521 	 6.800677 	 0.291619 	 -1.651621 	 -0.310768 	 4.436066 	 0.000685 	 0.620842 	 0.462932 	 19.313400 	 0.694804 	 0.802368 	 4.080139 	 8.888864 	 5.497650 	 562 
-20.245714 	 -5.038299 	 2.753270 	 0.067160 	 6.785654 	 0.435854 	 -1.460924 	 0.053937 	 4.319401 	 1.219104 	 0.140707 	 34.468997 	 114.105740 	 0.427617 	 0.510175 	 2.129274 	 7.319686 	 5.368711 	 563 
-20.374760 	 -4.995358 	 2.733258 	 0.087058 	 6.771240 	 0.583774 	 -0.435271 	 0.169854 	 -0.711720 	 1.271100 	 0.120335 	 56.656185 	 1395.065985 	 0.641795 	 0.862104 	 2.958503 	 5.456692 	 5.257010 	 564 
-20.503532 	 -4.952063 	 2.728982 	 0.080879 	 6.763242 	 0.556178 	 -0.225536 	 -0.150318 	 -4.084116 	 0.002764 	 1.039491 	 0.436735 	 392.783519 	 0.372237 	 0.879327 	 2.224798 	 5.306975 	 5.249158 	 565 
-20.631317 	 -4.907035 	 2.722692 	 0.071465 	 6.741103 	 0.487987 	 -0.423091 	 -0.350266 	 -8.344852 	 0.020039 	 0.920933 	 3.335332 	 29.589410 	 0.788891 	 1.114540 	 5.651799 	 7.834451 	 5.438007 	 566 
-20.757769 	 -4.860226 	 2.712467 	 0.065874 	 6.706053 	 0.445292 	 -0.618231 	 -0.419017 	 -12.834952 	 0.003706 	 0.079936 	 1.613059 	 37.936616 	 1.218512 	 1.317549 	 6.454761 	 8.535114 	 5.515736 	 567 
-20.882719 	 -4.811701 	 2.698380 	 0.063967 	 6.666243 	 0.427445 	 -0.808661 	 -0.411010 	 -11.444019 	 0.005323 	 0.005839 	 1.096633 	 20.519074 	 1.106833 	 1.131588 	 5.833726 	 8.529723 	 5.528103 	 568 
-21.006136 	 -4.761474 	 2.680528 	 0.065640 	 6.626951 	 0.433698 	 -0.994446 	 -0.419383 	 -8.463124 	 0.000290 	 0.017801 	 0.228285 	 13.770933 	 1.123997 	 1.082494 	 5.814432 	 8.752730 	 5.563960 	 569 
-21.128010 	 -4.709549 	 2.658989 	 0.070854 	 6.585416 	 0.463193 	 -1.177642 	 -0.490889 	 -8.255377 	 0.095824 	 0.000031 	 2.041047 	 21.287245 	 0.693414 	 0.695796 	 3.508428 	 9.313886 	 5.621367 	 570 
-21.248268 	 -4.655970 	 2.633791 	 0.079608 	 6.537856 	 0.515161 	 -1.360387 	 -0.559976 	 -8.286204 	 0.151116 	 0.011821 	 4.331727 	 31.070090 	 0.514439 	 0.533041 	 2.629805 	 10.186630 	 5.725545 	 571 
-21.366816 	 -4.600791 	 2.604939 	 0.091890 	 6.485667 	 0.589070 	 -1.543133 	 -0.528376 	 -7.994513 	 0.172495 	 0.077127 	 5.884964 	 14.601491 	 0.490190 	 0.506988 	 2.493711 	 9.870123 	 5.718885 	 572 
-21.483622 	 -4.544040 	 2.572431 	 0.107692 	 6.432376 	 0.684660 	 -1.725874 	 -0.460968 	 -4.994349 	 0.098553 	 0.044674 	 4.542246 	 4.604444 	 0.925245 	 0.903317 	 4.652938 	 10.261366 	 5.794052 	 573 
-21.598738 	 -4.485707 	 2.536269 	 0.127011 	 6.381306 	 0.801948 	 -1.908609 	 -0.297112 	 -1.847484 	 0.008803 	 0.000479 	 1.616448 	 12.638988 	 0.667711 	 0.895179 	 3.628970 	 8.998008 	 5.696089 	 574 
-21.712337 	 -4.425776 	 2.497136 	 0.153480 	 6.339344 	 0.957844 	 -1.782944 	 0.099655 	 1.025741 	 1.641455 	 1.183584 	 44.240743 	 292.046714 	 0.520984 	 0.941731 	 2.204031 	 9.353346 	 5.750011 	 575 
-21.825203 	 -4.364944 	 2.466017 	 0.173407 	 6.305994 	 1.096486 	 -1.545683 	 -0.095154 	 1.750183 	 0.285103 	 0.030354 	 20.546466 	 79.804042 	 0.976669 	 1.802171 	 4.281008 	 7.171312 	 5.600938 	 576 
-21.936939 	 -4.302724 	 2.436004 	 0.194453 	 6.268309 	 1.219197 	 -1.147368 	 0.214618 	 -0.957198 	 2.171029 	 0.309780 	 52.685363 	 12.540031 	 0.609126 	 0.929018 	 2.596034 	 8.870314 	 5.757491 	 577 
-22.048140 	 -4.240020 	 2.419116 	 0.202153 	 6.244595 	 1.281554 	 -0.760066 	 0.033370 	 -0.784777 	 0.145026 	 0.020067 	 9.377055 	 287.392503 	 0.737164 	 1.137456 	 3.523755 	 6.075376 	 5.573387 	 578 
-22.158073 	 -4.175888 	 2.402282 	 0.201682 	 6.220304 	 1.271699 	 -0.942115 	 -0.147052 	 0.037058 	 0.005377 	 1.682907 	 0.072939 	 1.675477 	 0.802268 	 1.602258 	 3.923852 	 6.409909 	 5.620659 	 579 
-22.266375 	 -4.110166 	 2.381795 	 0.204770 	 6.182364 	 1.281853 	 -1.124842 	 -0.306672 	 -0.641088 	 0.044327 	 0.669153 	 1.031897 	 15.255836 	 0.640113 	 1.516736 	 3.473920 	 8.984125 	 5.851231 	 580 
-22.372877 	 -4.042963 	 2.357654 	 0.211392 	 6.136144 	 1.312546 	 -1.307571 	 -0.196597 	 -2.825377 	 0.048099 	 0.192868 	 1.502292 	 1.513077 	 0.439541 	 1.267257 	 2.361673 	 7.006185 	 5.731303 	 581 
-22.477524 	 -3.974331 	 2.329858 	 0.221527 	 6.079527 	 1.363247 	 -1.490301 	 -0.382517 	 -7.079005 	 0.007167 	 0.129964 	 0.458800 	 19.946040 	 1.193033 	 1.874984 	 6.553322 	 11.481037 	 6.216114 	 582 
-22.580128 	 -3.904407 	 2.298407 	 0.235131 	 6.009383 	 1.431729 	 -1.673036 	 -0.365950 	 -6.885259 	 0.036698 	 0.113569 	 1.741278 	 15.563480 	 0.955663 	 1.555069 	 5.268117 	 11.730028 	 6.298534 	 583 
-22.680616 	 -3.833251 	 2.263302 	 0.252173 	 5.935908 	 1.519555 	 -1.855766 	 -0.206620 	 -6.796369 	 0.117011 	 0.526977 	 4.938014 	 6.923675 	 0.293363 	 0.986879 	 1.779495 	 7.204057 	 5.924257 	 584 
-22.779024 	 -3.760849 	 2.224542 	 0.272641 	 5.857491 	 1.626196 	 -2.038494 	 -0.242828 	 -5.847134 	 0.127687 	 0.679208 	 6.080666 	 0.433860 	 0.230761 	 0.682071 	 1.314122 	 7.102590 	 5.990462 	 585 
-22.875319 	 -3.687232 	 2.182128 	 0.296505 	 5.771861 	 1.749998 	 -2.221220 	 -0.101111 	 -5.675478 	 0.066007 	 0.532384 	 4.449059 	 159.478289 	 0.505480 	 0.914924 	 2.497953 	 7.318665 	 6.091355 	 586 
-22.969538 	 -3.612391 	 2.136224 	 0.324963 	 5.682318 	 1.895957 	 -2.314680 	 0.118409 	 -8.835185 	 0.650482 	 2.676031 	 16.772328 	 586.987729 	 0.889123 	 1.308896 	 4.339090 	 8.914447 	 6.317312 	 587 
-23.062469 	 -3.536936 	 2.097235 	 0.362036 	 5.582694 	 2.098730 	 -1.401947 	 0.432227 	 -14.622894 	 3.980369 	 17.964435 	 153.749880 	 821.543591 	 1.479580 	 1.954114 	 6.879054 	 11.734936 	 6.722032 	 588 
-23.154867 	 -3.461862 	 2.078515 	 0.380756 	 5.506456 	 2.200481 	 -0.366524 	 0.474789 	 -13.755388 	 1.935975 	 12.040885 	 73.989666 	 1589.396438 	 2.081843 	 2.855952 	 10.428454 	 5.399609 	 6.296073 	 589 
-23.246387 	 -3.386966 	 2.076157 	 0.370551 	 5.488577 	 2.143928 	 -0.109512 	 0.120369 	 -13.726013 	 0.328713 	 1.720946 	 4.071795 	 415.323706 	 1.232420 	 1.629999 	 3.438753 	 5.514153 	 6.297474 	 590 
-23.335815 	 -3.311073 	 2.072322 	 0.354695 	 5.472071 	 2.036289 	 -0.292237 	 -0.019522 	 -10.307625 	 1.495621 	 5.103897 	 47.294699 	 19.673142 	 1.828096 	 1.195580 	 6.044515 	 6.410915 	 6.413005 	 591 
-23.422913 	 -3.234149 	 2.064833 	 0.342414 	 5.443068 	 1.948030 	 -0.474961 	 -0.129660 	 -12.209589 	 0.012309 	 3.463539 	 0.009914 	 58.759191 	 1.706568 	 1.543203 	 10.130606 	 7.655890 	 6.593406 	 592 
-23.507599 	 -3.156315 	 2.053689 	 0.333660 	 5.401771 	 1.878299 	 -0.657688 	 -0.204321 	 -12.434393 	 0.043914 	 1.280864 	 0.455214 	 66.715139 	 0.275182 	 0.687864 	 1.834139 	 8.170782 	 6.651618 	 593 
-23.589796 	 -3.077681 	 2.038891 	 0.328390 	 5.348724 	 1.826690 	 -0.840416 	 -0.282841 	 -16.090939 	 0.036880 	 0.505437 	 0.488236 	 68.928928 	 0.171115 	 0.432371 	 0.944642 	 8.303094 	 6.740179 	 594 
-23.669432 	 -2.998363 	 2.020438 	 0.326558 	 5.288572 	 1.793361 	 -1.023146 	 -0.283231 	 -9.922524 	 0.030633 	 0.163728 	 0.463644 	 44.905406 	 0.158499 	 0.395300 	 0.857694 	 7.776614 	 6.783636 	 595 
-23.746534 	 -2.918371 	 1.998331 	 0.328146 	 5.225881 	 1.779576 	 -1.205876 	 -0.274839 	 -9.982489 	 0.026388 	 0.110750 	 0.572064 	 26.838392 	 0.149345 	 0.369002 	 0.801674 	 7.140856 	 6.826139 	 596 
-23.821110 	 -2.837735 	 1.972569 	 0.333130 	 5.156462 	 1.783035 	 -1.388607 	 -0.363670 	 -6.905559 	 0.025890 	 0.101415 	 0.795865 	 32.350848 	 0.276288 	 0.652677 	 1.500877 	 9.172086 	 7.089291 	 597 
-23.893122 	 -2.756527 	 1.943152 	 0.341473 	 5.079835 	 1.802535 	 -1.571340 	 -0.316914 	 -8.879583 	 0.022593 	 0.001359 	 0.653487 	 14.607984 	 0.167440 	 0.422259 	 0.881517 	 7.409871 	 7.045548 	 598 
-23.962540 	 -2.674816 	 1.910080 	 0.353136 	 4.994861 	 1.836879 	 -1.754072 	 -0.382557 	 -8.672961 	 0.022985 	 0.018533 	 0.741072 	 13.683835 	 0.366812 	 0.878750 	 2.016361 	 8.297508 	 7.227889 	 599 
-24.029327 	 -2.592678 	 1.873354 	 0.368075 	 4.906559 	 1.886279 	 -1.936804 	 -0.230928 	 -3.288333 	 0.018071 	 0.238018 	 0.412738 	 0.154329 	 0.206951 	 0.470262 	 1.139375 	 5.979627 	 7.175644 	 600 
-24.093555 	 -2.510040 	 1.832974 	 0.386278 	 4.819461 	 1.952668 	 -2.119530 	 -0.086265 	 -5.086747 	 0.005426 	 0.002654 	 0.021075 	 70.948011 	 0.866638 	 1.051474 	 4.503309 	 4.618286 	 7.230242 	 601 
-24.155413 	 -2.426859 	 1.790117 	 0.414162 	 4.731498 	 2.061941 	 -1.894067 	 0.317154 	 -1.901297 	 1.243986 	 6.743009 	 30.129948 	 12.018194 	 2.462707 	 4.636640 	 7.680964 	 7.069635 	 7.524512 	 602 
-24.216501 	 -2.343683 	 1.761533 	 0.442722 	 4.651129 	 2.197299 	 -0.859948 	 0.493418 	 -1.585733 	 4.803455 	 14.770141 	 80.073946 	 1522.509206 	 4.174590 	 6.266957 	 15.574747 	 4.714287 	 7.601964 	 603 
-24.277285 	 -2.260917 	 1.753640 	 0.450500 	 4.606902 	 2.230505 	 0.169467 	 0.521132 	 -2.428167 	 3.864662 	 10.815970 	 48.178649 	 1773.000568 	 2.688348 	 4.015132 	 7.189922 	 3.956706 	 7.536875 	 604 
-24.337233 	 -2.178349 	 1.760796 	 0.426684 	 4.625266 	 2.118532 	 0.337626 	 0.250436 	 -2.397378 	 0.628282 	 3.981882 	 6.511951 	 129.181782 	 1.182723 	 2.380007 	 5.042355 	 4.611388 	 7.578100 	 605 
-24.394905 	 -2.095161 	 1.765904 	 0.398283 	 4.642842 	 1.967718 	 0.154899 	 0.121807 	 -2.484057 	 2.963352 	 11.241881 	 37.031020 	 3.821323 	 0.530802 	 0.808360 	 2.047664 	 4.420154 	 7.590761 	 606 
-24.450130 	 -2.011411 	 1.767358 	 0.373591 	 4.644935 	 1.833384 	 -0.027825 	 -0.029062 	 -4.383268 	 2.285989 	 10.668189 	 49.324221 	 10.513634 	 3.082718 	 1.148349 	 10.125740 	 5.093307 	 7.721855 	 607 
-24.502846 	 -1.927273 	 1.765157 	 0.352524 	 4.629279 	 1.714197 	 -0.210552 	 -0.290992 	 -3.466269 	 0.012002 	 7.802745 	 0.050399 	 117.965885 	 0.197253 	 0.469799 	 1.164701 	 6.439462 	 7.799637 	 608 
-24.552979 	 -1.842950 	 1.759301 	 0.335000 	 4.601343 	 1.611106 	 -0.393281 	 -0.268396 	 -4.252561 	 0.019152 	 4.241310 	 0.006831 	 70.378313 	 0.168669 	 0.381694 	 0.991598 	 5.788297 	 7.822968 	 609 
-24.600540 	 -1.758506 	 1.749791 	 0.320976 	 4.568386 	 1.526365 	 -0.576011 	 -0.282191 	 -4.018660 	 0.025998 	 3.246555 	 0.032140 	 51.053448 	 0.150741 	 0.345947 	 0.845287 	 5.436624 	 7.869061 	 610 
-24.645559 	 -1.673967 	 1.736626 	 0.310426 	 4.531583 	 1.459433 	 -0.758741 	 -0.315704 	 -0.018995 	 0.032106 	 2.807889 	 0.056991 	 44.087771 	 0.153500 	 0.369652 	 0.831345 	 5.475382 	 7.938890 	 611 
-24.688072 	 -1.589338 	 1.719807 	 0.303332 	 4.492364 	 1.410071 	 -0.941472 	 -0.300716 	 0.934518 	 0.039735 	 2.330964 	 0.127315 	 25.392208 	 0.137411 	 0.323976 	 0.736601 	 5.067907 	 7.985745 	 612 
-24.728111 	 -1.504622 	 1.699333 	 0.299678 	 4.451317 	 1.377695 	 -1.124203 	 -0.282628 	 3.455340 	 0.046511 	 2.027174 	 0.222047 	 13.123928 	 0.131106 	 0.297230 	 0.700089 	 4.740242 	 8.038295 	 613 
-24.765715 	 -1.419806 	 1.675204 	 0.299454 	 4.410363 	 1.362258 	 -1.306931 	 -0.210848 	 5.560979 	 0.039629 	 1.767889 	 0.189681 	 0.481360 	 0.204792 	 0.326907 	 1.172195 	 4.702450 	 8.104515 	 614 
-24.800922 	 -1.334838 	 1.647421 	 0.302662 	 4.371323 	 1.363869 	 -1.489657 	 0.000543 	 1.764035 	 0.397539 	 0.903456 	 7.670656 	 104.531972 	 0.426457 	 0.534618 	 1.757810 	 3.576047 	 8.124086 	 615 
-24.834036 	 -1.249673 	 1.618590 	 0.318307 	 4.331670 	 1.417887 	 -1.103236 	 0.272165 	 1.712530 	 1.607088 	 1.371994 	 19.466076 	 89.479831 	 0.995209 	 1.643402 	 3.342084 	 4.902654 	 8.249376 	 616 
-24.866146 	 -1.164478 	 1.600315 	 0.318834 	 4.308626 	 1.426204 	 -0.932348 	 0.036708 	 0.269393 	 0.430416 	 2.640771 	 1.538917 	 106.797635 	 0.428042 	 0.571681 	 1.852161 	 3.577838 	 8.233813 	 617 
-24.896053 	 -1.079143 	 1.580023 	 0.314003 	 4.280878 	 1.392787 	 -1.115072 	 -0.047781 	 -0.453404 	 0.362863 	 2.683489 	 6.129347 	 20.285721 	 0.785622 	 0.633739 	 3.577597 	 4.319044 	 8.314961 	 618 
-24.923571 	 -0.993789 	 1.556077 	 0.312645 	 4.247956 	 1.374109 	 -1.297796 	 -0.061288 	 4.805673 	 0.214375 	 2.203845 	 3.374763 	 25.680880 	 0.617072 	 0.570516 	 2.963200 	 4.499315 	 8.369347 	 619 
-24.948713 	 -0.908439 	 1.528477 	 0.314740 	 4.212371 	 1.370929 	 -1.480521 	 -0.091506 	 5.650495 	 0.082733 	 2.443193 	 0.778798 	 21.655052 	 0.433276 	 0.480090 	 2.232825 	 4.925298 	 8.435949 	 620 
-24.971487 	 -0.823130 	 1.497222 	 0.320262 	 4.173860 	 1.382390 	 -1.663246 	 -0.088794 	 10.975052 	 0.078589 	 2.309123 	 0.899893 	 35.434475 	 0.412777 	 0.483882 	 2.118015 	 5.058729 	 8.491029 	 621 
-24.991905 	 -0.737864 	 1.462312 	 0.329196 	 4.132883 	 1.408556 	 -1.845971 	 -0.119281 	 13.037565 	 0.031546 	 2.691595 	 0.149167 	 28.221196 	 0.359488 	 0.464319 	 1.944647 	 5.631107 	 8.569714 	 622 
-25.009964 	 -0.652696 	 1.423748 	 0.341507 	 4.084583 	 1.447306 	 -2.028697 	 -0.148624 	 11.513737 	 0.021468 	 2.234952 	 0.112899 	 20.902750 	 0.423407 	 0.553507 	 2.364433 	 6.217773 	 8.656946 	 623 
-25.025646 	 -0.567732 	 1.381530 	 0.357147 	 4.031793 	 1.498519 	 -2.211178 	 -0.020281 	 12.985579 	 0.191701 	 1.261709 	 4.071192 	 190.022730 	 0.540261 	 0.699814 	 2.384005 	 5.440413 	 8.664559 	 624 
-25.039034 	 -0.482932 	 1.336345 	 0.378608 	 3.979240 	 1.573209 	 -2.249192 	 0.075548 	 14.400642 	 0.001390 	 0.672573 	 0.003309 	 93.179878 	 0.186022 	 0.293594 	 0.858876 	 5.776159 	 8.731214 	 625 
-25.050522 	 -0.398191 	 1.292268 	 0.400772 	 3.928231 	 1.657348 	 -2.191756 	 0.069234 	 15.996593 	 0.000679 	 1.135312 	 0.270507 	 11.244524 	 0.190071 	 0.302587 	 0.865231 	 5.562319 	 8.765336 	 626 
-25.060448 	 -0.313485 	 1.252785 	 0.432543 	 3.872970 	 1.775772 	 -1.497384 	 0.343357 	 16.352587 	 1.962104 	 0.890753 	 29.848252 	 535.681168 	 0.938951 	 1.475511 	 4.288758 	 7.861273 	 8.974391 	 627 
-25.070173 	 -0.228740 	 1.231940 	 0.452394 	 3.833350 	 1.859701 	 -0.505119 	 0.427598 	 13.440135 	 2.904828 	 2.748087 	 42.493221 	 1763.773698 	 0.668954 	 1.020635 	 2.031354 	 4.466035 	 8.781088 	 628 
-25.079708 	 -0.144143 	 1.230059 	 0.451356 	 3.822911 	 1.857435 	 0.404278 	 0.521259 	 11.405294 	 3.436697 	 4.396608 	 35.898970 	 1403.904728 	 0.553275 	 0.803303 	 1.572187 	 4.693458 	 8.784276 	 629 
-25.088463 	 -0.059791 	 1.241227 	 0.419251 	 3.863902 	 1.737857 	 0.532027 	 0.312859 	 15.582870 	 0.230595 	 3.755804 	 0.101072 	 60.039435 	 0.416697 	 0.583986 	 2.455108 	 5.763975 	 8.792903 	 630 
-25.094969 	 0.024376 	 1.250223 	 0.382459 	 3.904646 	 1.585285 	 0.349299 	 0.150694 	 13.002563 	 3.782205 	 17.041975 	 17.991733 	 0.463145 	 0.833621 	 1.220807 	 3.045781 	 5.936072 	 8.754934 	 631 
-25.099121 	 0.108221 	 1.255564 	 0.349561 	 3.930630 	 1.445960 	 0.166574 	 0.038127 	 13.621530 	 4.646430 	 15.647807 	 36.147126 	 19.737165 	 0.906395 	 1.195268 	 4.821128 	 6.022124 	 8.725341 	 632 
-25.100954 	 0.191638 	 1.257252 	 0.320464 	 3.945793 	 1.321286 	 -0.016150 	 -0.054872 	 13.257620 	 1.025640 	 11.582054 	 9.635294 	 49.544969 	 2.908199 	 1.633676 	 13.707188 	 6.407082 	 8.800336 	 633 
-25.100508 	 0.274564 	 1.255284 	 0.295105 	 3.956141 	 1.212494 	 -0.198875 	 -0.053200 	 18.949854 	 0.882669 	 8.649300 	 7.948683 	 18.336948 	 1.880948 	 1.406132 	 9.139798 	 5.901503 	 8.680604 	 634 
-25.097813 	 0.357049 	 1.249662 	 0.273466 	 3.962925 	 1.120044 	 -0.381600 	 -0.139627 	 17.859644 	 0.190769 	 9.179670 	 0.000156 	 38.465082 	 0.545876 	 0.860106 	 3.482099 	 6.509473 	 8.648021 	 635 
-25.092894 	 0.439037 	 1.240385 	 0.255506 	 3.963386 	 1.042231 	 -0.564325 	 -0.136222 	 17.901884 	 0.201895 	 6.616263 	 0.095506 	 15.590005 	 0.451995 	 0.830404 	 2.657039 	 6.137350 	 8.592770 	 636 
-25.085779 	 0.520492 	 1.227454 	 0.241195 	 3.960779 	 0.979712 	 -0.747051 	 -0.184227 	 20.100027 	 0.219233 	 6.751409 	 0.338907 	 15.922527 	 0.369582 	 0.764856 	 2.223173 	 6.296195 	 8.573557 	 637 
-25.076481 	 0.601400 	 1.210869 	 0.230515 	 3.957728 	 0.932647 	 -0.929777 	 -0.126873 	 22.516100 	 0.223734 	 4.865773 	 0.633871 	 0.019888 	 0.364361 	 0.761184 	 1.768712 	 5.723333 	 8.509855 	 638 
-25.065012 	 0.681799 	 1.190629 	 0.223471 	 3.954288 	 0.901048 	 -1.112503 	 -0.174097 	 23.799810 	 0.190660 	 5.875073 	 0.522618 	 0.283088 	 0.365339 	 0.806379 	 1.908449 	 5.996424 	 8.497444 	 639 
-25.051386 	 0.761664 	 1.166734 	 0.220051 	 3.949549 	 0.884238 	 -1.295229 	 -0.116046 	 25.335070 	 0.236692 	 4.400141 	 1.530502 	 16.053841 	 0.335713 	 0.667094 	 1.457448 	 5.744986 	 8.453525 	 640 
-25.035606 	 0.841009 	 1.139185 	 0.220258 	 3.945204 	 0.882633 	 -1.477813 	 -0.082239 	 25.566601 	 0.321623 	 4.236887 	 3.691264 	 61.788748 	 0.340395 	 0.626185 	 1.470234 	 5.936536 	 8.435843 	 641 
-25.017689 	 0.919829 	 1.108071 	 0.224376 	 3.939409 	 0.896688 	 -1.643504 	 -0.063764 	 26.087648 	 0.315643 	 4.080023 	 4.625946 	 96.737085 	 0.348484 	 0.635106 	 1.530020 	 6.298627 	 8.430008 	 642 
-24.997904 	 0.998262 	 1.076739 	 0.240987 	 3.937075 	 0.958586 	 -1.262242 	 0.122483 	 30.729742 	 0.331653 	 2.237371 	 8.359408 	 118.545835 	 1.247546 	 1.521138 	 4.007111 	 6.782839 	 8.438630 	 643 
-24.977345 	 1.076889 	 1.058440 	 0.252575 	 3.944643 	 1.016266 	 -0.525217 	 0.203482 	 29.820692 	 1.692812 	 0.751176 	 31.236399 	 1014.867399 	 2.011678 	 1.686491 	 6.281036 	 5.110796 	 8.308611 	 644 
-24.956066 	 1.155696 	 1.053747 	 0.248472 	 3.964899 	 1.009506 	 0.117875 	 0.275737 	 30.201557 	 1.289705 	 0.355464 	 16.711251 	 749.070710 	 0.745790 	 0.748907 	 2.619699 	 4.148152 	 8.187003 	 645 
-24.933800 	 1.234566 	 1.059540 	 0.225690 	 4.002153 	 0.930125 	 0.389781 	 0.231442 	 27.838684 	 0.036566 	 2.610510 	 0.144434 	 143.265000 	 1.285649 	 0.885124 	 4.528135 	 4.610671 	 8.141253 	 646 
-24.909767 	 1.313234 	 1.066793 	 0.193325 	 4.043962 	 0.804617 	 0.285435 	 0.111834 	 28.705452 	 1.057947 	 4.605284 	 17.655532 	 8.241431 	 1.918189 	 1.454768 	 6.169624 	 4.613369 	 8.074297 	 647 
-24.883598 	 1.391501 	 1.070867 	 0.162676 	 4.078244 	 0.680959 	 0.103284 	 0.017812 	 27.621580 	 2.049392 	 3.324782 	 30.751158 	 19.730657 	 0.739353 	 1.209432 	 2.990663 	 4.138932 	 7.965186 	 648 
-24.855291 	 1.469257 	 1.071288 	 0.135866 	 4.105054 	 0.571351 	 -0.079440 	 -0.066740 	 28.899481 	 0.818896 	 2.846542 	 9.623989 	 3.454024 	 0.733761 	 1.230986 	 3.618941 	 4.318961 	 7.908855 	 649 
-24.824879 	 1.546434 	 1.068055 	 0.112869 	 4.127417 	 0.476505 	 -0.262165 	 -0.138606 	 31.110125 	 0.510115 	 2.486212 	 6.153992 	 0.000023 	 0.480049 	 1.207101 	 3.107822 	 4.567581 	 7.855896 	 650 
-24.792368 	 1.622998 	 1.061167 	 0.093663 	 4.148400 	 0.396812 	 -0.444909 	 -0.174872 	 34.815689 	 0.466328 	 2.174766 	 6.286530 	 0.066273 	 0.455026 	 1.230921 	 2.824251 	 4.601870 	 7.796587 	 651 
-24.757759 	 1.698939 	 1.050623 	 0.078242 	 4.167375 	 0.332350 	 -0.627686 	 -0.236506 	 33.554108 	 0.320825 	 3.181216 	 3.665379 	 0.328813 	 0.561680 	 1.514534 	 3.250989 	 4.904821 	 7.755245 	 652 
-24.721075 	 1.774193 	 1.036425 	 0.066585 	 4.184704 	 0.283114 	 -0.810440 	 -0.163343 	 32.399620 	 0.296153 	 1.123624 	 4.383130 	 16.057246 	 0.333264 	 0.850706 	 1.509400 	 4.106219 	 7.659231 	 653 
-24.682394 	 1.848835 	 1.019798 	 0.064374 	 4.210019 	 0.268278 	 -0.666331 	 0.013909 	 35.270130 	 0.026198 	 0.876154 	 1.323582 	 9.276558 	 0.261171 	 0.416103 	 1.230311 	 3.759152 	 7.585778 	 654 
-24.642309 	 1.923393 	 1.009335 	 0.056624 	 4.241790 	 0.246123 	 -0.513548 	 -0.081141 	 38.011505 	 0.062522 	 1.904387 	 0.195278 	 95.761822 	 0.331099 	 0.554852 	 1.443862 	 3.430945 	 7.509595 	 655 
-24.600277 	 1.997510 	 0.997556 	 0.043628 	 4.270374 	 0.191273 	 -0.690495 	 -0.168699 	 38.387115 	 0.394692 	 2.056918 	 6.140326 	 12.351357 	 0.360973 	 0.623237 	 1.674072 	 3.885513 	 7.464845 	 656 
-24.556150 	 2.070978 	 0.982033 	 0.034151 	 4.295635 	 0.150004 	 -0.880303 	 -0.230850 	 39.937695 	 0.254998 	 2.581779 	 3.731870 	 7.673487 	 0.497388 	 1.017951 	 2.284454 	 4.292956 	 7.425210 	 657 
-24.509951 	 2.143719 	 0.962744 	 0.028481 	 4.320193 	 0.124722 	 -1.066658 	 -0.263761 	 42.260174 	 0.130310 	 3.709261 	 1.582262 	 5.245088 	 0.431891 	 0.974956 	 1.972474 	 4.425589 	 7.374701 	 658 
-24.461685 	 2.215683 	 0.939755 	 0.026573 	 4.343733 	 0.115489 	 -1.250342 	 -0.293282 	 41.286819 	 0.087114 	 4.714337 	 1.023585 	 3.514070 	 0.287102 	 0.630570 	 1.255593 	 4.267762 	 7.313456 	 659 
-24.411383 	 2.286800 	 0.913112 	 0.028558 	 4.367272 	 0.122850 	 -1.426520 	 -0.209918 	 40.505062 	 0.067876 	 2.025005 	 1.079907 	 40.577975 	 0.447851 	 0.982929 	 2.019929 	 4.567926 	 7.277509 	 660 
-24.359097 	 2.357124 	 0.883839 	 0.035883 	 4.395090 	 0.153564 	 -1.475664 	 -0.169207 	 41.043209 	 0.000051 	 2.339879 	 0.000361 	 5.752033 	 0.528219 	 0.829559 	 2.285706 	 4.730855 	 7.233886 	 661 
-24.305042 	 2.426888 	 0.855593 	 0.047185 	 4.426740 	 0.203762 	 -1.283100 	 -0.106547 	 40.165665 	 0.066654 	 2.643488 	 1.309403 	 54.323524 	 0.499348 	 0.735347 	 2.018247 	 4.527084 	 7.170606 	 662 
-24.249474 	 2.496352 	 0.832530 	 0.055108 	 4.461699 	 0.243663 	 -1.006632 	 -0.072631 	 44.642136 	 0.055130 	 2.703561 	 1.358347 	 132.229150 	 0.396218 	 0.657707 	 1.569168 	 4.080644 	 7.095101 	 663 
-24.192451 	 2.565650 	 0.816320 	 0.061169 	 4.502404 	 0.273607 	 -0.487643 	 0.030588 	 47.410160 	 0.068845 	 2.896776 	 1.143090 	 495.729505 	 0.252025 	 0.426710 	 1.244665 	 3.321947 	 7.006946 	 664 
-24.134123 	 2.634968 	 0.809164 	 0.051734 	 4.545163 	 0.241737 	 -0.355688 	 -0.060403 	 45.114227 	 0.078805 	 3.318387 	 0.524842 	 68.580769 	 0.295440 	 0.427296 	 1.415211 	 3.006505 	 6.935501 	 665 
-24.073906 	 2.703671 	 0.800593 	 0.038560 	 4.585702 	 0.182139 	 -0.522193 	 -0.100413 	 49.263992 	 0.277579 	 3.115078 	 5.477271 	 32.338903 	 0.314742 	 0.477564 	 1.506322 	 3.250854 	 6.884653 	 666 
-24.011675 	 2.771618 	 0.788524 	 0.028677 	 4.627157 	 0.136464 	 -0.704399 	 -0.136890 	 51.260059 	 0.234822 	 3.582666 	 4.607682 	 35.063573 	 0.347933 	 0.519799 	 1.553291 	 3.532126 	 6.837225 	 667 
-23.947407 	 2.838756 	 0.772771 	 0.022272 	 4.667733 	 0.106142 	 -0.888952 	 -0.166824 	 51.040981 	 0.189132 	 3.755144 	 3.622753 	 34.683807 	 0.348037 	 0.567353 	 1.511919 	 3.757733 	 6.791164 	 668 
-23.881117 	 2.905022 	 0.753598 	 0.020056 	 4.707749 	 0.094368 	 -1.021014 	 -0.142096 	 49.396057 	 0.096641 	 3.354182 	 1.913607 	 29.912228 	 0.339159 	 0.540810 	 1.462782 	 3.856844 	 6.743266 	 669 
-23.812891 	 2.970459 	 0.732586 	 0.020796 	 4.747169 	 0.098082 	 -1.091104 	 -0.153607 	 47.879993 	 0.044720 	 3.490984 	 0.682233 	 5.049778 	 0.342609 	 0.564954 	 1.526402 	 3.984113 	 6.699184 	 670 
-23.742807 	 3.035061 	 0.710632 	 0.024337 	 4.786971 	 0.114020 	 -1.062355 	 -0.111167 	 47.548740 	 0.002700 	 3.152284 	 0.059996 	 0.106044 	 0.325838 	 0.510273 	 1.434574 	 4.046381 	 6.653956 	 671 
-23.671019 	 3.099022 	 0.690769 	 0.028441 	 4.829049 	 0.135823 	 -0.904976 	 -0.087273 	 48.132206 	 0.004110 	 3.333001 	 0.125619 	 39.970265 	 0.263440 	 0.429482 	 1.188122 	 3.853500 	 6.598196 	 672 
-23.597555 	 3.162380 	 0.673429 	 0.028430 	 4.872898 	 0.139160 	 -0.858178 	 -0.108239 	 52.909283 	 0.007746 	 3.782152 	 0.057777 	 6.660279 	 0.293721 	 0.473707 	 1.299423 	 3.926603 	 6.553436 	 673 
-23.522253 	 3.224931 	 0.655648 	 0.026637 	 4.916507 	 0.131648 	 -0.943108 	 -0.138539 	 51.703606 	 0.056052 	 4.184476 	 0.992977 	 8.099800 	 0.326124 	 0.521121 	 1.452868 	 4.163851 	 6.517370 	 674 
-23.445055 	 3.286498 	 0.635777 	 0.026507 	 4.959060 	 0.130855 	 -1.048620 	 -0.140381 	 53.469200 	 0.054371 	 4.036951 	 1.074803 	 21.545377 	 0.343386 	 0.544067 	 1.558952 	 4.498832 	 6.488887 	 675 
-23.366053 	 3.347213 	 0.616085 	 0.033534 	 5.006050 	 0.162814 	 -0.749552 	 -0.017997 	 51.358864 	 0.026440 	 4.043916 	 0.104214 	 90.783176 	 0.192571 	 0.337939 	 1.052734 	 4.295863 	 6.434951 	 676 
-23.285686 	 3.407768 	 0.605210 	 0.034322 	 5.056186 	 0.175692 	 -0.397524 	 -0.024909 	 55.161152 	 0.003470 	 4.563713 	 0.293192 	 252.301394 	 0.186159 	 0.307266 	 0.950596 	 3.646064 	 6.362628 	 677 
-23.203770 	 3.467934 	 0.597921 	 0.028036 	 5.107218 	 0.146600 	 -0.350539 	 -0.038653 	 52.703251 	 0.064007 	 4.751573 	 1.626020 	 3.553856 	 0.179438 	 0.279478 	 0.933026 	 3.539296 	 6.312271 	 678 
-23.120211 	 3.527504 	 0.590283 	 0.020606 	 5.156192 	 0.109908 	 -0.447230 	 -0.077308 	 53.394897 	 0.079991 	 4.358920 	 2.065527 	 12.354235 	 0.197308 	 0.290137 	 1.051057 	 3.804460 	 6.277827 	 679 
-23.034967 	 3.586317 	 0.580305 	 0.015624 	 5.202013 	 0.082923 	 -0.536987 	 -0.069660 	 46.896626 	 0.066622 	 3.767758 	 2.098415 	 22.348124 	 0.170526 	 0.266368 	 0.894810 	 3.745009 	 6.234265 	 680 
-22.948154 	 3.644392 	 0.569171 	 0.012567 	 5.246916 	 0.067376 	 -0.590797 	 -0.084880 	 51.810654 	 0.028719 	 3.563808 	 0.780174 	 5.574076 	 0.189633 	 0.288043 	 0.985309 	 4.038959 	 6.206246 	 681 
-22.859709 	 3.701635 	 0.555849 	 0.008856 	 5.291842 	 0.048482 	 -0.791078 	 -0.176161 	 53.944935 	 0.077497 	 4.491936 	 1.894227 	 30.179077 	 0.271895 	 0.385935 	 1.322249 	 4.955934 	 6.209622 	 682 
-22.769510 	 3.757778 	 0.538449 	 0.009910 	 5.337963 	 0.049925 	 -0.882164 	 -0.085327 	 53.228207 	 0.025720 	 3.850775 	 1.103077 	 54.595785 	 0.204531 	 0.313689 	 1.082125 	 4.741193 	 6.161693 	 683 
-22.677668 	 3.813092 	 0.521316 	 0.012027 	 5.387469 	 0.064524 	 -0.893149 	 -0.136604 	 57.927380 	 0.006293 	 4.890577 	 0.022743 	 0.258693 	 0.292832 	 0.374036 	 1.437293 	 5.166525 	 6.145257 	 684 
-22.584126 	 3.867549 	 0.504232 	 0.018358 	 5.442553 	 0.094495 	 -0.641190 	 -0.013736 	 60.668934 	 0.009727 	 5.777879 	 0.005420 	 44.249055 	 0.174232 	 0.308000 	 0.990241 	 4.755562 	 6.084291 	 685 
-22.489122 	 3.921768 	 0.493737 	 0.017556 	 5.498995 	 0.099280 	 -0.545944 	 -0.100486 	 59.956623 	 0.000146 	 6.263937 	 0.220384 	 44.671085 	 0.232671 	 0.316095 	 1.230869 	 4.600882 	 6.036505 	 686 
-22.392412 	 3.975159 	 0.481505 	 0.015132 	 5.552270 	 0.084033 	 -0.649590 	 -0.073745 	 57.652802 	 0.039745 	 5.469506 	 1.555765 	 42.706944 	 0.186920 	 0.297189 	 0.983127 	 4.465843 	 5.992269 	 687 
-22.294029 	 4.027682 	 0.468056 	 0.014121 	 5.603423 	 0.079777 	 -0.731953 	 -0.111108 	 55.775021 	 0.017890 	 5.201421 	 0.419838 	 11.536513 	 0.249202 	 0.320197 	 1.260365 	 4.814380 	 5.973321 	 688 
-22.193960 	 4.079145 	 0.452141 	 0.014136 	 5.653317 	 0.079221 	 -0.868286 	 -0.120917 	 59.001175 	 0.033603 	 5.004812 	 0.929692 	 45.503701 	 0.289866 	 0.347323 	 1.461569 	 5.238863 	 5.961662 	 689 
-22.092207 	 4.129531 	 0.434673 	 0.018402 	 5.704997 	 0.101335 	 -0.803800 	 -0.059860 	 54.823593 	 0.000326 	 5.313312 	 0.009316 	 1.407644 	 0.184364 	 0.307659 	 0.994518 	 4.834955 	 5.907837 	 690 
-21.989021 	 4.179404 	 0.422721 	 0.025728 	 5.759424 	 0.144748 	 -0.269628 	 0.041296 	 59.815845 	 0.068255 	 5.818189 	 1.607331 	 439.660855 	 0.218964 	 0.380209 	 1.152833 	 4.477903 	 5.857255 	 691 
-21.884720 	 4.229563 	 0.422283 	 0.025821 	 5.815513 	 0.152035 	 0.209354 	 0.059362 	 56.820126 	 0.003438 	 6.192918 	 0.297718 	 470.618744 	 0.214144 	 0.375150 	 1.138074 	 4.096519 	 5.804463 	 692 
-21.779385 	 4.280111 	 0.427334 	 0.018320 	 5.869524 	 0.112705 	 0.212284 	 0.015758 	 51.398361 	 0.066268 	 5.722722 	 1.815356 	 0.993110 	 0.191914 	 0.295659 	 1.022922 	 3.831829 	 5.757033 	 693 
-21.672909 	 4.330645 	 0.429519 	 0.009894 	 5.920010 	 0.062959 	 -0.035019 	 -0.031676 	 51.577850 	 0.101569 	 5.023197 	 3.763716 	 110.791741 	 0.185475 	 0.274786 	 0.999043 	 3.806267 	 5.720494 	 694 
-21.565216 	 4.380941 	 0.427926 	 0.007643 	 5.970922 	 0.044988 	 -0.029429 	 0.018276 	 53.023899 	 0.019463 	 5.091992 	 1.317787 	 2.882693 	 0.185382 	 0.293702 	 0.998010 	 3.790606 	 5.683892 	 695 
-21.456415 	 4.431295 	 0.426229 	 0.002360 	 6.022003 	 0.018199 	 -0.277574 	 -0.112351 	 55.429337 	 0.013567 	 5.192836 	 0.325703 	 56.654610 	 0.259898 	 0.326604 	 1.517600 	 4.854088 	 5.693720 	 696 
-21.346199 	 4.480930 	 0.417214 	 -0.000898 	 6.071174 	 -0.005126 	 -0.627793 	 -0.113055 	 55.983284 	 0.070819 	 4.701024 	 2.811360 	 255.036264 	 0.264626 	 0.348073 	 1.419545 	 4.865394 	 5.659101 	 697 
-21.234453 	 4.529524 	 0.402182 	 -0.000000 	 6.117801 	 -0.001420 	 -0.908884 	 -0.184008 	 53.770351 	 0.059470 	 5.315756 	 1.808494 	 92.225445 	 0.245773 	 0.339766 	 1.318556 	 5.832562 	 5.678270 	 698 
-21.121180 	 4.576777 	 0.381790 	 0.005016 	 6.159567 	 0.026392 	 -1.126049 	 -0.144570 	 48.537384 	 0.052964 	 4.022238 	 1.304785 	 136.169983 	 0.317936 	 0.351359 	 1.848759 	 5.786477 	 5.648229 	 699 
-21.006477 	 4.622836 	 0.360622 	 0.017787 	 6.206809 	 0.101260 	 -0.798342 	 -0.009991 	 53.708485 	 0.135112 	 4.688505 	 3.530383 	 64.112021 	 0.272654 	 0.385882 	 1.432712 	 5.207346 	 5.585728 	 700 
-20.890583 	 4.668675 	 0.349560 	 0.023790 	 6.258966 	 0.148666 	 -0.363700 	 -0.015390 	 55.600758 	 0.075099 	 5.742378 	 4.088433 	 352.023877 	 0.228026 	 0.380816 	 1.251734 	 4.211026 	 5.505645 	 701 
-20.773487 	 4.714400 	 0.346603 	 0.026832 	 6.313164 	 0.167965 	 0.218453 	 0.135066 	 61.191856 	 0.042855 	 6.677379 	 1.067467 	 472.934511 	 0.315836 	 0.524263 	 1.564268 	 4.676326 	 5.492495 	 702 
-20.655403 	 4.760644 	 0.352356 	 0.017041 	 6.369539 	 0.116880 	 0.097436 	 -0.127589 	 57.105915 	 0.002068 	 7.499643 	 0.081268 	 10.305556 	 0.412374 	 0.424289 	 2.736962 	 5.865861 	 5.521026 	 703 
-20.535976 	 4.806201 	 0.349998 	 0.007965 	 6.414918 	 0.054881 	 -0.360761 	 -0.247111 	 55.585831 	 0.038060 	 7.163761 	 2.995115 	 132.423332 	 0.298914 	 0.482738 	 2.032921 	 7.239630 	 5.579101 	 704 
-20.415213 	 4.850572 	 0.339402 	 0.005270 	 6.453972 	 0.034134 	 -0.720727 	 -0.263730 	 52.336193 	 0.026679 	 6.092793 	 1.485225 	 80.187450 	 0.304812 	 0.581124 	 1.761786 	 7.526643 	 5.574022 	 705 
-20.293133 	 4.893504 	 0.322313 	 0.007689 	 6.490094 	 0.046989 	 -1.006347 	 -0.216196 	 48.771275 	 0.052586 	 4.622380 	 1.635037 	 74.610247 	 0.260323 	 0.411069 	 1.405750 	 6.774355 	 5.496560 	 706 
-20.169762 	 4.934930 	 0.301324 	 0.018274 	 6.528226 	 0.108065 	 -0.870979 	 0.004448 	 40.626415 	 0.090093 	 3.349992 	 1.605262 	 11.952905 	 0.390725 	 0.435696 	 1.997545 	 5.275684 	 5.384472 	 707 
-20.045380 	 4.975858 	 0.288944 	 0.024804 	 6.566103 	 0.163114 	 -0.486197 	 -0.044766 	 40.920822 	 0.093735 	 3.182865 	 6.111057 	 292.487087 	 0.297660 	 0.452770 	 1.645007 	 4.125527 	 5.307010 	 708 
-19.919920 	 5.015850 	 0.278573 	 0.023304 	 6.600323 	 0.154677 	 -0.583994 	 -0.077979 	 36.514355 	 0.015902 	 2.785306 	 0.634476 	 30.504580 	 0.348336 	 0.489010 	 1.837629 	 4.293025 	 5.294053 	 709 
-19.793400 	 5.054661 	 0.267853 	 0.027150 	 6.633070 	 0.176024 	 -0.305294 	 0.041290 	 35.641068 	 0.069517 	 2.677416 	 1.351461 	 54.621591 	 0.292296 	 0.397718 	 1.597225 	 4.107936 	 5.266842 	 710 
-19.666054 	 5.093061 	 0.264323 	 0.023776 	 6.666298 	 0.163409 	 -0.204614 	 -0.053541 	 34.758198 	 0.001622 	 2.487817 	 0.000112 	 40.923109 	 0.333884 	 0.470992 	 1.903198 	 3.931376 	 5.240934 	 711 
-19.537718 	 5.130379 	 0.258124 	 0.018681 	 6.700171 	 0.127185 	 -0.421393 	 -0.061698 	 41.371365 	 0.061608 	 2.555394 	 3.453735 	 123.218617 	 0.355266 	 0.507368 	 1.956607 	 4.136109 	 5.230104 	 712 
-19.408360 	 5.166734 	 0.251380 	 0.022055 	 6.738068 	 0.145215 	 -0.047247 	 0.085286 	 40.149601 	 0.092918 	 3.872570 	 1.939071 	 136.057340 	 0.296590 	 0.418252 	 1.550235 	 4.074730 	 5.205918 	 713 
-19.278299 	 5.203356 	 0.254998 	 0.019750 	 6.773524 	 0.138806 	 0.308621 	 0.035415 	 33.920479 	 0.019677 	 3.048047 	 1.674229 	 307.022148 	 0.293161 	 0.409888 	 1.789968 	 3.871671 	 5.177835 	 714 
-19.147535 	 5.240008 	 0.259604 	 0.011069 	 6.809216 	 0.080876 	 0.083067 	 -0.022120 	 37.950550 	 0.075481 	 2.844097 	 3.698337 	 91.531465 	 0.365548 	 0.469224 	 2.187719 	 3.899197 	 5.158762 	 715 
-19.015894 	 5.276095 	 0.258261 	 0.005002 	 6.842545 	 0.037107 	 -0.251528 	 -0.067853 	 33.198650 	 0.069340 	 2.541502 	 3.793831 	 230.358844 	 0.392950 	 0.518222 	 2.191183 	 4.035560 	 5.144571 	 716 
-18.883352 	 5.311191 	 0.250139 	 0.002748 	 6.870693 	 0.019166 	 -0.597665 	 -0.128884 	 33.972248 	 0.067605 	 2.219572 	 2.914828 	 224.454923 	 0.419179 	 0.532515 	 2.337685 	 4.950056 	 5.169434 	 717 
-18.749893 	 5.344886 	 0.235278 	 0.004899 	 6.896206 	 0.030888 	 -0.909029 	 -0.162422 	 34.137661 	 0.074976 	 2.409216 	 2.366600 	 180.835748 	 0.378218 	 0.512436 	 2.147388 	 5.822205 	 5.201372 	 718 
-18.615547 	 5.377263 	 0.218524 	 0.017192 	 6.925851 	 0.109589 	 -0.472361 	 0.113098 	 34.403976 	 0.374854 	 2.916973 	 10.352423 	 81.131412 	 0.443738 	 0.485011 	 2.109020 	 4.832066 	 5.132426 	 719 
-18.480648 	 5.409876 	 0.216476 	 0.022855 	 6.952513 	 0.159149 	 0.283047 	 0.089257 	 30.576799 	 0.320384 	 2.193869 	 16.656579 	 1105.916146 	 0.306128 	 0.444953 	 1.704878 	 3.941508 	 5.077412 	 720 
-18.345255 	 5.442770 	 0.221642 	 0.012768 	 6.979319 	 0.096676 	 0.026872 	 -0.131935 	 26.965715 	 0.027659 	 2.568723 	 1.825815 	 23.444835 	 0.521664 	 0.673821 	 3.231042 	 5.289823 	 5.128115 	 721 
-18.209169 	 5.474617 	 0.217859 	 0.006116 	 6.998037 	 0.045230 	 -0.432503 	 -0.176340 	 28.391031 	 0.092256 	 1.851835 	 6.033518 	 261.829831 	 0.358214 	 0.537548 	 2.009285 	 5.752484 	 5.139266 	 722 
-18.072378 	 5.505003 	 0.205843 	 0.005898 	 7.016197 	 0.039770 	 -0.789394 	 -0.157993 	 27.878174 	 0.092859 	 1.574125 	 3.698175 	 231.768826 	 0.411350 	 0.579223 	 2.300748 	 5.556203 	 5.118613 	 723 
-17.934862 	 5.533700 	 0.187449 	 0.010720 	 7.031789 	 0.070602 	 -1.068358 	 -0.198009 	 25.178934 	 0.052263 	 1.987209 	 1.207999 	 116.327065 	 0.355103 	 0.541166 	 1.982325 	 6.563243 	 5.170449 	 724 
-17.796692 	 5.560880 	 0.167852 	 0.025405 	 7.050714 	 0.168590 	 -0.575201 	 0.170679 	 26.828083 	 0.245217 	 1.557801 	 8.298994 	 61.646242 	 0.875923 	 0.708452 	 4.046498 	 5.705150 	 5.114674 	 725 
-17.658146 	 5.588149 	 0.164458 	 0.031804 	 7.064359 	 0.224476 	 0.292694 	 0.173506 	 20.751043 	 0.199910 	 0.862753 	 11.287432 	 1122.934340 	 0.499125 	 0.596860 	 2.392650 	 4.420893 	 5.036630 	 726 
-17.519428 	 5.616023 	 0.175061 	 0.024018 	 7.081843 	 0.180633 	 0.586666 	 0.031984 	 17.687176 	 0.001164 	 0.922894 	 0.448402 	 298.733891 	 0.393557 	 0.507184 	 2.604280 	 4.247500 	 5.020103 	 727 
-17.380342 	 5.643703 	 0.182080 	 0.010162 	 7.096682 	 0.079579 	 0.038530 	 -0.148612 	 16.538195 	 0.105720 	 1.408002 	 9.704260 	 347.011685 	 0.511767 	 0.718180 	 3.262250 	 5.481947 	 5.074333 	 728 
-17.240845 	 5.670235 	 0.178337 	 0.003974 	 7.102101 	 0.030326 	 -0.439924 	 -0.195224 	 13.199409 	 0.067614 	 0.842655 	 4.967912 	 269.567189 	 0.357881 	 0.557845 	 2.014398 	 5.911588 	 5.092415 	 729 
-17.101051 	 5.695253 	 0.166078 	 0.004310 	 7.095891 	 0.028601 	 -0.806594 	 -0.463069 	 9.046553 	 0.130275 	 1.322240 	 1.056055 	 18.139488 	 2.848448 	 2.192692 	 14.106570 	 8.977065 	 5.427386 	 730 
-16.961161 	 5.718469 	 0.147278 	 0.009689 	 7.084859 	 0.063448 	 -1.090403 	 -0.363778 	 15.308415 	 0.013768 	 1.033434 	 0.525637 	 28.218481 	 1.747167 	 1.573324 	 10.197929 	 8.474024 	 5.337844 	 731 
-16.821115 	 5.739712 	 0.123345 	 0.019194 	 7.077196 	 0.127945 	 -1.318692 	 -0.300071 	 9.866443 	 0.002369 	 0.988735 	 0.074622 	 36.307201 	 0.684643 	 1.004868 	 4.177658 	 8.031987 	 5.259925 	 732 
-16.680952 	 5.758866 	 0.095167 	 0.032355 	 7.061705 	 0.218198 	 -1.515319 	 -0.341981 	 3.368523 	 0.006442 	 1.120078 	 0.077965 	 12.693609 	 1.429430 	 1.320561 	 8.504462 	 9.046197 	 5.382730 	 733 
-16.540802 	 5.775931 	 0.064005 	 0.052502 	 7.046300 	 0.350359 	 -1.360907 	 0.053097 	 -0.742604 	 1.057377 	 0.133001 	 31.198854 	 130.909333 	 0.480925 	 0.538548 	 2.454178 	 6.780962 	 5.176173 	 734 
-16.400711 	 5.792328 	 0.046050 	 0.070545 	 7.027203 	 0.490366 	 -0.333025 	 0.392943 	 1.018913 	 0.026047 	 0.427103 	 21.099033 	 999.172613 	 4.117106 	 3.003084 	 29.653602 	 6.467392 	 5.614168 	 735 
-16.260941 	 5.808748 	 0.048313 	 0.069498 	 7.010018 	 0.493976 	 0.635020 	 0.364535 	 2.568433 	 0.000943 	 0.211253 	 1.396759 	 1131.458953 	 1.422398 	 1.443767 	 9.505200 	 5.673759 	 5.169070 	 736 
-16.121466 	 5.825367 	 0.066270 	 0.050084 	 7.012841 	 0.370556 	 0.858421 	 -0.060587 	 0.906141 	 0.080645 	 0.063427 	 5.419006 	 597.977050 	 1.235311 	 1.054515 	 7.150058 	 6.460580 	 5.195065 	 737 
-15.981988 	 5.841101 	 0.078589 	 0.028674 	 7.009411 	 0.213018 	 0.326645 	 -0.217551 	 -0.165690 	 0.071281 	 0.974562 	 11.839780 	 117.650108 	 0.379477 	 0.587787 	 3.362466 	 7.209284 	 5.226961 	 738 
-15.842550 	 5.855510 	 0.081060 	 0.018402 	 7.008027 	 0.128473 	 0.037786 	 0.067813 	 6.854026 	 0.078943 	 0.020698 	 9.077884 	 398.556785 	 0.316697 	 0.409271 	 1.757147 	 3.652104 	 5.030241 	 739 
-15.703008 	 5.869313 	 0.082769 	 0.012140 	 7.011880 	 0.091393 	 -0.068630 	 -0.086805 	 3.191726 	 0.015881 	 0.122847 	 0.691556 	 1.012373 	 0.533304 	 0.714933 	 3.041280 	 4.183830 	 5.052504 	 740 
-15.563345 	 5.881951 	 0.077450 	 0.006731 	 7.010972 	 0.048987 	 -0.491362 	 -0.140100 	 7.928735 	 0.104256 	 0.142184 	 5.918015 	 297.670100 	 0.391270 	 0.630064 	 2.177585 	 4.862772 	 5.081286 	 741 
-15.423573 	 5.892969 	 0.064429 	 0.007211 	 7.008451 	 0.048568 	 -0.831459 	 -0.237031 	 8.443338 	 0.028044 	 0.604415 	 1.195436 	 106.469979 	 0.332141 	 0.526740 	 1.788324 	 6.650771 	 5.184651 	 742 
-15.283734 	 5.902142 	 0.045279 	 0.012531 	 7.005396 	 0.082671 	 -1.099517 	 -0.163690 	 10.276561 	 0.066880 	 0.216456 	 1.496638 	 165.381802 	 0.382145 	 0.567949 	 2.215309 	 5.855550 	 5.137522 	 743 
-15.143821 	 5.909335 	 0.021421 	 0.021997 	 7.000833 	 0.146299 	 -1.296117 	 -0.153221 	 2.577707 	 0.041453 	 0.273990 	 0.351586 	 141.032001 	 0.440662 	 0.649995 	 2.606213 	 6.120112 	 5.157206 	 744 
-15.003902 	 5.914898 	 -0.001406 	 0.040041 	 6.994806 	 0.268731 	 -0.691863 	 0.139265 	 0.702086 	 0.785386 	 0.013089 	 26.888706 	 191.837143 	 0.600804 	 0.572414 	 2.806715 	 5.418411 	 5.121452 	 745 
-14.864060 	 5.920377 	 -0.006540 	 0.046700 	 6.986220 	 0.327046 	 0.245546 	 0.144840 	 0.284367 	 0.368005 	 0.014747 	 18.545304 	 1495.250228 	 0.406776 	 0.553337 	 2.052677 	 4.193514 	 5.066340 	 746 
-14.724349 	 5.926214 	 0.004760 	 0.039618 	 6.984550 	 0.284339 	 0.879992 	 0.151839 	 3.194488 	 0.014322 	 0.026256 	 0.525753 	 817.920240 	 0.309243 	 0.525492 	 1.774822 	 5.059882 	 5.107997 	 747 
-14.584700 	 5.932627 	 0.022797 	 0.022858 	 6.987226 	 0.172824 	 0.727282 	 0.025185 	 -5.229948 	 0.159793 	 0.056022 	 6.638268 	 8.778460 	 0.389127 	 0.455172 	 2.618724 	 4.436484 	 5.079803 	 748 
-14.445094 	 5.938758 	 0.032562 	 0.008937 	 6.984276 	 0.069488 	 0.218857 	 -0.020193 	 -3.152077 	 0.229847 	 0.009335 	 14.305434 	 521.811035 	 0.436517 	 0.479897 	 2.694191 	 3.745621 	 5.053980 	 749 
-14.305563 	 5.944151 	 0.032756 	 0.001528 	 6.976837 	 0.014184 	 -0.249837 	 -0.101747 	 -6.790068 	 0.088401 	 0.019249 	 5.554370 	 401.866921 	 0.432728 	 0.656721 	 2.427345 	 4.217560 	 5.076694 	 750 
-14.166157 	 5.948652 	 0.027538 	 0.005809 	 6.971928 	 0.035143 	 -0.016320 	 0.111374 	 2.169244 	 0.095744 	 0.003591 	 1.553354 	 6.648410 	 0.357506 	 0.372562 	 1.782119 	 3.798980 	 5.061789 	 751 
-14.026844 	 5.953785 	 0.032652 	 0.009171 	 6.968036 	 0.063835 	 0.549877 	 0.198363 	 6.134793 	 0.059368 	 0.088171 	 3.393287 	 317.156838 	 0.322904 	 0.362767 	 1.578423 	 4.494975 	 5.092431 	 752 
-13.887605 	 5.959962 	 0.043763 	 -0.000346 	 6.969490 	 0.005982 	 0.260273 	 -0.184797 	 5.080370 	 0.021448 	 0.422514 	 0.151338 	 3.444720 	 0.430680 	 0.537814 	 3.269850 	 6.411166 	 5.199590 	 753 
-13.748355 	 5.965591 	 0.042972 	 -0.006982 	 6.967633 	 -0.046619 	 -0.366305 	 -0.152485 	 9.889030 	 0.086597 	 0.044899 	 6.099303 	 672.772122 	 0.354501 	 0.514968 	 1.996382 	 5.088946 	 5.120225 	 754 
-13.609038 	 5.969967 	 0.031525 	 -0.006112 	 6.971986 	 -0.045212 	 -0.788337 	 -0.139208 	 13.661881 	 0.074110 	 0.195759 	 2.767805 	 404.122089 	 0.405993 	 0.544836 	 2.347543 	 5.057285 	 5.116721 	 755 
-13.469563 	 5.972832 	 0.013885 	 0.001330 	 6.978853 	 0.002282 	 -0.916083 	 -0.080618 	 7.831683 	 0.000232 	 0.175523 	 0.154293 	 113.091107 	 0.603470 	 0.656856 	 3.295575 	 4.606129 	 5.094253 	 756 
-13.329938 	 5.974595 	 -0.001847 	 0.012559 	 6.984866 	 0.080686 	 -0.542416 	 -0.001034 	 5.904000 	 0.303219 	 0.150902 	 12.831029 	 155.054029 	 0.491442 	 0.517537 	 2.705896 	 3.978058 	 5.062508 	 757 
-13.190185 	 5.976044 	 -0.007843 	 0.018315 	 6.990067 	 0.126355 	 -0.014017 	 0.049512 	 7.401764 	 0.255304 	 0.183395 	 11.847886 	 471.991031 	 0.327268 	 0.418377 	 1.864899 	 3.619479 	 5.044186 	 758 
-13.050310 	 5.977357 	 -0.007047 	 0.013047 	 6.996427 	 0.096792 	 -0.067577 	 -0.055267 	 6.762278 	 0.013448 	 0.129132 	 0.397912 	 0.112102 	 0.485048 	 0.588755 	 2.838023 	 3.817330 	 5.050458 	 759 
-12.910350 	 5.977561 	 -0.012089 	 0.007458 	 6.998388 	 0.054257 	 -0.476862 	 -0.181031 	 10.315653 	 0.070128 	 0.526945 	 4.309265 	 186.154142 	 0.319642 	 0.509258 	 1.780843 	 5.610105 	 5.131289 	 760 
-12.770403 	 5.976139 	 -0.024830 	 0.007633 	 6.995347 	 0.051630 	 -0.817723 	 -0.214309 	 5.975710 	 0.042673 	 0.456686 	 1.791091 	 120.839964 	 0.304134 	 0.482804 	 1.624787 	 6.286752 	 5.173079 	 761 
-12.630550 	 5.972996 	 -0.042367 	 0.016542 	 6.994214 	 0.104858 	 -0.694739 	 0.036294 	 3.011141 	 0.213357 	 0.022147 	 4.782599 	 18.955445 	 0.429842 	 0.466409 	 2.261558 	 4.516914 	 5.080179 	 762 
-12.490701 	 5.969511 	 -0.048558 	 0.025494 	 6.990505 	 0.176004 	 0.145164 	 0.161235 	 1.231916 	 0.267032 	 0.024373 	 13.715499 	 990.475863 	 0.462428 	 0.460084 	 2.222161 	 4.148590 	 5.066706 	 763 
-12.350893 	 5.966427 	 -0.042126 	 0.018061 	 6.991568 	 0.135924 	 0.228143 	 -0.066225 	 4.566360 	 0.003735 	 0.017520 	 0.061974 	 102.160013 	 0.621947 	 0.645586 	 3.575523 	 4.314992 	 5.077443 	 764 
-12.211083 	 5.962547 	 -0.041497 	 0.009988 	 6.993775 	 0.071897 	 -0.114380 	 -0.010618 	 3.249084 	 0.083273 	 0.026477 	 6.473371 	 340.212070 	 0.431092 	 0.494599 	 2.561278 	 3.542880 	 5.042879 	 765 
-12.071281 	 5.957661 	 -0.046099 	 0.005636 	 6.993072 	 0.041738 	 -0.440338 	 -0.157705 	 3.730129 	 0.042259 	 0.255912 	 2.174159 	 116.298984 	 0.341950 	 0.561384 	 1.914962 	 5.149626 	 5.111965 	 766 
-11.931617 	 5.951253 	 -0.058268 	 0.005546 	 6.987204 	 0.037109 	 -0.796615 	 -0.162179 	 2.590199 	 0.078946 	 0.082683 	 3.155448 	 221.201925 	 0.339079 	 0.538904 	 1.871542 	 5.366528 	 5.127055 	 767 
-11.792149 	 5.943079 	 -0.076462 	 0.011161 	 6.984402 	 0.072054 	 -0.994090 	 -0.094678 	 6.677400 	 0.015109 	 0.004645 	 0.248623 	 190.671187 	 0.640597 	 0.772812 	 3.525411 	 4.855367 	 5.108705 	 768 
-11.652730 	 5.933565 	 -0.093105 	 0.023927 	 6.987977 	 0.159055 	 -0.463161 	 0.061043 	 6.221617 	 0.574849 	 0.179837 	 20.676818 	 282.867015 	 0.349296 	 0.425483 	 1.838422 	 4.188230 	 5.074103 	 769 
-11.513211 	 5.923927 	 -0.096176 	 0.026747 	 6.994580 	 0.189658 	 0.106132 	 0.038118 	 11.899528 	 0.182953 	 0.212836 	 10.474517 	 668.112562 	 0.333662 	 0.446895 	 2.018023 	 3.671176 	 5.052806 	 770 
-11.373517 	 5.914183 	 -0.091419 	 0.022722 	 7.004600 	 0.162134 	 0.426445 	 0.086772 	 9.263477 	 0.020019 	 0.511719 	 0.492776 	 164.535112 	 0.298524 	 0.417507 	 1.725153 	 3.848739 	 5.055503 	 771 
-11.233624 	 5.904675 	 -0.082104 	 0.013765 	 7.016819 	 0.104215 	 0.368653 	 0.009653 	 14.150583 	 0.022742 	 0.423693 	 0.879316 	 0.897800 	 0.401130 	 0.476093 	 2.579174 	 3.862229 	 5.052670 	 772 
-11.093520 	 5.894712 	 -0.079187 	 0.003835 	 7.028166 	 0.031994 	 -0.152352 	 -0.153785 	 15.760950 	 0.075083 	 0.927642 	 6.026835 	 346.615168 	 0.409521 	 0.597043 	 2.483665 	 5.306802 	 5.113682 	 773 
-10.953303 	 5.883600 	 -0.085290 	 0.004209 	 7.040257 	 0.023837 	 -0.257829 	 0.036534 	 15.420943 	 0.012527 	 0.542263 	 0.013644 	 130.948031 	 0.400638 	 0.455589 	 2.192276 	 3.759460 	 5.037753 	 774 
-10.812824 	 5.872488 	 -0.085021 	 0.009700 	 7.051397 	 0.066602 	 0.334634 	 0.131450 	 15.200427 	 0.218922 	 0.722454 	 9.651876 	 496.972518 	 0.360914 	 0.419414 	 1.854684 	 3.929535 	 5.038371 	 775 
-10.672062 	 5.862198 	 -0.076723 	 0.003462 	 7.063786 	 0.032302 	 0.245526 	 -0.057724 	 13.151245 	 0.006574 	 0.431547 	 0.095439 	 0.652865 	 0.610440 	 0.597644 	 3.483581 	 4.261937 	 5.049326 	 776 
-10.531073 	 5.851713 	 -0.074347 	 0.001813 	 7.075266 	 0.010079 	 0.203642 	 0.081880 	 12.885915 	 0.016725 	 0.636437 	 0.000372 	 53.661843 	 0.334666 	 0.405941 	 1.831547 	 3.657893 	 5.013589 	 777 
-10.389853 	 5.841520 	 -0.071268 	 -0.003468 	 7.081901 	 -0.020038 	 -0.125802 	 -0.174764 	 7.035712 	 0.000014 	 0.697139 	 0.012363 	 62.846868 	 0.396600 	 0.571920 	 2.470901 	 5.618232 	 5.100428 	 778 
-10.248679 	 5.830376 	 -0.078583 	 -0.005696 	 7.078931 	 -0.040915 	 -0.627409 	 -0.270947 	 10.522319 	 0.009907 	 0.538555 	 1.058550 	 277.383573 	 0.449798 	 0.720078 	 2.746862 	 6.757943 	 5.171285 	 779 
-10.107713 	 5.817719 	 -0.094562 	 -0.001790 	 7.072786 	 -0.017048 	 -0.987991 	 -0.335223 	 8.542445 	 0.004816 	 1.004361 	 0.243723 	 96.714318 	 1.051446 	 1.317530 	 6.945256 	 7.732064 	 5.264990 	 780 
-9.967094 	 5.803268 	 -0.116868 	 0.006806 	 7.060848 	 0.040699 	 -1.257971 	 -0.376270 	 6.015951 	 0.009323 	 1.107914 	 0.130937 	 27.351053 	 2.070922 	 1.591433 	 11.296450 	 8.790464 	 5.399453 	 781 
-9.826952 	 5.786850 	 -0.144034 	 0.019300 	 7.047938 	 0.125938 	 -1.471270 	 -0.156082 	 2.274463 	 0.043691 	 0.011381 	 0.163834 	 211.983921 	 0.481190 	 0.677860 	 2.974309 	 6.809843 	 5.189173 	 782 
-9.687134 	 5.768767 	 -0.170589 	 0.040395 	 7.045625 	 0.270529 	 -0.902736 	 0.083676 	 8.417869 	 1.288203 	 0.066961 	 45.762367 	 164.052698 	 0.405147 	 0.478793 	 2.004191 	 5.478707 	 5.106879 	 783 
-9.547303 	 5.750503 	 -0.179699 	 0.050513 	 7.038078 	 0.354290 	 0.075354 	 0.276638 	 0.648160 	 0.026534 	 0.000771 	 6.577900 	 1153.045430 	 1.013030 	 0.801289 	 5.550137 	 5.255761 	 5.113206 	 784 
-9.407633 	 5.732569 	 -0.170523 	 0.045556 	 7.025420 	 0.327021 	 0.876513 	 0.320726 	 -0.615176 	 0.002885 	 0.002594 	 0.009225 	 772.556639 	 0.667608 	 0.849669 	 4.009779 	 6.054037 	 5.156780 	 785 
-9.268125 	 5.715602 	 -0.148282 	 0.032185 	 7.017949 	 0.239042 	 1.288528 	 0.129079 	 -4.166160 	 0.000349 	 0.011779 	 0.045031 	 590.605620 	 0.358001 	 0.496193 	 2.199191 	 6.205730 	 5.162400 	 786 
-9.128625 	 5.699500 	 -0.125940 	 0.011217 	 7.022081 	 0.091920 	 0.814430 	 0.022117 	 3.852909 	 0.403600 	 0.081509 	 20.119899 	 319.931712 	 0.418915 	 0.454078 	 2.807135 	 4.659100 	 5.075622 	 787 
-8.989097 	 5.683226 	 -0.115974 	 -0.002707 	 7.023735 	 -0.012352 	 0.105744 	 -0.108834 	 3.029577 	 0.173554 	 0.077915 	 13.771520 	 822.216810 	 0.596659 	 0.627499 	 3.367047 	 4.726424 	 5.077614 	 788 
-8.849669 	 5.666150 	 -0.119200 	 -0.006848 	 7.024406 	 -0.048084 	 -0.422101 	 -0.084278 	 8.095029 	 0.084607 	 0.007402 	 4.788623 	 663.237097 	 0.459431 	 0.591217 	 2.534846 	 4.034714 	 5.042558 	 789 
-8.710374 	 5.647873 	 -0.131236 	 -0.005393 	 7.021030 	 -0.040437 	 -0.821299 	 -0.289199 	 2.725204 	 0.001936 	 0.750304 	 0.105077 	 151.079352 	 0.485422 	 0.776880 	 2.995931 	 6.972360 	 5.205947 	 790 
-8.571473 	 5.627979 	 -0.150473 	 0.002006 	 7.010912 	 0.004720 	 -1.040701 	 -0.066796 	 -5.984014 	 0.001294 	 0.152836 	 0.006335 	 308.359325 	 0.739919 	 0.723050 	 3.906684 	 4.907379 	 5.090709 	 791 
-8.432855 	 5.607166 	 -0.165254 	 0.017093 	 7.004301 	 0.112283 	 -0.288289 	 0.119662 	 -2.025122 	 0.653277 	 0.000954 	 26.381611 	 664.929985 	 0.433249 	 0.422597 	 2.086693 	 4.218089 	 5.056084 	 792 
-8.294319 	 5.586639 	 -0.165391 	 0.017411 	 6.998383 	 0.127809 	 0.098326 	 -0.017103 	 -5.533590 	 0.056022 	 0.052412 	 4.544245 	 423.631922 	 0.442460 	 0.514197 	 2.777218 	 3.646173 	 5.037621 	 793 
-8.156034 	 5.565460 	 -0.167006 	 0.009364 	 6.987111 	 0.069312 	 -0.319574 	 -0.170267 	 -7.992239 	 0.065327 	 0.036832 	 4.613696 	 180.579220 	 0.318895 	 0.548030 	 1.876360 	 5.369623 	 5.118442 	 794 
-8.018277 	 5.542818 	 -0.176898 	 0.007233 	 6.972667 	 0.050138 	 -0.692100 	 -0.168403 	 -1.391754 	 0.078526 	 0.003307 	 3.745130 	 203.829378 	 0.314184 	 0.518771 	 1.705591 	 5.374667 	 5.125525 	 795 
-7.881061 	 5.518475 	 -0.193427 	 0.010534 	 6.962001 	 0.069436 	 -0.967940 	 -0.131039 	 -2.289806 	 0.065921 	 0.001189 	 1.846262 	 215.074799 	 0.446199 	 0.679761 	 2.556773 	 5.080054 	 5.117489 	 796 
-7.744279 	 5.492588 	 -0.211578 	 0.022371 	 6.958924 	 0.146201 	 -0.609364 	 0.040255 	 3.617168 	 0.425329 	 0.002604 	 13.454679 	 65.420743 	 0.387105 	 0.444282 	 2.063225 	 4.360027 	 5.083858 	 797 
-7.607527 	 5.466488 	 -0.216393 	 0.029246 	 6.957878 	 0.202476 	 0.191703 	 0.125032 	 3.827888 	 0.326675 	 0.056951 	 15.404693 	 1042.289056 	 0.346964 	 0.436988 	 1.778008 	 3.911503 	 5.065505 	 798 
-7.470725 	 5.440543 	 -0.210600 	 0.019654 	 6.962818 	 0.146034 	 0.134477 	 -0.092598 	 8.526448 	 0.019056 	 0.184229 	 0.985681 	 15.298014 	 0.614420 	 0.758431 	 3.562527 	 4.588565 	 5.097418 	 799 
-7.334103 	 5.413483 	 -0.212178 	 0.010711 	 6.961306 	 0.078532 	 -0.322154 	 -0.233814 	 5.778915 	 0.038342 	 0.750086 	 3.955466 	 150.926678 	 0.318541 	 0.496378 	 2.030313 	 6.372616 	 5.191996 	 800 
-7.197910 	 5.384907 	 -0.222050 	 0.008394 	 6.952814 	 0.058215 	 -0.687694 	 -0.180157 	 0.600889 	 0.070873 	 0.085263 	 3.467941 	 168.502801 	 0.294401 	 0.480686 	 1.587745 	 5.567754 	 5.147945 	 801 
-7.062296 	 5.354629 	 -0.238527 	 0.011299 	 6.939262 	 0.074993 	 -0.978307 	 -0.314766 	 0.480014 	 0.004429 	 0.494817 	 0.183275 	 42.070660 	 0.623025 	 0.834751 	 4.081916 	 7.430948 	 5.283638 	 802 
-6.927438 	 5.322522 	 -0.260290 	 0.018462 	 6.919406 	 0.121641 	 -1.214409 	 -0.362553 	 0.023451 	 0.014158 	 0.520592 	 0.312752 	 10.892459 	 1.212020 	 1.045364 	 6.926006 	 8.385514 	 5.385512 	 803 
-6.793482 	 5.288509 	 -0.286437 	 0.029335 	 6.894083 	 0.193778 	 -1.416393 	 -0.503845 	 3.186180 	 0.286483 	 0.263229 	 8.590521 	 3.398949 	 1.114477 	 0.973404 	 5.526783 	 10.316117 	 5.569543 	 804 
-6.660541 	 5.252557 	 -0.316453 	 0.043727 	 6.866845 	 0.289572 	 -1.602492 	 -0.365076 	 3.680084 	 0.013582 	 0.446358 	 0.003257 	 3.855603 	 1.325414 	 1.081886 	 7.174004 	 9.485558 	 5.511236 	 805 
-6.528574 	 5.214639 	 -0.350148 	 0.061678 	 6.844284 	 0.409352 	 -1.785272 	 -0.230281 	 8.542560 	 0.000199 	 0.179074 	 0.889936 	 83.260103 	 0.343270 	 0.527305 	 1.994199 	 8.202307 	 5.383354 	 806 
-6.397399 	 5.174840 	 -0.385953 	 0.087323 	 6.826803 	 0.576369 	 -1.533982 	 0.051657 	 1.527001 	 1.734732 	 0.168445 	 54.416270 	 61.735292 	 0.457833 	 0.590607 	 2.294102 	 7.642645 	 5.347899 	 807 
-6.266527 	 5.134212 	 -0.410972 	 0.103905 	 6.811425 	 0.704878 	 -1.147421 	 -0.054591 	 3.484976 	 0.619806 	 0.064174 	 32.577358 	 167.734228 	 0.972013 	 1.520215 	 4.987863 	 6.333041 	 5.275015 	 808 
-6.136346 	 5.091940 	 -0.435225 	 0.112652 	 6.794401 	 0.762042 	 -1.302601 	 -0.091330 	 6.079342 	 0.014017 	 0.039871 	 0.792143 	 146.157435 	 1.231964 	 2.114867 	 5.849656 	 6.606288 	 5.307432 	 809 
-6.007047 	 5.047709 	 -0.462744 	 0.124699 	 6.774099 	 0.839879 	 -1.451935 	 -0.048967 	 5.279449 	 0.196254 	 0.081266 	 6.140013 	 279.532026 	 1.225585 	 1.920993 	 5.935327 	 7.506464 	 5.382085 	 810 
-5.878656 	 5.001571 	 -0.493055 	 0.139382 	 6.747011 	 0.936106 	 -1.609151 	 -0.110584 	 3.080420 	 0.016617 	 0.117612 	 2.096833 	 156.461391 	 1.346599 	 2.353984 	 6.468327 	 7.307501 	 5.387220 	 811 
-5.751205 	 4.953681 	 -0.524684 	 0.161782 	 6.715806 	 1.078436 	 -1.275449 	 0.147418 	 4.147203 	 1.971500 	 0.385261 	 59.336003 	 2.757325 	 0.623005 	 1.064808 	 2.833506 	 8.649415 	 5.493384 	 812 
-5.624023 	 4.905345 	 -0.541306 	 0.177725 	 6.693397 	 1.197659 	 -0.291366 	 0.228529 	 7.734398 	 1.900224 	 0.024082 	 64.337548 	 1550.855380 	 0.963537 	 1.783314 	 3.782976 	 5.752513 	 5.304496 	 813 
-5.497044 	 4.856671 	 -0.541530 	 0.169346 	 6.701203 	 1.157103 	 0.094015 	 0.103496 	 10.105535 	 0.059189 	 0.903993 	 2.562480 	 321.554836 	 0.496856 	 0.786708 	 3.099305 	 5.691532 	 5.297353 	 814 
-5.370775 	 4.806337 	 -0.541134 	 0.152978 	 6.714306 	 1.045308 	 -0.079472 	 -0.115873 	 16.103022 	 0.034643 	 5.108132 	 4.874795 	 7.067897 	 1.285881 	 2.928891 	 7.061778 	 6.179718 	 5.350087 	 815 
-5.245454 	 4.754033 	 -0.544368 	 0.140141 	 6.718128 	 0.955366 	 -0.262198 	 -0.182767 	 14.062760 	 0.029257 	 5.741150 	 2.908915 	 13.705739 	 0.471911 	 0.958139 	 2.816875 	 6.486957 	 5.349599 	 816 
-5.121155 	 4.699793 	 -0.551256 	 0.130962 	 6.720587 	 0.890285 	 -0.444924 	 -0.147343 	 22.380131 	 0.036400 	 3.549654 	 2.835975 	 0.024477 	 0.660374 	 1.386211 	 3.413059 	 6.004172 	 5.330404 	 817 
-4.997789 	 4.643585 	 -0.561799 	 0.125448 	 6.724480 	 0.850647 	 -0.627650 	 -0.134112 	 19.234167 	 0.026418 	 3.203566 	 1.731556 	 8.023246 	 0.742632 	 1.535052 	 3.647869 	 5.757917 	 5.327395 	 818 
-4.875374 	 4.585418 	 -0.575997 	 0.123592 	 6.723480 	 0.835411 	 -0.810374 	 -0.062369 	 13.539743 	 0.004571 	 0.306068 	 0.072714 	 101.786433 	 1.017880 	 1.751181 	 5.246376 	 5.767394 	 5.351494 	 819 
-4.753869 	 4.525427 	 -0.592314 	 0.129021 	 6.721863 	 0.865008 	 -0.601002 	 0.131335 	 13.595792 	 0.405479 	 0.214683 	 8.284360 	 2.130832 	 0.427142 	 0.735404 	 2.066312 	 6.060175 	 5.374785 	 820 
-4.632757 	 4.464392 	 -0.600347 	 0.126492 	 6.730046 	 0.861417 	 -0.367083 	 0.011758 	 16.994091 	 0.095728 	 0.533119 	 4.449658 	 91.378802 	 0.523421 	 0.728409 	 3.344857 	 5.327998 	 5.352722 	 821 
-4.512436 	 4.401602 	 -0.609201 	 0.119437 	 6.739795 	 0.812535 	 -0.540779 	 -0.053259 	 19.958967 	 0.000695 	 0.807045 	 1.001613 	 61.657850 	 0.894855 	 1.461270 	 5.030930 	 5.417573 	 5.384129 	 822 
-4.393067 	 4.336859 	 -0.621661 	 0.115888 	 6.746308 	 0.786574 	 -0.723502 	 -0.148989 	 24.412897 	 0.031356 	 3.694950 	 1.477009 	 9.342774 	 0.592164 	 1.137079 	 2.932835 	 5.830333 	 5.422249 	 823 
-4.274608 	 4.270247 	 -0.636675 	 0.119894 	 6.752934 	 0.805770 	 -0.526282 	 0.167176 	 19.505629 	 0.243834 	 0.675168 	 3.547173 	 10.661537 	 0.631373 	 1.075074 	 2.901282 	 6.133154 	 5.467896 	 824 
-4.156515 	 4.202549 	 -0.643590 	 0.115236 	 6.763789 	 0.788888 	 -0.373556 	 -0.131815 	 18.700312 	 0.004346 	 3.967440 	 0.671164 	 244.347555 	 0.698147 	 1.542292 	 3.632711 	 5.647701 	 5.469596 	 825 
-4.039408 	 4.133060 	 -0.652705 	 0.108397 	 6.768606 	 0.740096 	 -0.556283 	 -0.146372 	 20.373764 	 0.046991 	 3.094047 	 2.825797 	 4.211403 	 0.557171 	 1.133135 	 2.835148 	 5.658377 	 5.500946 	 826 
-3.923426 	 4.061714 	 -0.665475 	 0.105222 	 6.770566 	 0.716102 	 -0.739008 	 -0.097475 	 15.580465 	 0.009068 	 1.015626 	 1.035496 	 55.365098 	 0.916360 	 1.803299 	 4.465425 	 5.412347 	 5.533949 	 827 
-3.808549 	 3.988578 	 -0.681130 	 0.108194 	 6.772943 	 0.729436 	 -0.672636 	 0.084778 	 15.339198 	 0.229717 	 0.282787 	 3.811524 	 62.447052 	 0.326446 	 0.502153 	 1.736320 	 5.673579 	 5.581163 	 828 
-3.694348 	 3.914147 	 -0.692408 	 0.106875 	 6.778188 	 0.730084 	 -0.600467 	 -0.066498 	 13.345885 	 0.033614 	 0.557771 	 1.151239 	 17.996186 	 0.862632 	 1.573447 	 4.662327 	 5.233080 	 5.611432 	 829 
-3.581295 	 3.838009 	 -0.706062 	 0.104600 	 6.774008 	 0.711690 	 -0.783182 	 -0.234245 	 13.874270 	 0.006441 	 3.313586 	 0.314918 	 0.502092 	 0.332609 	 0.552656 	 1.820705 	 6.764766 	 5.744332 	 830 
-3.469629 	 3.760190 	 -0.723370 	 0.105959 	 6.758437 	 0.716990 	 -0.965912 	 -0.346288 	 10.310046 	 0.010871 	 2.637129 	 0.583944 	 7.963033 	 1.102648 	 1.242378 	 6.727244 	 8.761310 	 5.982363 	 831 
-3.359485 	 3.680790 	 -0.744333 	 0.110928 	 6.740233 	 0.746427 	 -1.148642 	 -0.204245 	 14.521184 	 0.004085 	 1.118516 	 0.014275 	 11.342291 	 0.347193 	 0.571943 	 1.788038 	 6.246217 	 5.836943 	 832 
-3.250823 	 3.599782 	 -0.768950 	 0.119512 	 6.720680 	 0.800386 	 -1.331372 	 -0.372745 	 15.348612 	 0.014938 	 2.659930 	 0.120946 	 3.250725 	 1.396408 	 1.482707 	 7.600158 	 9.927498 	 6.233022 	 833 
-3.143702 	 3.517215 	 -0.797222 	 0.131696 	 6.698239 	 0.878109 	 -1.514103 	 -0.209092 	 20.049833 	 0.001193 	 1.131837 	 0.710955 	 31.123063 	 0.438474 	 0.712717 	 2.307016 	 6.961570 	 6.028106 	 834 
-3.037961 	 3.433089 	 -0.828025 	 0.151562 	 6.681801 	 1.002166 	 -1.304720 	 0.151632 	 14.733845 	 1.518284 	 0.001516 	 42.221091 	 81.837679 	 0.630906 	 1.073308 	 2.874347 	 8.909512 	 6.257119 	 835 
-2.932806 	 3.348083 	 -0.849881 	 0.162360 	 6.670331 	 1.089082 	 -1.102153 	 -0.116269 	 14.082014 	 0.138560 	 1.626938 	 11.853635 	 160.138198 	 1.307665 	 2.512448 	 6.136146 	 6.241776 	 6.140709 	 836 
-2.829019 	 3.261582 	 -0.873568 	 0.169850 	 6.654675 	 1.135288 	 -1.284612 	 -0.034959 	 16.240740 	 0.071680 	 0.120368 	 1.971996 	 205.944107 	 1.354168 	 2.189846 	 6.463577 	 7.110437 	 6.270714 	 837 
-2.726719 	 3.173486 	 -0.900779 	 0.181107 	 6.638664 	 1.207066 	 -1.445921 	 -0.006568 	 18.417751 	 0.174355 	 0.227090 	 6.093987 	 278.777243 	 1.211292 	 1.967188 	 5.668282 	 7.705801 	 6.381020 	 838 
-2.625554 	 3.084057 	 -0.926711 	 0.201117 	 6.619125 	 1.336747 	 -0.853997 	 0.256777 	 17.615240 	 2.376889 	 0.143296 	 69.671514 	 234.634896 	 1.285724 	 1.835919 	 4.204543 	 7.532835 	 6.432530 	 839 
-2.524601 	 2.994217 	 -0.936897 	 0.204056 	 6.617326 	 1.374904 	 -0.359457 	 0.094089 	 12.300017 	 0.424044 	 0.610294 	 19.117920 	 497.606065 	 0.759354 	 1.100372 	 4.095027 	 5.872428 	 6.374531 	 840 
-2.424584 	 2.903361 	 -0.941637 	 0.202064 	 6.616186 	 1.356776 	 0.173134 	 0.312704 	 6.242227 	 0.121301 	 0.917814 	 4.800829 	 245.886900 	 1.761013 	 2.052161 	 4.283930 	 5.439988 	 6.404121 	 841 
-2.325073 	 2.812132 	 -0.932494 	 0.183761 	 6.632368 	 1.250661 	 0.523903 	 0.108991 	 4.445001 	 0.020200 	 1.890787 	 0.907931 	 440.818473 	 0.594019 	 0.928986 	 4.010349 	 6.464639 	 6.494006 	 842 
-2.226987 	 2.719641 	 -0.923652 	 0.158670 	 6.649310 	 1.079793 	 0.341643 	 -0.062445 	 6.652146 	 0.161675 	 2.159909 	 16.975705 	 10.172810 	 1.847118 	 2.647346 	 10.564783 	 6.419089 	 6.572441 	 843 
-2.130605 	 2.625755 	 -0.918464 	 0.137257 	 6.657022 	 0.932838 	 0.158902 	 -0.029552 	 3.644980 	 0.169753 	 0.505193 	 14.039457 	 5.608252 	 0.938036 	 1.185567 	 5.790113 	 5.476045 	 6.503980 	 844 
-2.035957 	 2.530519 	 -0.916932 	 0.119518 	 6.656338 	 0.810300 	 -0.024182 	 -0.178708 	 3.088082 	 0.059767 	 3.881967 	 5.904453 	 24.510071 	 0.371124 	 0.810857 	 2.586196 	 6.242645 	 6.566202 	 845 
-1.943115 	 2.434022 	 -0.919069 	 0.105451 	 6.647740 	 0.712076 	 -0.208048 	 -0.124494 	 -0.897902 	 0.070349 	 0.859057 	 6.444129 	 0.321674 	 0.565394 	 1.432345 	 3.156308 	 5.301266 	 6.545674 	 846 
-1.852030 	 2.336311 	 -0.924249 	 0.098032 	 6.643910 	 0.652816 	 -0.122410 	 0.143858 	 4.759155 	 0.001813 	 0.022346 	 2.337627 	 26.768025 	 0.393590 	 0.678198 	 1.898972 	 4.900458 	 6.545198 	 847 
-1.761998 	 2.237740 	 -0.924273 	 0.085560 	 6.647830 	 0.580295 	 -0.058679 	 -0.131218 	 7.094105 	 0.013202 	 1.765678 	 0.766004 	 167.300077 	 0.455239 	 1.118006 	 2.816689 	 5.303159 	 6.579873 	 848 
-1.673548 	 2.137894 	 -0.927269 	 0.072772 	 6.650661 	 0.491901 	 -0.257712 	 -0.021765 	 10.812524 	 0.119739 	 0.051112 	 8.942323 	 116.181400 	 0.362886 	 0.558690 	 2.338661 	 4.244580 	 6.533564 	 849 
-1.586684 	 2.036690 	 -0.934099 	 0.063924 	 6.654194 	 0.430749 	 -0.452231 	 -0.159512 	 12.088841 	 0.085075 	 1.657128 	 4.759983 	 4.051865 	 0.300365 	 0.596684 	 1.666059 	 5.139842 	 6.573498 	 850 
-1.501465 	 1.934166 	 -0.944958 	 0.058896 	 6.651589 	 0.394425 	 -0.652699 	 -0.157293 	 8.671551 	 0.076994 	 0.883475 	 3.671901 	 18.544989 	 0.298466 	 0.571248 	 1.566428 	 5.027946 	 6.563396 	 851 
-1.417932 	 1.830369 	 -0.959607 	 0.058446 	 6.651150 	 0.386925 	 -0.777775 	 -0.020433 	 11.837322 	 0.000117 	 0.005679 	 0.563395 	 173.538279 	 0.387691 	 0.534838 	 2.226691 	 4.885332 	 6.545242 	 852 
-1.335649 	 1.725478 	 -0.972747 	 0.062417 	 6.656764 	 0.414355 	 -0.462027 	 0.029602 	 10.472744 	 0.148857 	 0.179375 	 4.339420 	 77.251101 	 0.292292 	 0.412585 	 1.715959 	 4.438713 	 6.498848 	 853 
-1.254220 	 1.619739 	 -0.979634 	 0.059012 	 6.665408 	 0.398002 	 -0.278041 	 0.001587 	 12.569932 	 0.002941 	 0.244916 	 0.067938 	 36.538863 	 0.308612 	 0.454203 	 1.953806 	 4.072432 	 6.446851 	 854 
-1.174052 	 1.512905 	 -0.986491 	 0.051100 	 6.668858 	 0.345556 	 -0.459080 	 -0.184993 	 8.512133 	 0.059161 	 1.723993 	 2.966299 	 0.009912 	 0.239296 	 0.432751 	 1.387121 	 5.368861 	 6.463893 	 855 
-1.095571 	 1.404912 	 -0.997647 	 0.046720 	 6.665045 	 0.313332 	 -0.676339 	 -0.198455 	 12.183524 	 0.058014 	 0.867849 	 2.784198 	 7.322668 	 0.229879 	 0.387416 	 1.253712 	 5.552552 	 6.426829 	 856 
-1.018831 	 1.295764 	 -1.013031 	 0.046385 	 6.663865 	 0.308206 	 -0.875952 	 -0.096256 	 11.426382 	 0.041385 	 0.103801 	 1.934876 	 140.663508 	 0.488649 	 0.812605 	 2.432949 	 4.783523 	 6.334242 	 857 
-0.943739 	 1.185453 	 -1.031256 	 0.050898 	 6.665765 	 0.335343 	 -0.900645 	 -0.041322 	 10.205835 	 0.016034 	 0.040436 	 0.163523 	 64.501573 	 0.432108 	 0.599522 	 2.329443 	 4.991627 	 6.279972 	 858 
-0.869749 	 1.074291 	 -1.044994 	 0.059741 	 6.666519 	 0.394423 	 -0.276184 	 0.104370 	 4.105055 	 0.418729 	 0.093110 	 13.429040 	 454.140928 	 0.292924 	 0.421352 	 1.466126 	 4.369352 	 6.177114 	 859 
-0.796325 	 0.962715 	 -1.047774 	 0.051741 	 6.668329 	 0.352868 	 -0.205791 	 -0.143125 	 7.236847 	 0.006869 	 0.924855 	 0.125624 	 139.061392 	 0.324212 	 0.695962 	 1.978366 	 4.995552 	 6.125515 	 860 
-0.724509 	 0.850189 	 -1.054135 	 0.043140 	 6.664830 	 0.292053 	 -0.453224 	 -0.247419 	 10.812304 	 0.033654 	 1.281232 	 2.557302 	 0.698902 	 0.249584 	 0.393683 	 1.608890 	 6.483510 	 6.126008 	 861 
-0.654451 	 0.736679 	 -1.065316 	 0.039179 	 6.664954 	 0.262181 	 -0.677647 	 -0.068548 	 13.557681 	 0.060318 	 0.013586 	 3.793482 	 181.189587 	 0.387767 	 0.623579 	 2.030625 	 4.283822 	 5.919291 	 862 
-0.585981 	 0.622130 	 -1.079286 	 0.040472 	 6.669765 	 0.268517 	 -0.687823 	 -0.038754 	 7.382921 	 0.000581 	 0.088794 	 0.043498 	 27.875847 	 0.364388 	 0.523634 	 2.030198 	 4.304455 	 5.826066 	 863 
-0.518538 	 0.506868 	 -1.088582 	 0.046609 	 6.671648 	 0.308541 	 -0.032081 	 0.140052 	 6.717387 	 0.186485 	 0.097583 	 5.525121 	 517.665278 	 0.360047 	 0.468685 	 1.734832 	 4.206425 	 5.726538 	 864 
-0.451014 	 0.391592 	 -1.082099 	 0.042653 	 6.676371 	 0.291241 	 0.665701 	 0.123173 	 10.949690 	 0.033248 	 0.133268 	 1.994897 	 1023.355979 	 0.251322 	 0.433259 	 1.433935 	 4.388541 	 5.635264 	 865 
-0.383228 	 0.276298 	 -1.068165 	 0.027527 	 6.691544 	 0.195320 	 0.573332 	 0.030093 	 13.253872 	 0.160750 	 0.557420 	 5.969870 	 2.788142 	 0.278162 	 0.374232 	 1.781179 	 4.062186 	 5.518865 	 866 
-0.315504 	 0.160669 	 -1.057745 	 0.018950 	 6.705924 	 0.129980 	 0.612490 	 0.113969 	 15.282606 	 0.019982 	 0.726158 	 2.431983 	 1.546886 	 0.240438 	 0.349357 	 1.357879 	 4.065482 	 5.420804 	 867 
-0.246934 	 0.045265 	 -1.042559 	 0.013624 	 6.716653 	 0.095873 	 0.929606 	 0.153016 	 15.046510 	 0.010796 	 0.573762 	 0.232642 	 159.580779 	 0.231785 	 0.327212 	 1.305923 	 4.867356 	 5.369127 	 868 
-0.176981 	 -0.069524 	 -1.021728 	 0.005084 	 6.726387 	 0.040926 	 1.154049 	 0.149488 	 16.343390 	 0.002237 	 0.565904 	 0.011670 	 115.922552 	 0.264019 	 0.325813 	 1.504328 	 5.500955 	 5.328529 	 869 
-0.105668 	 -0.183746 	 -1.000116 	 -0.010392 	 6.741788 	 -0.058744 	 0.789714 	 -0.004548 	 18.095736 	 0.240969 	 0.615069 	 9.151839 	 108.903827 	 0.349042 	 0.405536 	 2.095058 	 4.908172 	 5.241800 	 870 
-0.033578 	 -0.297851 	 -0.986287 	 -0.014311 	 6.752578 	 -0.096000 	 0.782963 	 0.203943 	 15.136465 	 0.001765 	 1.478050 	 0.981976 	 104.429574 	 0.200468 	 0.334194 	 1.072067 	 4.595958 	 5.197242 	 871 
0.040071 	 -0.411071 	 -0.968269 	 -0.017672 	 6.751015 	 -0.115793 	 1.036626 	 0.298146 	 12.418116 	 0.006771 	 1.086730 	 0.281485 	 0.003782 	 0.260443 	 0.500080 	 1.579531 	 6.230920 	 5.286789 	 872 
0.115375 	 -0.523121 	 -0.945548 	 -0.025011 	 6.746788 	 -0.162704 	 1.252013 	 0.241250 	 15.396908 	 0.010302 	 0.684576 	 0.125287 	 4.461263 	 0.210206 	 0.383276 	 1.162314 	 6.262671 	 5.300216 	 873 
0.192399 	 -0.633954 	 -0.918749 	 -0.035993 	 6.743492 	 -0.234341 	 1.444632 	 0.196213 	 13.143451 	 0.007520 	 0.667083 	 0.009688 	 42.462236 	 0.269389 	 0.440142 	 1.518665 	 6.440439 	 5.336748 	 874 
0.271164 	 -0.743529 	 -0.888198 	 -0.050551 	 6.738512 	 -0.330024 	 1.628296 	 0.209353 	 17.506529 	 0.001633 	 0.954683 	 0.129645 	 45.762023 	 0.295934 	 0.474217 	 1.660434 	 7.228265 	 5.427406 	 875 
0.351673 	 -0.851830 	 -0.853988 	 -0.068736 	 6.732231 	 -0.450117 	 1.811024 	 0.217951 	 21.631029 	 0.000059 	 1.372425 	 0.710512 	 64.306752 	 0.339009 	 0.526597 	 1.885202 	 8.043968 	 5.536449 	 876 
0.433924 	 -0.958865 	 -0.816264 	 -0.091123 	 6.724103 	 -0.597280 	 1.940105 	 0.086613 	 19.454992 	 0.200938 	 0.492103 	 10.998939 	 475.818386 	 0.630326 	 1.028779 	 3.243745 	 7.074787 	 5.521851 	 877 
0.517434 	 -1.065142 	 -0.782829 	 -0.121158 	 6.715711 	 -0.800543 	 1.162570 	 -0.179653 	 18.612677 	 1.134988 	 0.023039 	 63.549134 	 485.399607 	 2.133292 	 4.094208 	 8.387316 	 10.285477 	 5.900122 	 878 
0.601147 	 -1.171501 	 -0.768897 	 -0.135091 	 6.706410 	 -0.908469 	 0.127138 	 -0.385612 	 16.787359 	 0.001603 	 0.255856 	 9.574052 	 1414.497957 	 4.235073 	 3.917764 	 32.877829 	 6.746535 	 6.171229 	 879 
0.684850 	 -1.277851 	 -0.775662 	 -0.128416 	 6.710578 	 -0.877025 	 -0.903506 	 -0.314182 	 17.578661 	 0.000000 	 0.024910 	 0.106410 	 2205.811216 	 2.003717 	 3.367869 	 5.965117 	 6.824970 	 5.697549 	 880 
0.768669 	 -1.384162 	 -0.800058 	 -0.099099 	 6.742270 	 -0.695776 	 -1.307864 	 -0.119357 	 16.511023 	 0.435297 	 1.264976 	 29.884745 	 723.821157 	 1.132149 	 2.209483 	 6.909434 	 7.882731 	 5.811871 	 881 
0.853603 	 -1.489889 	 -0.822805 	 -0.065093 	 6.771584 	 -0.461546 	 -0.902610 	 0.000171 	 10.923123 	 1.392872 	 2.279999 	 73.962849 	 111.532568 	 0.758568 	 0.535936 	 3.759781 	 5.507101 	 5.666813 	 882 
0.939790 	 -1.594807 	 -0.836670 	 -0.040598 	 6.787515 	 -0.289459 	 -0.436423 	 0.066190 	 15.248908 	 1.046267 	 0.901563 	 47.661617 	 169.437114 	 0.390403 	 0.351503 	 1.904528 	 4.355012 	 5.641343 	 883 
1.027190 	 -1.698905 	 -0.841333 	 -0.024900 	 6.796927 	 -0.177528 	 0.006766 	 0.100051 	 10.444521 	 0.552848 	 0.511146 	 25.061662 	 185.554667 	 0.302262 	 0.313118 	 1.498613 	 3.744729 	 5.651880 	 884 
1.115823 	 -1.802043 	 -0.837617 	 -0.016526 	 6.797865 	 -0.116087 	 0.392879 	 0.205606 	 8.646252 	 0.077226 	 0.584901 	 4.908393 	 42.039419 	 0.259763 	 0.339240 	 1.336086 	 4.242385 	 5.707209 	 885 
1.205721 	 -1.904018 	 -0.826759 	 -0.014097 	 6.794908 	 -0.095859 	 0.714969 	 0.160756 	 7.660783 	 0.089670 	 0.119586 	 3.956851 	 86.719397 	 0.216583 	 0.338299 	 1.164794 	 4.262985 	 5.740881 	 886 
1.296965 	 -2.004690 	 -0.809986 	 -0.016528 	 6.788539 	 -0.109261 	 0.980730 	 0.254677 	 5.037868 	 0.013191 	 0.517596 	 0.509463 	 3.363224 	 0.213318 	 0.387386 	 1.181839 	 5.582065 	 5.836146 	 887 
1.389561 	 -2.103876 	 -0.788303 	 -0.023057 	 6.776473 	 -0.150723 	 1.204150 	 0.339398 	 8.457707 	 0.010493 	 0.338055 	 0.301874 	 5.082730 	 0.323571 	 0.682403 	 1.937936 	 6.784226 	 5.940841 	 888 
1.483535 	 -2.201478 	 -0.762419 	 -0.033262 	 6.768739 	 -0.217231 	 1.400875 	 0.196173 	 16.056950 	 0.009437 	 0.292122 	 0.039331 	 39.342244 	 0.266265 	 0.436824 	 1.503500 	 6.376729 	 5.936049 	 889 
1.579030 	 -2.297575 	 -0.732735 	 -0.047052 	 6.769220 	 -0.308272 	 1.584619 	 0.185359 	 22.902470 	 0.001782 	 1.061047 	 0.090864 	 81.731261 	 0.355928 	 0.526152 	 2.000010 	 7.158693 	 6.005093 	 890 
1.676121 	 -2.392214 	 -0.699403 	 -0.064440 	 6.767241 	 -0.423800 	 1.767061 	 0.252706 	 22.664724 	 0.000057 	 2.152172 	 0.737134 	 23.631998 	 0.303036 	 0.530796 	 1.667758 	 8.766701 	 6.145607 	 891 
1.774756 	 -2.485338 	 -0.662419 	 -0.085485 	 6.760347 	 -0.563870 	 1.948358 	 0.153687 	 24.600393 	 0.023063 	 0.958259 	 3.241467 	 307.126273 	 0.662261 	 0.875818 	 3.666191 	 7.908502 	 6.092278 	 892 
1.874717 	 -2.577299 	 -0.626426 	 -0.115840 	 6.754762 	 -0.766301 	 1.342898 	 -0.171490 	 20.987949 	 1.073445 	 0.228834 	 57.911086 	 108.016037 	 2.044238 	 3.903547 	 8.636220 	 11.170860 	 6.450788 	 893 
1.975034 	 -2.669296 	 -0.608723 	 -0.132710 	 6.752606 	 -0.897290 	 0.370881 	 -0.131807 	 20.321465 	 0.574985 	 0.378688 	 33.159865 	 1843.454264 	 0.864289 	 2.598885 	 3.223016 	 5.638564 	 5.944553 	 894 
2.075736 	 -2.761243 	 -0.608428 	 -0.130306 	 6.766976 	 -0.892721 	 -0.457527 	 -0.220770 	 22.503305 	 0.019759 	 0.000008 	 0.540483 	 1466.261960 	 1.516581 	 3.079720 	 3.647734 	 5.733848 	 5.933210 	 895 
2.177067 	 -2.852881 	 -0.621184 	 -0.106840 	 6.799824 	 -0.748164 	 -0.620687 	 -0.025550 	 21.547567 	 0.601088 	 3.715040 	 27.866223 	 183.535846 	 0.997775 	 1.155875 	 4.725762 	 5.503287 	 5.882997 	 896 
2.279831 	 -2.943248 	 -0.631516 	 -0.081669 	 6.821481 	 -0.573859 	 -0.383680 	 0.242562 	 19.979782 	 0.081776 	 6.684020 	 9.526160 	 82.493766 	 0.395856 	 0.636334 	 2.544406 	 6.812481 	 5.920622 	 897 
2.383927 	 -3.032128 	 -0.636853 	 -0.062010 	 6.830831 	 -0.435810 	 -0.120484 	 0.309749 	 23.735640 	 0.031436 	 3.386298 	 6.075200 	 57.254949 	 0.371311 	 0.988554 	 3.219403 	 6.791342 	 5.891384 	 898 
2.489291 	 -3.119533 	 -0.636801 	 -0.047950 	 6.839236 	 -0.336099 	 0.153144 	 0.165426 	 19.438639 	 0.206819 	 1.275601 	 11.101995 	 1.528896 	 0.321701 	 0.474172 	 1.547503 	 4.240431 	 5.714936 	 899 
2.595965 	 -3.205512 	 -0.631341 	 -0.039419 	 6.850841 	 -0.273825 	 0.401795 	 0.039755 	 18.905632 	 0.261534 	 0.497161 	 13.759798 	 141.767968 	 0.309668 	 0.412112 	 1.682651 	 3.940657 	 5.668429 	 900 
2.703968 	 -3.290127 	 -0.621459 	 -0.035184 	 6.857809 	 -0.243169 	 0.626742 	 0.226094 	 13.640281 	 0.030874 	 1.940101 	 1.747001 	 3.256238 	 0.215234 	 0.402867 	 1.190187 	 4.611026 	 5.663056 	 901 
2.813206 	 -3.373166 	 -0.606824 	 -0.034930 	 6.855037 	 -0.238466 	 0.855730 	 0.323707 	 17.573345 	 0.011920 	 1.188089 	 0.910567 	 17.444384 	 0.332619 	 0.780297 	 2.183634 	 6.192766 	 5.721589 	 902 
2.923619 	 -3.454502 	 -0.587813 	 -0.038638 	 6.847991 	 -0.261061 	 1.062844 	 0.373831 	 15.064281 	 0.023567 	 0.708349 	 1.048304 	 39.056994 	 0.387329 	 0.760481 	 2.140359 	 7.253402 	 5.766254 	 903 
3.035149 	 -3.534031 	 -0.564814 	 -0.046025 	 6.836923 	 -0.308774 	 1.254337 	 0.463557 	 20.802401 	 0.003983 	 0.730103 	 0.172387 	 119.098954 	 1.512604 	 0.836428 	 8.090844 	 11.066285 	 6.123183 	 904 
3.147767 	 -3.611698 	 -0.538065 	 -0.056996 	 6.824274 	 -0.380838 	 1.438388 	 0.451043 	 21.389721 	 0.000595 	 0.714011 	 0.235727 	 90.638902 	 1.298330 	 0.747015 	 6.959787 	 12.133833 	 6.216050 	 905 
3.261477 	 -3.687495 	 -0.507652 	 -0.071579 	 6.814666 	 -0.477554 	 1.621129 	 0.292392 	 27.289944 	 0.000203 	 1.354159 	 0.362067 	 0.062991 	 0.361041 	 0.751587 	 2.009066 	 8.787213 	 5.820652 	 906 
3.376374 	 -3.761482 	 -0.473585 	 -0.089798 	 6.805466 	 -0.599264 	 1.803857 	 0.175833 	 17.765335 	 0.003993 	 1.172269 	 1.492737 	 151.499769 	 0.495623 	 0.773769 	 2.791104 	 7.790271 	 5.718865 	 907 
3.492320 	 -3.833912 	 -0.439145 	 -0.117063 	 6.794731 	 -0.779620 	 1.319248 	 -0.159747 	 17.703571 	 0.875587 	 0.150119 	 43.829646 	 28.431927 	 1.640826 	 3.330786 	 7.149215 	 10.219805 	 5.946252 	 908 
3.608574 	 -3.906185 	 -0.422079 	 -0.134129 	 6.784967 	 -0.910283 	 0.283813 	 -0.250757 	 14.134946 	 0.375912 	 0.971951 	 32.180320 	 1811.025500 	 3.401182 	 4.541514 	 10.048921 	 6.075484 	 5.619480 	 909 
3.724988 	 -3.978369 	 -0.423934 	 -0.126351 	 6.799669 	 -0.877316 	 -0.295987 	 -0.078269 	 21.302759 	 0.049911 	 1.687927 	 1.330323 	 879.533017 	 0.841312 	 1.826993 	 3.470948 	 5.254054 	 5.475791 	 910 
3.842415 	 -4.049304 	 -0.428520 	 -0.106346 	 6.826935 	 -0.741398 	 -0.132412 	 0.009000 	 23.128601 	 0.686249 	 3.325366 	 34.819198 	 15.889371 	 0.707974 	 0.998323 	 3.435479 	 4.830154 	 5.409234 	 911 
3.961113 	 -4.118509 	 -0.429430 	 -0.089862 	 6.846485 	 -0.626882 	 0.061845 	 0.185306 	 25.592152 	 0.133155 	 5.077565 	 8.386109 	 35.436191 	 0.365896 	 0.723214 	 1.859745 	 4.905397 	 5.371068 	 912 
4.081009 	 -4.185941 	 -0.426410 	 -0.077423 	 6.863718 	 -0.539648 	 0.260403 	 0.116670 	 30.051928 	 0.276527 	 2.142907 	 12.463789 	 0.998140 	 0.347322 	 0.710210 	 1.826359 	 4.347941 	 5.311752 	 913 
4.202148 	 -4.251632 	 -0.419408 	 -0.069017 	 6.879626 	 -0.480063 	 0.459474 	 0.234459 	 28.084328 	 0.034723 	 4.708383 	 2.579834 	 30.251625 	 0.240879 	 0.518600 	 1.397770 	 4.938234 	 5.308083 	 914 
4.324473 	 -4.315547 	 -0.408448 	 -0.064539 	 6.894392 	 -0.447357 	 0.655256 	 0.146918 	 33.710594 	 0.088982 	 2.177418 	 3.798580 	 5.318893 	 0.260304 	 0.658429 	 1.452155 	 4.658917 	 5.267645 	 915 
4.448040 	 -4.377815 	 -0.394803 	 -0.067408 	 6.916704 	 -0.460403 	 0.481606 	 -0.093059 	 30.047552 	 0.000338 	 2.050417 	 0.268512 	 0.886957 	 0.587325 	 1.464115 	 2.882400 	 5.588175 	 5.290545 	 916 
4.572485 	 -4.439456 	 -0.390299 	 -0.064238 	 6.942606 	 -0.453611 	 0.128591 	 0.003008 	 28.258242 	 0.009300 	 2.154505 	 0.020895 	 339.319137 	 0.478046 	 0.693586 	 2.383704 	 4.212989 	 5.190575 	 917 
4.698031 	 -4.499825 	 -0.386032 	 -0.054204 	 6.963461 	 -0.383566 	 0.336600 	 0.141012 	 24.833956 	 0.188655 	 2.724082 	 8.401774 	 0.815939 	 0.314288 	 0.573124 	 1.561231 	 4.185230 	 5.161355 	 918 
4.824674 	 -4.558464 	 -0.377245 	 -0.048292 	 6.973970 	 -0.339787 	 0.562906 	 0.133764 	 17.467182 	 0.140576 	 1.218923 	 6.383867 	 19.953009 	 0.268306 	 0.548871 	 1.428187 	 4.182217 	 5.142041 	 919 
4.952279 	 -4.615273 	 -0.364042 	 -0.046582 	 6.978480 	 -0.325230 	 0.776490 	 0.152056 	 16.045729 	 0.069001 	 0.908782 	 2.899352 	 18.800643 	 0.245908 	 0.572577 	 1.378340 	 4.539453 	 5.143644 	 920 
5.080770 	 -4.670178 	 -0.346693 	 -0.048771 	 6.977786 	 -0.337895 	 0.976238 	 0.258462 	 16.309958 	 0.008055 	 1.835312 	 0.291127 	 7.418292 	 0.252178 	 0.545754 	 1.445989 	 5.810891 	 5.200136 	 921 
5.210057 	 -4.723105 	 -0.325453 	 -0.054650 	 6.974266 	 -0.376286 	 1.165226 	 0.266234 	 20.969109 	 0.003196 	 1.668824 	 0.014356 	 5.202362 	 0.279491 	 0.608603 	 1.599792 	 6.597557 	 5.243028 	 922 
5.340154 	 -4.774037 	 -0.300492 	 -0.064149 	 6.973485 	 -0.440155 	 1.348880 	 0.162008 	 22.450766 	 0.003109 	 1.018669 	 0.008609 	 65.365847 	 0.390801 	 0.765144 	 2.237316 	 6.449521 	 5.228802 	 923 
5.471118 	 -4.822985 	 -0.271870 	 -0.077292 	 6.973324 	 -0.529695 	 1.531574 	 0.167817 	 24.354771 	 0.000001 	 1.592613 	 0.437448 	 91.696393 	 0.470707 	 0.860834 	 2.681063 	 7.232628 	 5.278778 	 924 
5.602931 	 -4.869937 	 -0.239594 	 -0.094083 	 6.967031 	 -0.644567 	 1.714301 	 0.176120 	 21.002296 	 0.002730 	 1.625455 	 1.448501 	 115.386511 	 0.533886 	 0.933049 	 3.036962 	 7.873380 	 5.327832 	 925 
5.735487 	 -4.914854 	 -0.203680 	 -0.114577 	 6.951831 	 -0.784521 	 1.890101 	 0.104501 	 16.827990 	 0.092580 	 0.515710 	 7.798923 	 426.635372 	 0.814549 	 1.427040 	 4.266139 	 7.757538 	 5.329197 	 926 
5.868618 	 -4.958253 	 -0.170298 	 -0.144037 	 6.933823 	 -0.988055 	 1.162269 	 -0.304727 	 20.595737 	 0.407619 	 1.470296 	 70.406416 	 287.933672 	 17.207435 	 17.534525 	 50.383197 	 14.328578 	 7.622545 	 927 
6.001924 	 -5.001593 	 -0.156372 	 -0.157964 	 6.925171 	 -1.099799 	 0.126839 	 -0.305745 	 24.975618 	 0.300231 	 0.959382 	 30.940775 	 1781.080000 	 9.766859 	 12.796128 	 22.439560 	 6.125727 	 5.595613 	 928 
6.135355 	 -5.044974 	 -0.163153 	 -0.151189 	 6.937202 	 -1.068009 	 -0.908183 	 -0.349180 	 19.663797 	 0.000018 	 0.112706 	 0.343692 	 2164.648750 	 4.380935 	 7.975629 	 13.948753 	 7.193124 	 5.414606 	 929 
6.268924 	 -5.088230 	 -0.188251 	 -0.120379 	 6.975836 	 -0.872144 	 -1.384268 	 -0.132896 	 19.860935 	 0.431206 	 1.860288 	 35.973680 	 991.179597 	 1.951329 	 4.321567 	 12.011510 	 9.324647 	 5.512223 	 930 
6.403185 	 -5.130179 	 -0.213206 	 -0.082835 	 7.016449 	 -0.606117 	 -1.056875 	 0.006990 	 20.137619 	 1.725408 	 4.610623 	 95.830879 	 20.898107 	 1.282936 	 0.880287 	 6.313844 	 6.894217 	 5.229530 	 931 
6.538166 	 -5.170593 	 -0.230712 	 -0.054119 	 7.038637 	 -0.398573 	 -0.643747 	 0.228686 	 20.302229 	 0.142405 	 4.940895 	 17.927767 	 0.998600 	 0.708834 	 0.655022 	 3.899437 	 7.606031 	 5.254613 	 932 
6.673677 	 -5.209557 	 -0.239668 	 -0.034348 	 7.046761 	 -0.253407 	 -0.210024 	 0.141354 	 10.477709 	 0.551144 	 0.835781 	 28.634093 	 69.393147 	 0.537583 	 0.447865 	 2.461649 	 4.450220 	 5.053645 	 933 
6.809610 	 -5.247028 	 -0.240161 	 -0.022496 	 7.046385 	 -0.164662 	 0.193133 	 0.221906 	 7.851265 	 0.070742 	 0.773796 	 6.482372 	 25.555628 	 0.374284 	 0.441581 	 1.933254 	 4.631790 	 5.059384 	 934 
6.945897 	 -5.282873 	 -0.233065 	 -0.017247 	 7.043592 	 -0.123351 	 0.541581 	 0.169694 	 10.097817 	 0.117933 	 0.201988 	 6.037648 	 69.040433 	 0.302565 	 0.412433 	 1.513190 	 4.219228 	 5.040748 	 935 
7.082589 	 -5.316959 	 -0.219526 	 -0.017426 	 7.041533 	 -0.121051 	 0.831534 	 0.146049 	 6.077226 	 0.077363 	 0.165555 	 3.251162 	 98.934642 	 0.269720 	 0.429303 	 1.516967 	 4.500417 	 5.053484 	 936 
7.219666 	 -5.349146 	 -0.200667 	 -0.022062 	 7.034807 	 -0.150722 	 1.072931 	 0.201709 	 4.204646 	 0.022627 	 0.334975 	 0.586860 	 21.621947 	 0.244120 	 0.470750 	 1.357261 	 5.493917 	 5.106169 	 937 
7.357050 	 -5.379491 	 -0.179343 	 -0.035080 	 7.031078 	 -0.234537 	 0.773926 	 -0.073061 	 4.267273 	 0.146376 	 0.021975 	 5.819037 	 17.635815 	 0.701659 	 0.948142 	 3.596149 	 5.802740 	 5.131927 	 938 
7.494600 	 -5.409278 	 -0.169981 	 -0.039028 	 7.034329 	 -0.278220 	 0.341180 	 0.043206 	 10.536237 	 0.009500 	 0.121347 	 2.360308 	 539.842665 	 0.368146 	 0.457196 	 2.014252 	 3.845315 	 5.031159 	 939 
7.632488 	 -5.438118 	 -0.165859 	 -0.040122 	 7.042994 	 -0.281884 	 -0.173957 	 -0.163095 	 15.641744 	 0.004732 	 0.157558 	 0.148525 	 385.699526 	 0.486696 	 0.712530 	 2.604987 	 5.357873 	 5.098328 	 940 
7.770461 	 -5.467258 	 -0.176239 	 -0.035562 	 7.047156 	 -0.256452 	 -0.884790 	 -0.365207 	 15.119021 	 0.000445 	 1.639415 	 0.111900 	 698.608811 	 1.695447 	 1.862989 	 9.917869 	 7.782490 	 5.303881 	 941 
7.908206 	 -5.497537 	 -0.198157 	 -0.024406 	 7.051498 	 -0.181898 	 -1.308607 	 -0.175109 	 14.097969 	 0.041040 	 0.163381 	 0.267127 	 533.793500 	 0.429757 	 0.578712 	 2.957466 	 7.070338 	 5.199917 	 942 
8.045844 	 -5.528938 	 -0.220840 	 -0.002762 	 7.063570 	 -0.033018 	 -0.711278 	 0.135432 	 9.551785 	 0.737767 	 1.013365 	 27.866858 	 167.228354 	 0.691676 	 0.470462 	 3.172018 	 5.544951 	 5.096665 	 943 
8.183666 	 -5.560010 	 -0.227826 	 0.008950 	 7.063730 	 0.058670 	 0.060440 	 0.189117 	 8.548127 	 0.170219 	 0.209030 	 11.579086 	 641.993152 	 0.550225 	 0.424516 	 2.585351 	 4.427906 	 5.037542 	 944 
8.321678 	 -5.590200 	 -0.221225 	 0.010865 	 7.063505 	 0.077709 	 0.618358 	 0.152823 	 8.785366 	 0.127703 	 0.117064 	 5.945418 	 460.713888 	 0.330364 	 0.408779 	 1.739066 	 4.277796 	 5.028155 	 945 
8.459971 	 -5.619004 	 -0.205189 	 0.006440 	 7.059981 	 0.050242 	 1.003161 	 0.319927 	 6.997442 	 0.001664 	 0.582297 	 0.134635 	 38.652439 	 0.449432 	 0.898198 	 2.899553 	 6.430279 	 5.147708 	 946 
8.598471 	 -5.646040 	 -0.182464 	 -0.002749 	 7.050231 	 -0.011602 	 1.284187 	 0.288047 	 5.572109 	 0.001624 	 0.317100 	 0.013757 	 21.182677 	 0.343878 	 0.659782 	 1.976402 	 7.522857 	 5.226171 	 947 
8.737140 	 -5.671085 	 -0.154729 	 -0.015833 	 7.039217 	 -0.101130 	 1.504230 	 0.261717 	 5.859824 	 0.001276 	 0.365750 	 0.196940 	 22.126800 	 0.306516 	 0.566621 	 1.715900 	 8.490934 	 5.308655 	 948 
8.875961 	 -5.694023 	 -0.122899 	 -0.032462 	 7.024943 	 -0.215371 	 1.695132 	 0.235855 	 3.402826 	 0.000279 	 0.339001 	 0.596672 	 42.676320 	 0.328499 	 0.565987 	 1.836469 	 8.736200 	 5.337143 	 949 
9.014894 	 -5.714859 	 -0.088005 	 -0.054725 	 7.012212 	 -0.364574 	 1.660930 	 0.044562 	 5.194095 	 0.414300 	 0.002838 	 18.455891 	 176.288952 	 0.578655 	 0.992828 	 3.281725 	 6.450223 	 5.174004 	 950 
9.153998 	 -5.734549 	 -0.060762 	 -0.077386 	 7.005829 	 -0.531438 	 0.988011 	 -0.030986 	 7.823964 	 0.851653 	 0.158765 	 45.867237 	 552.110140 	 0.439912 	 0.923321 	 2.313481 	 5.771678 	 5.132819 	 951 
9.293263 	 -5.753677 	 -0.047686 	 -0.087154 	 7.003479 	 -0.609431 	 0.220010 	 -0.114092 	 7.358310 	 0.155619 	 0.055301 	 10.017023 	 1089.836576 	 0.696239 	 2.123884 	 3.054278 	 5.017760 	 5.097255 	 952 
9.432673 	 -5.771961 	 -0.045245 	 -0.077456 	 7.006916 	 -0.552062 	 0.187794 	 0.142472 	 6.789787 	 0.084840 	 1.218953 	 2.181956 	 175.246696 	 0.385813 	 0.822383 	 1.898531 	 4.273615 	 5.056007 	 953 
9.572238 	 -5.788240 	 -0.039927 	 -0.069557 	 7.008275 	 -0.489078 	 0.250871 	 -0.069281 	 7.024719 	 0.186279 	 0.207932 	 13.540995 	 58.189214 	 0.491264 	 1.178710 	 2.371115 	 4.595199 	 5.070955 	 954 
9.711977 	 -5.803168 	 -0.038503 	 -0.063108 	 7.014490 	 -0.450668 	 -0.042603 	 -0.038961 	 6.424113 	 0.048556 	 0.299923 	 2.642836 	 200.393833 	 0.519523 	 0.878648 	 2.520948 	 4.094243 	 5.046207 	 955 
9.851908 	 -5.816990 	 -0.041716 	 -0.054793 	 7.023376 	 -0.390810 	 -0.411165 	 -0.115945 	 10.833897 	 0.065380 	 0.120332 	 5.243180 	 287.149872 	 0.515548 	 1.234564 	 2.653721 	 4.643553 	 5.066692 	 956 
9.992054 	 -5.830169 	 -0.050224 	 -0.038110 	 7.038363 	 -0.280357 	 -0.255667 	 0.091646 	 16.177980 	 0.526499 	 1.072098 	 19.069193 	 7.713360 	 0.438105 	 0.413279 	 2.108466 	 4.193186 	 5.037674 	 957 
10.132503 	 -5.841887 	 -0.051693 	 -0.025199 	 7.048193 	 -0.184432 	 0.141141 	 0.089734 	 12.823512 	 0.511611 	 0.571836 	 24.720784 	 170.731617 	 0.348075 	 0.381861 	 1.799270 	 3.703899 	 5.013451 	 958 
10.273211 	 -5.852287 	 -0.049093 	 -0.024726 	 7.057318 	 -0.172401 	 -0.154325 	 -0.152992 	 12.622893 	 0.031194 	 0.326641 	 1.832374 	 72.095376 	 0.457263 	 0.595438 	 2.586499 	 5.201645 	 5.078532 	 959 
10.414086 	 -5.862741 	 -0.054510 	 -0.016353 	 7.066167 	 -0.124286 	 -0.108467 	 0.133101 	 10.018041 	 0.111344 	 0.713705 	 2.146624 	 87.319064 	 0.480236 	 0.392557 	 2.256291 	 4.111246 	 5.023560 	 960 
10.555126 	 -5.872124 	 -0.052305 	 -0.008367 	 7.067803 	 -0.062469 	 0.358073 	 0.201162 	 11.756969 	 0.088908 	 0.522002 	 6.044801 	 118.338243 	 0.377091 	 0.402286 	 1.824126 	 4.419383 	 5.036395 	 961 
10.696278 	 -5.879955 	 -0.041684 	 -0.007033 	 7.068935 	 -0.048861 	 0.726049 	 0.236674 	 15.656449 	 0.025459 	 0.728115 	 1.625755 	 41.478365 	 0.295470 	 0.442953 	 1.554796 	 5.174231 	 5.073696 	 962 
10.837568 	 -5.886057 	 -0.025009 	 -0.013361 	 7.074874 	 -0.084510 	 0.784734 	 0.003693 	 10.164600 	 0.000337 	 0.160532 	 0.106842 	 89.441773 	 0.475965 	 0.527067 	 3.025194 	 4.767235 	 5.057174 	 963 
10.979039 	 -5.891572 	 -0.016716 	 -0.023908 	 7.079346 	 -0.165868 	 -0.047690 	 -0.218299 	 12.099947 	 0.023421 	 0.379690 	 4.590282 	 976.563763 	 0.459934 	 0.605715 	 3.095822 	 6.286291 	 5.142845 	 964 
11.120538 	 -5.897694 	 -0.024060 	 -0.023253 	 7.079818 	 -0.167697 	 -0.704391 	 -0.160443 	 6.784055 	 0.055105 	 0.052440 	 2.543485 	 923.935890 	 0.399227 	 0.557989 	 2.243063 	 5.374764 	 5.090232 	 965 
11.262052 	 -5.904742 	 -0.039034 	 -0.010701 	 7.089886 	 -0.087322 	 -0.539612 	 0.029474 	 14.122839 	 0.335138 	 0.410230 	 10.952242 	 0.055881 	 0.517279 	 0.500197 	 2.673093 	 4.189352 	 5.031574 	 966 
11.403798 	 -5.911765 	 -0.047072 	 -0.005272 	 7.102011 	 -0.037234 	 -0.480070 	 -0.118896 	 13.177262 	 0.029349 	 0.595042 	 3.853772 	 26.528044 	 0.488303 	 0.661983 	 2.756210 	 4.557823 	 5.043395 	 967 
11.545676 	 -5.919837 	 -0.059873 	 -0.002586 	 7.109183 	 -0.022002 	 -0.796997 	 -0.111588 	 11.389862 	 0.037675 	 0.282737 	 1.040358 	 285.933317 	 0.591272 	 0.722360 	 3.421088 	 4.691882 	 5.047962 	 968 
11.687649 	 -5.928933 	 -0.072618 	 0.009706 	 7.116115 	 0.061478 	 -0.243180 	 0.160310 	 8.754456 	 0.233402 	 0.570476 	 8.644173 	 191.272184 	 0.658879 	 0.486481 	 3.065472 	 4.558742 	 5.035313 	 969 
11.829683 	 -5.937525 	 -0.070974 	 0.014391 	 7.109374 	 0.101841 	 0.436586 	 0.271338 	 -0.331401 	 0.004873 	 0.181927 	 1.525567 	 391.153960 	 0.485365 	 0.560301 	 2.798992 	 5.125933 	 5.063310 	 970 
11.971566 	 -5.944942 	 -0.057809 	 0.011484 	 7.095925 	 0.085453 	 0.896450 	 0.304739 	 1.688823 	 0.000847 	 0.054020 	 0.148930 	 103.246883 	 0.444240 	 0.800429 	 2.757446 	 6.019959 	 5.118290 	 971 
12.113266 	 -5.950719 	 -0.036821 	 0.003258 	 7.085175 	 0.030349 	 1.216893 	 0.197648 	 1.963134 	 0.017326 	 0.013511 	 0.220176 	 129.042674 	 0.287447 	 0.442990 	 1.599720 	 6.322950 	 5.138758 	 972 
12.254886 	 -5.954810 	 -0.012740 	 -0.013618 	 7.084734 	 -0.082157 	 0.924498 	 -0.021915 	 4.724127 	 0.274203 	 0.021504 	 11.705118 	 21.327348 	 0.618257 	 0.664658 	 3.694632 	 5.457243 	 5.093837 	 973 
12.396564 	 -5.958593 	 -0.001858 	 -0.025418 	 7.084568 	 -0.176432 	 0.117080 	 -0.068323 	 1.796848 	 0.256127 	 0.012925 	 16.447609 	 1315.399527 	 0.527792 	 0.731528 	 2.798351 	 4.166859 	 5.028627 	 974 
12.538239 	 -5.962595 	 -0.004987 	 -0.024864 	 7.084095 	 -0.179063 	 -0.438098 	 -0.093527 	 2.005666 	 0.012838 	 0.000629 	 0.611018 	 732.922171 	 0.486003 	 0.682212 	 2.672498 	 4.190002 	 5.028443 	 975 
12.679886 	 -5.967165 	 -0.016999 	 -0.018920 	 7.084480 	 -0.139090 	 -0.774001 	 -0.119309 	 2.667013 	 0.002121 	 0.019381 	 0.030318 	 304.667869 	 0.509616 	 0.623552 	 3.061343 	 4.759130 	 5.052962 	 976 
12.821514 	 -5.972417 	 -0.030618 	 -0.005102 	 7.086122 	 -0.046017 	 -0.363727 	 0.078849 	 0.286291 	 0.525391 	 0.142663 	 18.634457 	 104.557408 	 0.406011 	 0.415939 	 2.029790 	 4.054520 	 5.015767 	 977 
12.963108 	 -5.977059 	 -0.031894 	 0.003384 	 7.079170 	 0.020733 	 0.267115 	 0.210124 	 0.803026 	 0.069956 	 0.078640 	 5.659454 	 333.772580 	 0.445358 	 0.403737 	 2.161837 	 4.494986 	 5.036048 	 978 
13.104573 	 -5.980461 	 -0.022225 	 0.004131 	 7.071639 	 0.030682 	 0.720495 	 0.198110 	 5.922243 	 0.051300 	 0.038836 	 2.562262 	 178.111289 	 0.304575 	 0.397508 	 1.528485 	 4.764786 	 5.049359 	 979 
13.245965 	 -5.982244 	 -0.004741 	 -0.001062 	 7.069465 	 -0.001912 	 1.027730 	 0.130282 	 6.886858 	 0.033740 	 0.060096 	 1.295720 	 217.898173 	 0.310875 	 0.408318 	 1.839941 	 4.992849 	 5.061027 	 980 
13.387386 	 -5.982474 	 0.015182 	 -0.013745 	 7.073851 	 -0.087019 	 0.790039 	 0.012764 	 7.060945 	 0.108772 	 0.112884 	 4.397620 	 35.925893 	 0.447344 	 0.498963 	 2.865381 	 4.672914 	 5.045271 	 981 
13.528923 	 -5.981858 	 0.028681 	 -0.018629 	 7.077330 	 -0.131062 	 0.705362 	 0.108783 	 7.227600 	 0.000630 	 0.267464 	 0.322388 	 49.947783 	 0.300108 	 0.407004 	 1.719731 	 4.143880 	 5.016986 	 982 
13.670412 	 -5.979571 	 0.045099 	 -0.021232 	 7.065667 	 -0.146933 	 0.959381 	 0.411173 	 0.211687 	 0.018014 	 0.192804 	 1.188767 	 38.909181 	 0.824081 	 1.094234 	 4.317437 	 7.549719 	 5.230313 	 983 
13.811502 	 -5.975282 	 0.066326 	 -0.027840 	 7.045598 	 -0.190384 	 1.180030 	 0.235252 	 2.039719 	 0.008685 	 0.033437 	 0.099252 	 3.843129 	 0.251703 	 0.500746 	 1.390717 	 6.197315 	 5.138290 	 984 
13.952197 	 -5.968911 	 0.091717 	 -0.038128 	 7.029114 	 -0.259828 	 1.375761 	 0.195344 	 0.014121 	 0.006440 	 0.096673 	 0.000285 	 34.457593 	 0.302498 	 0.576814 	 1.713427 	 6.492273 	 5.166316 	 985 
14.092537 	 -5.960512 	 0.119791 	 -0.054872 	 7.016957 	 -0.369900 	 1.243561 	 -0.002341 	 2.474415 	 0.290968 	 0.004568 	 11.470875 	 31.510632 	 0.475661 	 0.865671 	 2.704905 	 6.020327 	 5.146476 	 986 
14.232777 	 -5.951147 	 0.138204 	 -0.068841 	 7.010595 	 -0.478506 	 0.570628 	 -0.039513 	 1.893576 	 0.350473 	 0.037030 	 20.104149 	 762.300177 	 0.434552 	 0.925179 	 2.213540 	 4.857781 	 5.086778 	 987 
14.372900 	 -5.940713 	 0.148433 	 -0.066352 	 7.006671 	 -0.468499 	 0.574096 	 0.113512 	 4.341948 	 0.044933 	 0.234976 	 0.783786 	 30.144854 	 0.298156 	 0.728646 	 1.606577 	 4.233565 	 5.061002 	 988 
14.512761 	 -5.928336 	 0.160620 	 -0.067212 	 7.005917 	 -0.466938 	 0.462358 	 -0.069737 	 10.320592 	 0.004164 	 0.163861 	 1.024352 	 0.843186 	 0.494544 	 1.151327 	 2.461535 	 4.972597 	 5.100777 	 989 
14.652608 	 -5.914998 	 0.163854 	 -0.066234 	 7.010428 	 -0.469943 	 -0.141788 	 -0.083031 	 4.585462 	 0.001605 	 0.170759 	 0.115709 	 800.490979 	 0.541242 	 1.319465 	 2.548882 	 4.360142 	 5.074332 	 990 
14.792447 	 -5.901163 	 0.155757 	 -0.057599 	 7.013803 	 -0.412077 	 -0.777338 	 -0.182549 	 4.243749 	 0.006707 	 0.004003 	 0.920893 	 885.109632 	 0.442510 	 0.647246 	 2.368882 	 5.933788 	 5.156834 	 991 
14.932274 	 -5.887783 	 0.134594 	 -0.043926 	 7.012847 	 -0.319216 	 -1.350435 	 -0.260627 	 1.439475 	 0.000046 	 0.143823 	 0.680309 	 733.747065 	 0.483304 	 0.835013 	 2.971854 	 8.088236 	 5.313847 	 992 
15.072104 	 -5.875422 	 0.108488 	 -0.019811 	 7.018110 	 -0.156227 	 -0.953839 	 0.107987 	 3.471345 	 0.870414 	 0.408036 	 30.072023 	 2.419959 	 0.635900 	 0.451402 	 2.905716 	 6.253401 	 5.181534 	 993 
15.211882 	 -5.862709 	 0.096483 	 -0.002823 	 7.014782 	 -0.027886 	 -0.194602 	 0.135962 	 0.948664 	 0.598365 	 0.053756 	 30.075158 	 658.921414 	 0.487122 	 0.383580 	 2.293326 	 4.193480 	 5.075806 	 994 
15.351449 	 -5.849119 	 0.098138 	 0.003734 	 7.006355 	 0.024055 	 0.386051 	 0.236997 	 1.837639 	 0.028037 	 0.090310 	 2.982320 	 231.116281 	 0.372450 	 0.403725 	 1.954101 	 4.757557 	 5.106638 	 995 
15.490747 	 -5.834312 	 0.108616 	 -0.000934 	 7.004432 	 0.002682 	 0.411613 	 -0.063444 	 4.012888 	 0.002117 	 0.000082 	 0.389931 	 72.112702 	 0.637275 	 0.569923 	 3.500788 	 4.619619 	 5.108384 	 996 
15.630041 	 -5.819602 	 0.110344 	 -0.008887 	 6.999972 	 -0.059575 	 -0.274566 	 -0.261035 	 3.909485 	 0.008496 	 0.369082 	 2.207390 	 554.450299 	 0.418146 	 0.625565 	 2.868835 	 6.511600 	 5.215755 	 997 
15.769319 	 -5.806020 	 0.100236 	 -0.008818 	 6.994004 	 -0.063703 	 -0.755162 	 -0.186256 	 7.474318 	 0.055119 	 0.031113 	 2.435657 	 383.138725 	 0.319891 	 0.486440 	 1.723498 	 5.831895 	 5.173793 	 998 
15.908687 	 -5.793633 	 0.085900 	 0.003202 	 6.997914 	 0.012995 	 -0.380697 	 0.158348 	 7.380563 	 0.133391 	 0.359749 	 3.734175 	 13.976940 	 0.634840 	 0.426998 	 2.936566 	 4.803994 	 5.117664 	 999 
16.048054 	 -5.780835 	 0.084866 	 0.010471 	 6.997025 	 0.071111 	 0.310079 	 0.183769 	 9.596181 	 0.122628 	 0.132815 	 7.322070 	 548.424051 	 0.412604 	 0.388083 	 1.966197 	 4.272876 	 5.088757 	 1000 
16.187305 	 -5.766918 	 0.095661 	 0.009766 	 6.996130 	 0.070783 	 0.787521 	 0.184624 	 6.918146 	 0.054770 	 0.166262 	 2.393662 	 265.763889 	 0.280556 	 0.374397 	 1.449116 	 4.786611 	 5.109327 	 1001 
16.326345 	 -5.751428 	 0.114613 	 0.003461 	 6.992488 	 0.030082 	 1.123573 	 0.223821 	 5.994131 	 0.015326 	 0.285306 	 0.304358 	 80.719956 	 0.253956 	 0.409828 	 1.357259 	 6.137722 	 5.183536 	 1002 
16.465063 	 -5.734087 	 0.139453 	 -0.007184 	 6.986105 	 -0.041548 	 1.375201 	 0.232968 	 6.716043 	 0.006977 	 0.344663 	 0.000627 	 41.628132 	 0.267576 	 0.452526 	 1.478793 	 7.316694 	 5.266083 	 1003 
16.603418 	 -5.714779 	 0.168334 	 -0.023168 	 6.983737 	 -0.147339 	 1.412737 	 0.072383 	 8.823545 	 0.099941 	 0.022691 	 3.900587 	 133.063403 	 0.431155 	 0.545332 	 2.579256 	 5.954859 	 5.180346 	 1004 
16.741686 	 -5.694269 	 0.190926 	 -0.042038 	 6.986290 	 -0.283923 	 0.717369 	 -0.038694 	 6.508862 	 0.572119 	 0.192456 	 29.459171 	 705.216894 	 0.454219 	 0.770984 	 2.488103 	 5.118810 	 5.134307 	 1005 
16.880011 	 -5.673505 	 0.197312 	 -0.048938 	 6.985512 	 -0.341791 	 -0.178632 	 -0.170557 	 6.179632 	 0.047198 	 0.005955 	 5.385760 	 1487.775155 	 0.482309 	 0.705963 	 2.479550 	 5.388019 	 5.149840 	 1006 
17.018360 	 -5.653075 	 0.186462 	 -0.043010 	 6.984011 	 -0.307448 	 -0.931656 	 -0.218027 	 4.424876 	 0.008980 	 0.016659 	 0.248987 	 1174.068276 	 0.380924 	 0.559334 	 2.027087 	 6.650758 	 5.225311 	 1007 
17.156759 	 -5.633701 	 0.163360 	 -0.030442 	 6.979430 	 -0.222790 	 -1.384496 	 -0.297867 	 1.948992 	 0.000051 	 0.336166 	 0.377059 	 370.516708 	 0.592157 	 1.128597 	 3.739030 	 8.120659 	 5.339630 	 1008 
17.295229 	 -5.615823 	 0.135133 	 -0.008577 	 6.982883 	 -0.078247 	 -1.130613 	 0.032826 	 6.945940 	 0.725555 	 0.123932 	 24.530643 	 6.184043 	 0.624906 	 0.527411 	 3.036418 	 6.001494 	 5.181280 	 1009 
17.433777 	 -5.598028 	 0.120535 	 0.009068 	 6.984850 	 0.055598 	 -0.263455 	 0.169290 	 7.861958 	 0.426123 	 0.240441 	 24.476643 	 832.276995 	 0.619167 	 0.434013 	 2.880444 	 4.660608 	 5.103795 	 1010 
17.572224 	 -5.579629 	 0.121806 	 0.014187 	 6.978255 	 0.098218 	 0.419543 	 0.362687 	 6.490942 	 0.000342 	 0.176434 	 1.790058 	 270.453066 	 0.621451 	 1.147667 	 4.720872 	 5.688378 	 5.163707 	 1011 
17.710310 	 -5.560111 	 0.134646 	 0.011770 	 6.964908 	 0.085516 	 0.880958 	 0.432664 	 6.236856 	 0.000440 	 0.045201 	 0.448091 	 16.394272 	 1.337200 	 1.170542 	 7.029948 	 7.307014 	 5.286502 	 1012 
17.847908 	 -5.539020 	 0.155334 	 0.004009 	 6.957228 	 0.034975 	 1.198656 	 0.146218 	 8.137250 	 0.019040 	 0.000703 	 0.495874 	 261.946104 	 0.310074 	 0.385524 	 1.793168 	 5.663905 	 5.156821 	 1013 
17.985285 	 -5.516575 	 0.175922 	 -0.013807 	 6.961923 	 -0.084936 	 0.602807 	 -0.106678 	 6.021961 	 0.192356 	 0.176913 	 12.469333 	 346.036982 	 0.900428 	 0.708292 	 4.724401 	 6.005512 	 5.182706 	 1014 
18.122738 	 -5.494294 	 0.180288 	 -0.021846 	 6.960123 	 -0.150546 	 -0.208226 	 -0.112928 	 2.925625 	 0.125441 	 0.000114 	 8.873419 	 1345.196020 	 0.417132 	 0.564115 	 2.260719 	 4.440673 	 5.090919 	 1015 
18.260246 	 -5.472385 	 0.174327 	 -0.013843 	 6.962063 	 -0.104742 	 -0.146152 	 0.068151 	 2.635730 	 0.187193 	 0.094759 	 4.600563 	 20.153209 	 0.346120 	 0.362514 	 1.778489 	 3.693062 	 5.056573 	 1016 
18.397570 	 -5.449561 	 0.176010 	 -0.005724 	 6.955421 	 -0.043169 	 0.345432 	 0.237235 	 -0.182611 	 0.034411 	 0.248715 	 3.435365 	 102.943101 	 0.335687 	 0.393656 	 1.814534 	 4.692245 	 5.100621 	 1017 
18.534399 	 -5.425299 	 0.186519 	 -0.004323 	 6.937675 	 -0.029198 	 0.727201 	 0.372483 	 -2.998486 	 0.011354 	 0.001979 	 1.755685 	 2.902541 	 0.470367 	 1.015304 	 2.960331 	 6.169878 	 5.192378 	 1018 
18.670507 	 -5.399382 	 0.203846 	 -0.008138 	 6.915891 	 -0.052258 	 1.023224 	 0.340084 	 -1.302258 	 0.007126 	 0.000555 	 0.468704 	 0.181296 	 0.391834 	 0.892681 	 2.501393 	 6.456103 	 5.219807 	 1019 
18.805824 	 -5.371639 	 0.226519 	 -0.016171 	 6.893289 	 -0.104802 	 1.260051 	 0.443740 	 0.986854 	 0.000256 	 0.002436 	 0.004409 	 43.731726 	 1.345228 	 0.892635 	 7.115520 	 9.646450 	 5.511110 	 1020 
18.940241 	 -5.341975 	 0.253573 	 -0.027879 	 6.864855 	 -0.182391 	 1.461354 	 0.467874 	 -2.291889 	 0.021541 	 0.002469 	 1.242917 	 76.289365 	 1.886683 	 0.913847 	 10.174974 	 12.189990 	 5.830581 	 1021 
19.073647 	 -5.310352 	 0.284483 	 -0.043086 	 6.835819 	 -0.283320 	 1.646989 	 0.263885 	 -1.252581 	 0.000065 	 0.002801 	 0.404810 	 11.297672 	 0.272483 	 0.544708 	 1.523881 	 8.449616 	 5.406641 	 1022 
19.206165 	 -5.276776 	 0.318513 	 -0.064226 	 6.817153 	 -0.419143 	 1.604783 	 0.019782 	 2.422006 	 0.419488 	 0.052560 	 16.326429 	 190.319153 	 0.447232 	 0.806950 	 2.481891 	 6.448139 	 5.269071 	 1023 
19.338369 	 -5.242287 	 0.342687 	 -0.086982 	 6.804928 	 -0.583032 	 0.678503 	 -0.132165 	 3.640555 	 0.684942 	 0.022555 	 41.371855 	 1285.888106 	 0.848812 	 1.929205 	 3.874289 	 6.401292 	 5.278404 	 1024 
19.470501 	 -5.207736 	 0.347121 	 -0.091426 	 6.796954 	 -0.626079 	 -0.332071 	 -0.217593 	 4.042506 	 0.046419 	 0.607344 	 4.990936 	 2014.198453 	 0.780292 	 1.008982 	 2.797551 	 5.735616 	 5.237044 	 1025 
19.602467 	 -5.172913 	 0.336290 	 -0.072130 	 6.805048 	 -0.508228 	 -0.500377 	 0.050919 	 3.488103 	 0.445534 	 0.452890 	 14.030591 	 345.357048 	 0.518493 	 0.541274 	 2.611484 	 4.790811 	 5.182220 	 1026 
19.733910 	 -5.136507 	 0.329107 	 -0.051592 	 6.805851 	 -0.363426 	 -0.182933 	 0.077580 	 -1.364248 	 0.767195 	 0.118558 	 35.500050 	 45.706053 	 0.350962 	 0.400696 	 1.749587 	 3.984717 	 5.144413 	 1027 
19.864645 	 -5.098423 	 0.328361 	 -0.037565 	 6.793149 	 -0.263041 	 0.138889 	 0.272010 	 -7.056379 	 0.028058 	 0.470955 	 4.114717 	 2.515842 	 0.282878 	 0.515157 	 1.991927 	 5.270190 	 5.210752 	 1028 
19.994436 	 -5.058713 	 0.333900 	 -0.029406 	 6.769233 	 -0.203078 	 0.440429 	 0.348903 	 -5.832658 	 0.019620 	 0.003206 	 3.172946 	 10.754502 	 0.317198 	 0.873159 	 2.322051 	 5.786973 	 5.252365 	 1029 
20.123152 	 -5.017356 	 0.345188 	 -0.026335 	 6.742049 	 -0.178341 	 0.709506 	 0.454045 	 -2.507808 	 0.002801 	 0.025580 	 1.036742 	 70.988489 	 0.907379 	 0.756721 	 4.676173 	 7.384801 	 5.379946 	 1030 
20.250710 	 -4.974296 	 0.361550 	 -0.027651 	 6.713539 	 -0.183660 	 0.945129 	 0.358239 	 -6.066067 	 0.017757 	 0.056968 	 1.196792 	 17.394986 	 0.289343 	 0.677401 	 1.730372 	 6.302421 	 5.310788 	 1031 
20.377058 	 -4.929475 	 0.382365 	 -0.032839 	 6.683514 	 -0.215090 	 1.153470 	 0.389969 	 -6.453352 	 0.018407 	 0.063359 	 0.739709 	 31.415252 	 0.353552 	 0.564963 	 1.853958 	 7.244448 	 5.390774 	 1032 
20.502144 	 -4.882862 	 0.407172 	 -0.041616 	 6.654654 	 -0.270296 	 1.344319 	 0.343186 	 0.310249 	 0.011820 	 0.006238 	 0.200203 	 11.410078 	 0.269291 	 0.599404 	 1.528567 	 6.630973 	 5.363768 	 1033 
20.626072 	 -4.834435 	 0.435227 	 -0.056876 	 6.637487 	 -0.361375 	 1.270888 	 -0.034784 	 -0.217057 	 0.200286 	 0.068062 	 5.618639 	 129.508948 	 0.347825 	 0.631209 	 1.939444 	 6.597508 	 5.373386 	 1034 
20.749403 	 -4.784900 	 0.456689 	 -0.067069 	 6.623187 	 -0.441711 	 1.080860 	 0.167677 	 -3.852303 	 0.037794 	 0.232192 	 5.219390 	 210.696970 	 0.206711 	 0.522940 	 1.185250 	 4.990254 	 5.289444 	 1035 
20.871656 	 -4.733650 	 0.479952 	 -0.074008 	 6.596608 	 -0.483646 	 1.263690 	 0.244002 	 -6.106345 	 0.003048 	 0.169344 	 0.016327 	 0.800925 	 0.191788 	 0.447235 	 1.075262 	 5.631609 	 5.341477 	 1036 
20.992586 	 -4.680614 	 0.506871 	 -0.084526 	 6.564276 	 -0.548440 	 1.446418 	 0.207568 	 -6.298308 	 0.001685 	 0.011584 	 0.006781 	 15.127978 	 0.226297 	 0.481088 	 1.270958 	 5.853296 	 5.377338 	 1037 
21.112133 	 -4.625824 	 0.537439 	 -0.098654 	 6.526996 	 -0.635923 	 1.625858 	 0.111478 	 -14.934546 	 0.011051 	 0.210019 	 0.874555 	 302.423875 	 0.378143 	 0.729552 	 1.981002 	 6.720313 	 5.460790 	 1038 
21.230444 	 -4.569653 	 0.567230 	 -0.122128 	 6.489739 	 -0.781798 	 1.055153 	 -0.160530 	 -10.816279 	 0.702009 	 1.045854 	 29.461556 	 192.169713 	 1.179114 	 2.262045 	 4.733063 	 8.536335 	 5.641183 	 1039 
21.348150 	 -4.513095 	 0.583139 	 -0.127744 	 6.462939 	 -0.831559 	 0.771445 	 0.103078 	 -11.706388 	 0.001920 	 0.021260 	 1.805616 	 319.076143 	 0.325018 	 0.702931 	 1.746494 	 5.355184 	 5.432777 	 1040 
21.464493 	 -4.455030 	 0.600212 	 -0.128078 	 6.429707 	 -0.827240 	 0.954171 	 0.232497 	 -9.333880 	 0.006427 	 0.314877 	 0.338387 	 17.933736 	 0.206988 	 0.584825 	 1.156962 	 5.313885 	 5.460517 	 1041 
21.579224 	 -4.395345 	 0.620940 	 -0.131971 	 6.389812 	 -0.845192 	 1.136899 	 0.209312 	 -12.813816 	 0.006851 	 0.045024 	 0.218756 	 0.564957 	 0.217145 	 0.573172 	 1.179225 	 5.586501 	 5.512724 	 1042 
21.692263 	 -4.334092 	 0.645323 	 -0.139407 	 6.345125 	 -0.885138 	 1.319626 	 0.226283 	 -11.458735 	 0.001896 	 0.010318 	 0.016063 	 0.264258 	 0.231812 	 0.600148 	 1.234403 	 6.115118 	 5.586843 	 1043 
21.803566 	 -4.271311 	 0.673360 	 -0.150372 	 6.295331 	 -0.946559 	 1.502355 	 0.284574 	 -9.854828 	 0.001633 	 0.012405 	 0.001690 	 13.332877 	 0.258168 	 0.774167 	 1.338281 	 7.101763 	 5.701686 	 1044 
21.913071 	 -4.207046 	 0.705051 	 -0.164850 	 6.240109 	 -1.028749 	 1.685083 	 0.199571 	 -12.116519 	 0.000451 	 0.068066 	 0.060430 	 31.840658 	 0.322145 	 0.644359 	 1.615490 	 7.802350 	 5.810385 	 1045 
22.020842 	 -4.141368 	 0.739451 	 -0.186942 	 6.187174 	 -1.151601 	 1.513820 	 -0.148326 	 -10.520805 	 0.777323 	 0.716381 	 19.961716 	 110.342054 	 0.800429 	 1.195032 	 3.435407 	 9.755076 	 6.046105 	 1046 
22.127596 	 -4.074965 	 0.765901 	 -0.200978 	 6.142294 	 -1.246651 	 1.341457 	 0.097196 	 -12.162214 	 0.002802 	 0.057597 	 1.828720 	 36.993228 	 0.392110 	 0.660739 	 1.975123 	 8.966636 	 6.024261 	 1047 
22.232626 	 -4.007221 	 0.794374 	 -0.211806 	 6.084759 	 -1.301904 	 1.524183 	 0.236501 	 -14.081497 	 0.003737 	 0.000024 	 0.009720 	 6.339370 	 0.316328 	 0.789730 	 1.454905 	 7.755349 	 5.989588 	 1048 
22.335642 	 -3.938164 	 0.826503 	 -0.226104 	 6.015687 	 -1.375450 	 1.706912 	 0.250129 	 -13.167688 	 0.002472 	 0.199260 	 0.004957 	 5.729504 	 0.314118 	 0.769054 	 1.499010 	 7.952629 	 6.083271 	 1049 
22.436541 	 -3.867872 	 0.862285 	 -0.243839 	 5.936340 	 -1.466868 	 1.889642 	 0.331685 	 -14.580524 	 0.002096 	 0.776449 	 0.025825 	 43.587413 	 0.280496 	 1.050686 	 1.627867 	 11.019647 	 6.463091 	 1050 
22.535212 	 -3.796435 	 0.901723 	 -0.264970 	 5.848040 	 -1.575070 	 2.072374 	 0.323322 	 -8.564620 	 0.000201 	 1.072742 	 0.205329 	 31.952763 	 0.331687 	 1.187377 	 2.351398 	 11.108830 	 6.572795 	 1051 
22.631664 	 -3.723858 	 0.944815 	 -0.289473 	 5.757586 	 -1.701222 	 2.255102 	 0.143045 	 -7.777982 	 0.000562 	 1.115049 	 0.715860 	 140.302048 	 0.774102 	 1.123711 	 4.512299 	 11.844012 	 6.769228 	 1052 
22.725975 	 -3.650090 	 0.991533 	 -0.317696 	 5.664602 	 -1.846101 	 2.412865 	 -0.069283 	 -11.122749 	 0.114793 	 1.596626 	 9.300018 	 847.400427 	 1.146851 	 1.004369 	 4.926336 	 10.042567 	 6.685406 	 1053 
22.818766 	 -3.575555 	 1.034164 	 -0.356655 	 5.563396 	 -2.054760 	 1.611644 	 -0.375828 	 -11.490602 	 5.758716 	 17.333646 	 145.745911 	 452.126156 	 1.171514 	 2.114163 	 4.254900 	 23.384093 	 9.032776 	 1054 
22.911066 	 -3.501292 	 1.057101 	 -0.379394 	 5.486500 	 -2.181623 	 0.588572 	 -0.381310 	 -9.819847 	 3.399267 	 11.623082 	 77.384155 	 1903.389967 	 1.158570 	 2.093645 	 4.199318 	 6.322088 	 6.600853 	 1055 
23.002804 	 -3.427332 	 1.060559 	 -0.380748 	 5.452389 	 -2.187856 	 -0.317086 	 -0.434961 	 -10.883878 	 2.006667 	 6.056020 	 22.641759 	 1537.324134 	 3.059065 	 5.472801 	 11.595686 	 5.760593 	 6.716634 	 1056 
23.093536 	 -3.353256 	 1.050892 	 -0.356868 	 5.468224 	 -2.056219 	 -0.477108 	 -0.266201 	 -10.477002 	 1.031433 	 6.220075 	 34.638326 	 110.517637 	 0.964570 	 1.360100 	 2.385469 	 6.413247 	 6.717195 	 1057 
23.182312 	 -3.278044 	 1.042989 	 -0.329258 	 5.483561 	 -1.889319 	 -0.294651 	 -0.101148 	 -9.015206 	 1.569776 	 7.442369 	 63.608984 	 0.285507 	 0.728749 	 0.765168 	 1.988879 	 7.304109 	 6.823098 	 1058 
23.268938 	 -3.201671 	 1.038741 	 -0.305327 	 5.481897 	 -1.741560 	 -0.111927 	 0.163897 	 -6.833173 	 0.031332 	 7.546039 	 14.581441 	 197.535717 	 1.525606 	 0.925046 	 5.308387 	 8.088730 	 6.956112 	 1059 
23.353300 	 -3.124287 	 1.038147 	 -0.285017 	 5.465062 	 -1.612966 	 0.070802 	 0.365330 	 -1.104788 	 0.035243 	 4.753669 	 1.722364 	 444.647666 	 0.921706 	 1.614516 	 4.613295 	 9.915703 	 7.188417 	 1060 
23.435354 	 -3.045980 	 1.041208 	 -0.268288 	 5.441875 	 -1.505570 	 0.253535 	 0.327449 	 0.763776 	 0.010539 	 3.519331 	 1.004769 	 331.674689 	 0.405538 	 1.002168 	 2.358625 	 8.906366 	 7.161931 	 1061 
23.515144 	 -2.966755 	 1.047923 	 -0.255124 	 5.414414 	 -1.419614 	 0.436267 	 0.328496 	 -2.164534 	 0.012430 	 2.597303 	 0.677441 	 277.357082 	 0.320873 	 0.821578 	 1.771383 	 8.664354 	 7.221761 	 1062 
23.592659 	 -2.886661 	 1.058293 	 -0.245500 	 5.378852 	 -1.353280 	 0.619001 	 0.405573 	 -2.711377 	 0.102138 	 1.023467 	 2.594789 	 311.337234 	 0.651937 	 0.762024 	 3.446610 	 10.056059 	 7.446032 	 1063 
23.667849 	 -2.805785 	 1.072317 	 -0.239385 	 5.335618 	 -1.305934 	 0.801736 	 0.387960 	 -6.026244 	 0.054364 	 0.474477 	 1.384097 	 225.709161 	 0.443388 	 0.693640 	 2.271386 	 10.141120 	 7.547161 	 1064 
23.740679 	 -2.724198 	 1.089997 	 -0.236751 	 5.287745 	 -1.277590 	 0.984470 	 0.354918 	 -6.011957 	 0.018697 	 0.335416 	 0.487922 	 146.777310 	 0.272837 	 0.641315 	 1.373546 	 9.794434 	 7.611487 	 1065 
23.811155 	 -2.641928 	 1.111331 	 -0.237584 	 5.237963 	 -1.268304 	 1.167201 	 0.224092 	 -9.611268 	 0.017356 	 0.155827 	 0.786186 	 11.405676 	 0.188463 	 0.350953 	 0.934003 	 5.866659 	 7.406608 	 1066 
23.879311 	 -2.558969 	 1.136319 	 -0.241875 	 5.188695 	 -1.278044 	 1.349927 	 0.088199 	 -9.544497 	 0.301193 	 0.049686 	 9.451041 	 102.965861 	 0.391649 	 0.419416 	 1.792761 	 8.006713 	 7.660762 	 1067 
23.945282 	 -2.475286 	 1.164242 	 -0.253703 	 5.143176 	 -1.322739 	 1.253881 	 -0.178858 	 -8.443113 	 0.292504 	 0.147103 	 3.036248 	 30.948633 	 0.584947 	 0.803411 	 1.920853 	 8.022447 	 7.765713 	 1068 
24.009932 	 -2.391213 	 1.185461 	 -0.260843 	 5.108544 	 -1.364355 	 1.032227 	 -0.071900 	 -7.475800 	 0.000018 	 0.118867 	 0.859704 	 40.546933 	 0.414106 	 0.510552 	 1.749357 	 6.842746 	 7.770802 	 1069 
24.072617 	 -2.306445 	 1.207659 	 -0.261939 	 5.071208 	 -1.359364 	 1.209505 	 0.036953 	 -10.922722 	 0.425805 	 0.567693 	 10.211303 	 101.197492 	 0.361291 	 0.408970 	 1.760739 	 6.993364 	 7.875576 	 1070 
24.133015 	 -2.221027 	 1.233494 	 -0.266398 	 5.022898 	 -1.368835 	 1.392230 	 0.170499 	 -6.089954 	 0.035272 	 0.298188 	 1.281036 	 2.503152 	 0.348877 	 0.367798 	 1.644918 	 5.738554 	 7.896583 	 1071 
24.191069 	 -2.135072 	 1.262983 	 -0.274293 	 4.968866 	 -1.394669 	 1.574957 	 0.183509 	 -3.249496 	 0.019075 	 0.150487 	 0.421312 	 3.461533 	 0.270499 	 0.354896 	 1.396889 	 5.090488 	 7.965426 	 1072 
24.246765 	 -2.048618 	 1.296126 	 -0.285598 	 4.911104 	 -1.436920 	 1.757683 	 0.127574 	 -3.666024 	 0.089848 	 0.058834 	 2.112328 	 50.365723 	 0.447264 	 0.401280 	 2.301599 	 5.871357 	 8.116115 	 1073 
24.300106 	 -1.961684 	 1.332925 	 -0.300295 	 4.850571 	 -1.495289 	 1.940321 	 0.010405 	 -4.237061 	 0.071892 	 0.025884 	 1.232511 	 205.839092 	 0.286942 	 0.293653 	 1.490614 	 5.783992 	 8.216513 	 1074 
24.351110 	 -1.874270 	 1.373319 	 -0.318441 	 4.785499 	 -1.569423 	 2.115524 	 0.003489 	 -4.526550 	 0.037575 	 0.023653 	 0.441475 	 197.143293 	 0.271312 	 0.283427 	 1.425528 	 5.392384 	 8.303499 	 1075 
24.399807 	 -1.786429 	 1.416801 	 -0.340948 	 4.714934 	 -1.662066 	 2.205572 	 -0.068967 	 -2.562739 	 0.001152 	 0.040900 	 0.255092 	 146.016285 	 0.320740 	 0.417564 	 1.739322 	 5.701158 	 8.432181 	 1076 
24.446857 	 -1.698329 	 1.456306 	 -0.374122 	 4.640308 	 -1.807787 	 1.505878 	 -0.303733 	 -2.283615 	 3.162627 	 4.708989 	 61.972070 	 667.226397 	 0.472142 	 0.824287 	 1.882716 	 6.207484 	 8.571836 	 1077 
24.493525 	 -1.610414 	 1.477769 	 -0.393131 	 4.586292 	 -1.899157 	 0.597929 	 -0.344416 	 -2.600168 	 2.650265 	 4.640035 	 49.068988 	 1583.001747 	 0.545977 	 0.962754 	 2.068640 	 4.197236 	 8.552609 	 1078 
24.539108 	 -1.522509 	 1.488491 	 -0.383657 	 4.571910 	 -1.852478 	 0.605919 	 -0.085270 	 -2.035371 	 0.180511 	 3.420382 	 2.165034 	 23.168592 	 0.604258 	 0.522930 	 2.207002 	 4.236017 	 8.605610 	 1079 
24.582296 	 -1.434316 	 1.502254 	 -0.373756 	 4.546692 	 -1.788777 	 0.788644 	 0.056391 	 -3.219898 	 0.540656 	 3.793895 	 12.152356 	 0.025837 	 1.086733 	 0.448405 	 4.332322 	 4.786089 	 8.693352 	 1080 
24.622955 	 -1.346042 	 1.519671 	 -0.367341 	 4.505258 	 -1.738085 	 0.971371 	 0.323186 	 -1.950935 	 0.016123 	 3.538851 	 0.074479 	 145.838519 	 0.335342 	 0.959066 	 2.644414 	 7.945167 	 8.951701 	 1081 
24.661005 	 -1.257937 	 1.540743 	 -0.364324 	 4.450504 	 -1.700181 	 1.154102 	 0.301811 	 -5.692368 	 0.020178 	 1.378228 	 0.141848 	 95.006550 	 0.242428 	 0.687938 	 1.910221 	 7.554177 	 8.988582 	 1082 
24.696421 	 -1.170145 	 1.565470 	 -0.364644 	 4.388009 	 -1.676572 	 1.336834 	 0.366915 	 -4.561470 	 0.030132 	 1.121053 	 0.007269 	 116.881025 	 1.001058 	 2.072693 	 5.954510 	 9.187560 	 9.214964 	 1083 
24.729204 	 -1.082756 	 1.593851 	 -0.368254 	 4.320416 	 -1.667181 	 1.519567 	 0.364528 	 -1.290219 	 0.036158 	 0.748080 	 0.002610 	 95.710297 	 0.941612 	 2.032142 	 5.674052 	 9.889653 	 9.352174 	 1084 
24.759378 	 -0.995780 	 1.625887 	 -0.375126 	 4.253160 	 -1.673265 	 1.702299 	 0.269912 	 3.278982 	 0.038488 	 0.413180 	 0.001694 	 30.401455 	 0.196804 	 0.511939 	 1.538921 	 6.927455 	 9.155101 	 1085 
24.786997 	 -0.909146 	 1.661578 	 -0.385255 	 4.186125 	 -1.694679 	 1.885027 	 0.171607 	 1.268291 	 0.035911 	 0.235659 	 0.018160 	 0.034532 	 0.257653 	 0.384913 	 1.665887 	 5.115499 	 9.112875 	 1086 
24.812080 	 -0.822838 	 1.700923 	 -0.398619 	 4.116387 	 -1.729474 	 2.067753 	 0.121687 	 3.746654 	 0.071114 	 0.188592 	 0.568904 	 17.311377 	 0.520043 	 0.537532 	 3.132570 	 6.305974 	 9.250772 	 1087 
24.834654 	 -0.736828 	 1.743922 	 -0.415193 	 4.047752 	 -1.778546 	 2.250477 	 -0.001678 	 9.702855 	 0.034202 	 0.373570 	 1.244652 	 96.829841 	 0.191195 	 0.285116 	 0.912289 	 6.261692 	 9.306610 	 1088 
24.854979 	 -0.650955 	 1.788407 	 -0.443937 	 3.980454 	 -1.878101 	 1.930686 	 -0.263442 	 12.631797 	 1.009967 	 0.715299 	 15.414656 	 14.546120 	 0.438753 	 0.729229 	 1.876131 	 8.461817 	 9.529704 	 1089 
24.874664 	 -0.565035 	 1.818654 	 -0.471575 	 3.924660 	 -1.994238 	 1.011552 	 -0.382117 	 13.524522 	 4.285004 	 5.022061 	 81.509643 	 1480.141039 	 0.607972 	 1.012430 	 1.413590 	 6.248611 	 9.408397 	 1090 
24.894072 	 -0.479168 	 1.830836 	 -0.480631 	 3.897395 	 -2.032355 	 0.114107 	 -0.491475 	 12.934968 	 3.993628 	 5.580698 	 52.556202 	 1359.616375 	 0.594135 	 0.955688 	 1.758759 	 5.419023 	 9.371439 	 1091 
24.912827 	 -0.393448 	 1.828373 	 -0.461980 	 3.917162 	 -1.962802 	 -0.208139 	 -0.392738 	 11.478686 	 0.074641 	 0.438506 	 0.816338 	 157.696170 	 0.381519 	 0.621643 	 1.243202 	 5.216976 	 9.328548 	 1092 
24.929523 	 -0.307777 	 1.825468 	 -0.432186 	 3.948957 	 -1.834120 	 -0.050243 	 -0.266723 	 8.300116 	 0.991596 	 6.495909 	 20.551346 	 42.315919 	 0.491051 	 0.869985 	 1.812895 	 5.690138 	 9.312622 	 1093 
24.943787 	 -0.222255 	 1.826108 	 -0.405556 	 3.968603 	 -1.715017 	 0.132486 	 -0.197646 	 8.278837 	 1.180472 	 5.941956 	 23.336632 	 36.103057 	 0.569551 	 1.026284 	 1.980849 	 5.455531 	 9.263423 	 1094 
24.955635 	 -0.136972 	 1.830402 	 -0.382685 	 3.977617 	 -1.610762 	 0.315211 	 -0.062324 	 9.003444 	 0.363046 	 7.014623 	 5.236699 	 0.098989 	 0.773367 	 0.629261 	 3.683725 	 5.729846 	 9.251922 	 1095 
24.965090 	 -0.052044 	 1.838351 	 -0.363495 	 3.976237 	 -1.520748 	 0.497936 	 0.054954 	 11.423296 	 0.783400 	 7.591900 	 10.532302 	 24.523641 	 1.403242 	 0.619684 	 5.586676 	 6.722225 	 9.296784 	 1096 
24.972183 	 0.032449 	 1.849954 	 -0.347930 	 3.969953 	 -1.446346 	 0.680660 	 0.067683 	 16.055931 	 0.826490 	 6.389156 	 12.122740 	 12.366994 	 1.174953 	 0.599788 	 4.615391 	 6.934107 	 9.281008 	 1097 
24.976942 	 0.116517 	 1.865212 	 -0.335970 	 3.959959 	 -1.387918 	 0.863385 	 0.136003 	 16.574890 	 0.290404 	 7.331622 	 4.900629 	 29.025035 	 0.568770 	 0.466070 	 2.425911 	 6.749222 	 9.235832 	 1098 
24.979389 	 0.200102 	 1.884124 	 -0.327574 	 3.943211 	 -1.343624 	 1.046111 	 0.182445 	 17.008942 	 0.210819 	 6.409035 	 2.505118 	 31.728311 	 0.261383 	 0.364869 	 1.475909 	 6.190489 	 9.176419 	 1099 
24.979548 	 0.283131 	 1.906691 	 -0.322701 	 3.922954 	 -1.313921 	 1.228837 	 0.192811 	 21.183870 	 0.218635 	 5.766078 	 1.979526 	 21.138271 	 0.234252 	 0.366281 	 1.397221 	 6.071692 	 9.148766 	 1100 
24.977438 	 0.365580 	 1.932912 	 -0.321330 	 3.897108 	 -1.298163 	 1.411565 	 0.261573 	 17.674753 	 0.212409 	 5.639312 	 0.747464 	 54.720547 	 0.256376 	 0.468313 	 1.509690 	 8.051979 	 9.271175 	 1101 
24.973082 	 0.447311 	 1.962788 	 -0.323400 	 3.863072 	 -1.294436 	 1.594294 	 0.259320 	 17.433378 	 0.221978 	 4.060493 	 0.737072 	 35.690723 	 0.242895 	 0.473201 	 1.473729 	 7.644193 	 9.226149 	 1102 
24.966497 	 0.528240 	 1.996318 	 -0.328867 	 3.826644 	 -1.304132 	 1.777022 	 0.189572 	 18.879704 	 0.237896 	 3.070168 	 1.241498 	 0.653450 	 0.230080 	 0.391940 	 1.448200 	 5.542553 	 9.075612 	 1103 
24.957695 	 0.608395 	 2.033503 	 -0.337754 	 3.793093 	 -1.328730 	 1.958548 	 0.003423 	 20.422836 	 0.161140 	 2.215627 	 2.881034 	 199.644575 	 0.296833 	 0.323382 	 1.346896 	 8.814379 	 9.296180 	 1104 
24.946814 	 0.687969 	 2.072711 	 -0.355290 	 3.763703 	 -1.387873 	 1.847902 	 -0.109578 	 22.657789 	 0.072239 	 1.072148 	 1.262596 	 10.055249 	 0.259343 	 0.520607 	 0.969356 	 8.100436 	 9.217650 	 1105 
24.934746 	 0.767420 	 2.103827 	 -0.379264 	 3.737251 	 -1.481593 	 1.115049 	 -0.278688 	 22.458210 	 2.547016 	 0.140236 	 37.723299 	 780.799673 	 0.459876 	 0.800118 	 1.764991 	 7.370575 	 9.138057 	 1106 
24.922064 	 0.846910 	 2.120531 	 -0.382406 	 3.733691 	 -1.504664 	 0.650817 	 -0.259744 	 20.975515 	 0.372749 	 0.477158 	 7.789697 	 364.422028 	 0.451046 	 0.842310 	 1.644626 	 5.631185 	 8.977602 	 1107 
24.908155 	 0.926178 	 2.129613 	 -0.380524 	 3.736273 	 -1.495351 	 0.077540 	 -0.397296 	 20.499273 	 2.187196 	 0.613910 	 22.576816 	 458.415071 	 0.408514 	 0.552804 	 1.428206 	 4.720844 	 8.874502 	 1108 
24.893419 	 1.005281 	 2.126820 	 -0.360552 	 3.762933 	 -1.429859 	 -0.231292 	 -0.322528 	 19.388103 	 0.066608 	 0.989433 	 0.896543 	 134.896888 	 0.449786 	 0.623190 	 1.630543 	 4.816669 	 8.802128 	 1109 
24.876863 	 1.083951 	 2.123044 	 -0.329656 	 3.801647 	 -1.312436 	 -0.109662 	 -0.228163 	 22.702623 	 0.795558 	 6.153446 	 13.844653 	 40.699282 	 0.649981 	 1.186896 	 2.246711 	 5.135486 	 8.733420 	 1110 
24.858139 	 1.162084 	 2.122379 	 -0.301094 	 3.836435 	 -1.201588 	 0.056683 	 -0.197693 	 23.858004 	 0.952028 	 6.333450 	 16.846996 	 73.213111 	 0.776953 	 1.441133 	 2.551555 	 5.105023 	 8.650201 	 1111 
24.837282 	 1.239691 	 2.124637 	 -0.277204 	 3.866760 	 -1.108387 	 0.157336 	 -0.202197 	 24.149525 	 0.534251 	 5.056005 	 10.458433 	 46.387496 	 0.773515 	 1.359216 	 2.548138 	 4.943141 	 8.563030 	 1112 
24.814577 	 1.316889 	 2.126709 	 -0.260348 	 3.892527 	 -1.042421 	 -0.049898 	 -0.260483 	 24.193098 	 0.030292 	 1.737028 	 0.005109 	 38.450963 	 0.589323 	 0.851910 	 2.132622 	 4.332383 	 8.457007 	 1113 
24.790602 	 1.393900 	 2.121930 	 -0.241595 	 3.921646 	 -0.974846 	 -0.469578 	 -0.292473 	 25.465662 	 0.240950 	 0.887146 	 1.346596 	 270.393387 	 0.525233 	 0.615044 	 1.953618 	 4.427804 	 8.379826 	 1114 
24.765285 	 1.470727 	 2.111030 	 -0.209027 	 3.963546 	 -0.854885 	 -0.541198 	 -0.201355 	 25.124834 	 0.824854 	 5.069198 	 15.579472 	 10.214569 	 0.838474 	 1.031163 	 2.922798 	 5.540649 	 8.346824 	 1115 
24.738016 	 1.547155 	 2.101203 	 -0.173679 	 4.003267 	 -0.715834 	 -0.429831 	 -0.153825 	 23.247890 	 1.686619 	 4.105741 	 31.629869 	 28.539962 	 0.688349 	 0.885859 	 2.231081 	 5.238206 	 8.239307 	 1116 
24.708704 	 1.623091 	 2.093878 	 -0.140137 	 4.036856 	 -0.582374 	 -0.275334 	 -0.060819 	 24.470036 	 1.981713 	 2.203068 	 33.943208 	 40.922522 	 0.738702 	 1.013278 	 2.420002 	 4.337127 	 8.113014 	 1117 
24.677299 	 1.698453 	 2.090025 	 -0.109773 	 4.064895 	 -0.459469 	 -0.089795 	 0.016084 	 26.058058 	 1.955379 	 1.285719 	 30.763612 	 37.185969 	 0.446408 	 0.634325 	 1.938455 	 3.706732 	 8.007809 	 1118 
24.643810 	 1.773192 	 2.089958 	 -0.083553 	 4.087083 	 -0.352124 	 0.103720 	 0.122450 	 26.276854 	 1.026833 	 1.167559 	 16.601033 	 5.039530 	 0.711372 	 0.614387 	 2.754881 	 4.012557 	 7.949127 	 1119 
24.608295 	 1.847231 	 2.093827 	 -0.061610 	 4.103354 	 -0.261284 	 0.304233 	 0.211726 	 27.142960 	 0.107111 	 1.647988 	 1.289397 	 0.202866 	 0.511671 	 0.771987 	 2.242204 	 4.704249 	 7.911306 	 1120 
24.570803 	 1.920502 	 2.101745 	 -0.043910 	 4.116982 	 -0.187360 	 0.508068 	 0.241873 	 28.734310 	 0.069125 	 1.488376 	 0.689852 	 0.036026 	 0.443816 	 0.792710 	 1.839413 	 4.740421 	 7.849283 	 1121 
24.531343 	 1.992981 	 2.113733 	 -0.030318 	 4.131760 	 -0.130129 	 0.710308 	 0.212675 	 29.950916 	 0.060613 	 1.069765 	 0.920985 	 11.558858 	 0.384272 	 0.567600 	 1.501278 	 4.221211 	 7.763758 	 1122 
24.489897 	 2.064673 	 2.129722 	 -0.020665 	 4.148617 	 -0.088995 	 0.907322 	 0.229302 	 31.887148 	 0.028556 	 1.416980 	 0.377877 	 16.052314 	 0.411526 	 0.615717 	 1.541278 	 4.319071 	 7.707403 	 1123 
24.446451 	 2.135558 	 2.149594 	 -0.014805 	 4.165749 	 -0.063395 	 1.097914 	 0.280310 	 33.550072 	 0.024622 	 2.265767 	 0.171111 	 8.002417 	 0.759424 	 1.168609 	 2.719765 	 4.870015 	 7.677505 	 1124 
24.401009 	 2.205584 	 2.173228 	 -0.012657 	 4.183551 	 -0.053126 	 1.283244 	 0.258610 	 34.843037 	 0.000121 	 2.011939 	 0.001046 	 24.068510 	 0.646127 	 0.909894 	 2.491990 	 4.608601 	 7.607863 	 1125 
24.353577 	 2.274738 	 2.200372 	 -0.014919 	 4.204805 	 -0.060621 	 1.425776 	 0.208842 	 35.682434 	 0.052815 	 1.879176 	 0.657504 	 40.878065 	 0.559816 	 0.624070 	 2.379612 	 4.510501 	 7.546852 	 1126 
24.304434 	 2.343340 	 2.226146 	 -0.029420 	 4.237036 	 -0.117560 	 0.927618 	 0.029317 	 35.967503 	 0.418948 	 1.568157 	 5.392773 	 398.749731 	 0.245897 	 0.266102 	 1.297557 	 3.614248 	 7.446157 	 1127 
24.254255 	 2.412055 	 2.240287 	 -0.029080 	 4.270106 	 -0.127871 	 0.634581 	 0.101756 	 37.862656 	 0.001088 	 1.995250 	 0.517357 	 244.434969 	 0.283307 	 0.275488 	 1.143380 	 2.973644 	 7.360391 	 1128 
24.202354 	 2.480251 	 2.254091 	 -0.020028 	 4.299786 	 -0.089682 	 0.774671 	 0.154987 	 37.823807 	 0.086201 	 2.105737 	 1.526601 	 17.457564 	 0.355266 	 0.414160 	 1.443267 	 3.367742 	 7.312399 	 1129 
24.148525 	 2.547642 	 2.271185 	 -0.013287 	 4.326356 	 -0.059749 	 0.953390 	 0.189883 	 36.579830 	 0.035802 	 2.199614 	 0.688729 	 31.154066 	 0.359435 	 0.500296 	 1.482922 	 3.612064 	 7.264593 	 1130 
24.092783 	 2.614132 	 2.291583 	 -0.010731 	 4.352858 	 -0.046772 	 1.074640 	 0.161953 	 36.508125 	 0.004752 	 1.788979 	 0.185242 	 26.713865 	 0.363376 	 0.446835 	 1.539710 	 3.483056 	 7.206352 	 1131 
24.035233 	 2.679806 	 2.313323 	 -0.011478 	 4.382037 	 -0.049761 	 1.097759 	 0.159278 	 37.890923 	 0.006375 	 2.151454 	 0.080101 	 0.272528 	 0.376936 	 0.457626 	 1.614039 	 3.467500 	 7.152702 	 1132 
23.975958 	 2.744761 	 2.334735 	 -0.014597 	 4.415490 	 -0.062624 	 0.994687 	 0.115332 	 40.940941 	 0.019859 	 2.184469 	 0.257831 	 17.441237 	 0.298310 	 0.330987 	 1.305077 	 3.158241 	 7.087750 	 1133 
23.915068 	 2.809184 	 2.353549 	 -0.015184 	 4.451782 	 -0.068121 	 0.914867 	 0.130507 	 43.067169 	 0.002108 	 2.796168 	 0.097068 	 20.038171 	 0.318028 	 0.378299 	 1.371527 	 3.138416 	 7.032408 	 1134 
23.852472 	 2.872996 	 2.371272 	 -0.015621 	 4.491070 	 -0.069474 	 0.810546 	 0.090771 	 45.770741 	 0.000121 	 2.828068 	 0.016207 	 18.571162 	 0.238574 	 0.275316 	 1.106134 	 2.918753 	 6.970176 	 1135 
23.788334 	 2.936442 	 2.385139 	 -0.017215 	 4.533629 	 -0.077525 	 0.523882 	 0.041159 	 44.182884 	 0.001344 	 3.021047 	 0.014482 	 165.400577 	 0.187987 	 0.231598 	 0.956767 	 2.678552 	 6.906681 	 1136 
23.722788 	 2.999642 	 2.395040 	 -0.010905 	 4.573791 	 -0.053808 	 0.560493 	 0.124409 	 44.981190 	 0.076585 	 3.189648 	 0.846517 	 0.578447 	 0.259031 	 0.329606 	 1.275216 	 2.906808 	 6.858577 	 1137 
23.655512 	 3.062123 	 2.408171 	 -0.003953 	 4.611378 	 -0.020692 	 0.769767 	 0.154920 	 46.289394 	 0.116841 	 3.157345 	 2.371314 	 59.720244 	 0.287137 	 0.442841 	 1.385473 	 3.159619 	 6.815070 	 1138 
23.586420 	 3.123721 	 2.425261 	 -0.000434 	 4.648793 	 -0.002978 	 0.952681 	 0.175326 	 46.533665 	 0.055950 	 3.521824 	 1.197857 	 43.640071 	 0.323163 	 0.524051 	 1.550870 	 3.359821 	 6.772974 	 1139 
23.515491 	 3.184368 	 2.445698 	 -0.000167 	 4.688296 	 -0.000267 	 1.097576 	 0.181255 	 51.387192 	 0.019439 	 4.078955 	 0.489449 	 28.883605 	 0.385067 	 0.593592 	 1.869775 	 3.605578 	 6.734384 	 1140 
23.442753 	 3.244179 	 2.467247 	 -0.006564 	 4.735195 	 -0.026348 	 0.933876 	 0.085119 	 51.482864 	 0.046870 	 4.119995 	 0.515525 	 35.730227 	 0.261122 	 0.303489 	 1.333089 	 3.249199 	 6.670877 	 1141 
23.368586 	 3.303804 	 2.481851 	 -0.013126 	 4.785592 	 -0.060997 	 0.494391 	 0.031730 	 51.850399 	 0.064629 	 4.422317 	 1.584209 	 402.963439 	 0.203754 	 0.253675 	 1.082339 	 2.948049 	 6.608847 	 1142 
23.293087 	 3.363364 	 2.490585 	 -0.009192 	 4.834390 	 -0.047657 	 0.473106 	 0.093387 	 52.097656 	 0.032165 	 4.428946 	 0.234266 	 7.660873 	 0.232436 	 0.289509 	 1.249264 	 3.034523 	 6.559962 	 1143 
23.215944 	 3.422345 	 2.501671 	 -0.003613 	 4.880472 	 -0.019756 	 0.652280 	 0.121157 	 51.656940 	 0.087019 	 4.125064 	 1.874125 	 49.176209 	 0.254557 	 0.356992 	 1.354170 	 3.324622 	 6.520636 	 1144 
23.137060 	 3.480507 	 2.516616 	 0.000182 	 4.924495 	 -0.000473 	 0.876924 	 0.193474 	 54.109848 	 0.082184 	 5.005622 	 1.733280 	 47.300324 	 0.316060 	 0.588002 	 1.608468 	 3.965466 	 6.498939 	 1145 
23.056345 	 3.537623 	 2.536142 	 0.000459 	 4.968455 	 0.003192 	 1.078994 	 0.176183 	 54.482704 	 0.052902 	 4.698153 	 1.468879 	 68.685956 	 0.353099 	 0.565894 	 1.829174 	 4.280030 	 6.469175 	 1146 
22.973795 	 3.593686 	 2.558588 	 -0.003783 	 5.016362 	 -0.016050 	 1.145188 	 0.148723 	 57.298382 	 0.000339 	 5.138375 	 0.043198 	 14.047553 	 0.387820 	 0.504746 	 1.999153 	 4.591533 	 6.440129 	 1147 
22.889481 	 3.648948 	 2.580215 	 -0.012156 	 5.071071 	 -0.056929 	 0.930298 	 0.079370 	 60.456985 	 0.073850 	 5.898814 	 1.401361 	 59.339024 	 0.278858 	 0.347643 	 1.460083 	 4.343349 	 6.382395 	 1148 
22.803593 	 3.703892 	 2.595598 	 -0.017829 	 5.129347 	 -0.089826 	 0.588862 	 0.042974 	 61.152843 	 0.039285 	 6.446470 	 1.198611 	 217.303241 	 0.222675 	 0.298245 	 1.191095 	 3.986039 	 6.319795 	 1149 
22.716202 	 3.758662 	 2.604848 	 -0.018567 	 5.188567 	 -0.096603 	 0.319402 	 0.015000 	 61.615173 	 0.000007 	 6.495266 	 0.000384 	 135.370430 	 0.193874 	 0.270619 	 1.041669 	 3.822962 	 6.265402 	 1150 
22.627352 	 3.813317 	 2.610100 	 -0.014843 	 5.246461 	 -0.080420 	 0.243795 	 0.031628 	 57.836708 	 0.026207 	 6.222159 	 0.486692 	 14.543388 	 0.191035 	 0.254534 	 1.035888 	 3.671335 	 6.212540 	 1151 
22.537035 	 3.867725 	 2.615006 	 -0.011020 	 5.301868 	 -0.059933 	 0.233382 	 0.024371 	 56.741550 	 0.035550 	 5.616275 	 1.081092 	 0.009089 	 0.182286 	 0.247938 	 0.985061 	 3.696475 	 6.167879 	 1152 
22.445330 	 3.921957 	 2.619672 	 -0.007621 	 5.357420 	 -0.042659 	 0.251885 	 0.037562 	 58.214851 	 0.023345 	 5.658847 	 0.570084 	 0.323209 	 0.189836 	 0.256339 	 1.029396 	 3.792468 	 6.125856 	 1153 
22.352190 	 3.975933 	 2.625763 	 -0.003500 	 5.412719 	 -0.021129 	 0.395097 	 0.076189 	 58.351570 	 0.034464 	 5.761262 	 0.771980 	 28.804352 	 0.212333 	 0.286612 	 1.159244 	 4.039100 	 6.090326 	 1154 
22.257565 	 4.029545 	 2.633577 	 -0.004949 	 5.469532 	 -0.024480 	 0.266157 	 0.001131 	 59.186333 	 0.000515 	 6.026643 	 0.182772 	 14.910287 	 0.184476 	 0.253550 	 0.988534 	 3.991740 	 6.042457 	 1155 
22.161695 	 4.083325 	 2.637702 	 -0.003615 	 5.528631 	 -0.022278 	 0.245241 	 0.052830 	 62.769947 	 0.000770 	 6.595130 	 0.031322 	 6.994425 	 0.202683 	 0.284714 	 1.102140 	 4.048186 	 5.997049 	 1156 
22.064363 	 4.136914 	 2.644190 	 -0.000642 	 5.587725 	 -0.004631 	 0.409506 	 0.068205 	 61.378571 	 0.025208 	 6.724633 	 0.785308 	 50.229671 	 0.207975 	 0.296078 	 1.123319 	 4.203448 	 5.955910 	 1157 
21.965466 	 4.190048 	 2.654063 	 0.001405 	 5.644192 	 0.006970 	 0.618739 	 0.118845 	 60.934105 	 0.024669 	 6.495753 	 0.615080 	 58.203578 	 0.231213 	 0.332488 	 1.264551 	 4.664569 	 5.931270 	 1158 
21.864889 	 4.242354 	 2.668723 	 0.001685 	 5.696954 	 0.010188 	 0.872040 	 0.160880 	 59.773712 	 0.042287 	 6.254919 	 1.275238 	 83.228788 	 0.249754 	 0.341139 	 1.364501 	 5.238729 	 5.918139 	 1159 
21.762575 	 4.293544 	 2.688165 	 -0.001542 	 5.749478 	 -0.006034 	 1.078495 	 0.160432 	 63.435703 	 0.025119 	 6.361601 	 0.833051 	 80.207953 	 0.298488 	 0.357088 	 1.631033 	 6.003816 	 5.921868 	 1160 
21.658476 	 4.343505 	 2.711226 	 -0.007733 	 5.802010 	 -0.040633 	 1.245524 	 0.181247 	 61.678600 	 0.020070 	 7.332113 	 0.534710 	 45.828427 	 0.301518 	 0.376805 	 1.667635 	 6.390148 	 5.908115 	 1161 
21.552660 	 4.392326 	 2.734966 	 -0.022015 	 5.857105 	 -0.118618 	 0.891011 	 0.000520 	 58.549164 	 0.180231 	 6.516384 	 3.996175 	 65.952070 	 0.259882 	 0.363975 	 1.445605 	 6.081219 	 5.850923 	 1162 
21.445612 	 4.441177 	 2.745535 	 -0.031629 	 5.909791 	 -0.184713 	 0.121728 	 -0.061026 	 54.090157 	 0.152763 	 5.669421 	 6.701932 	 1114.445786 	 0.211071 	 0.394380 	 1.133643 	 4.705798 	 5.739604 	 1163 
21.337542 	 4.490290 	 2.744525 	 -0.026530 	 5.960525 	 -0.163712 	 -0.104743 	 -0.010052 	 49.353519 	 0.014376 	 5.177948 	 0.158321 	 145.207340 	 0.187983 	 0.266786 	 0.996776 	 3.770509 	 5.663229 	 1164 
21.228245 	 4.539036 	 2.744341 	 -0.016493 	 6.008218 	 -0.104572 	 0.148646 	 0.062350 	 49.872643 	 0.178413 	 4.739457 	 5.629391 	 79.398812 	 0.208658 	 0.260476 	 1.110964 	 3.868830 	 5.632471 	 1165 
21.117569 	 4.586883 	 2.750410 	 -0.009449 	 6.052269 	 -0.060157 	 0.494051 	 0.136646 	 50.907631 	 0.130986 	 4.658391 	 4.482257 	 128.498022 	 0.204425 	 0.280313 	 1.118791 	 4.349966 	 5.620640 	 1166 
21.005449 	 4.633495 	 2.763170 	 -0.007246 	 6.093760 	 -0.044152 	 0.802967 	 0.172917 	 51.604771 	 0.076860 	 4.714733 	 2.764469 	 88.978226 	 0.201517 	 0.291568 	 1.122263 	 4.832598 	 5.613981 	 1167 
20.891859 	 4.678673 	 2.781551 	 -0.009737 	 6.134562 	 -0.056937 	 1.046533 	 0.159544 	 51.248531 	 0.039848 	 4.570153 	 1.363157 	 95.166323 	 0.243247 	 0.301888 	 1.359328 	 5.504252 	 5.622075 	 1168 
20.776808 	 4.722390 	 2.803337 	 -0.017953 	 6.176818 	 -0.103950 	 1.051843 	 0.075952 	 47.427650 	 0.020795 	 4.185373 	 0.366253 	 28.933882 	 0.242010 	 0.318490 	 1.310428 	 5.407418 	 5.590445 	 1169 
20.660559 	 4.765439 	 2.818234 	 -0.031539 	 6.218389 	 -0.190341 	 0.257193 	 -0.154197 	 46.732525 	 0.042856 	 3.090148 	 4.481293 	 843.995603 	 0.470687 	 0.584001 	 2.835576 	 6.396490 	 5.626573 	 1170 
20.543631 	 4.808986 	 2.815834 	 -0.033281 	 6.256992 	 -0.210538 	 -0.507960 	 -0.121699 	 45.124516 	 0.044690 	 2.418056 	 2.399334 	 1282.507249 	 0.264660 	 0.526543 	 1.385174 	 4.930523 	 5.515143 	 1171 
20.426088 	 4.853231 	 2.804465 	 -0.021930 	 6.302365 	 -0.147247 	 -0.451891 	 -0.014655 	 44.328941 	 0.091322 	 4.254841 	 2.767284 	 1.607060 	 0.258664 	 0.312864 	 1.360221 	 3.964132 	 5.441928 	 1172 
20.307573 	 4.897362 	 2.799185 	 -0.010506 	 6.345856 	 -0.072235 	 -0.049621 	 0.031188 	 43.653259 	 0.251587 	 4.030148 	 10.560721 	 277.003786 	 0.237672 	 0.293283 	 1.256286 	 3.727185 	 5.403533 	 1173 
20.187973 	 4.940896 	 2.801602 	 -0.003701 	 6.384618 	 -0.026786 	 0.334302 	 0.099375 	 41.130489 	 0.157771 	 3.616735 	 6.034042 	 206.937218 	 0.222347 	 0.295793 	 1.181756 	 3.931171 	 5.385176 	 1174 
20.067230 	 4.983400 	 2.811438 	 -0.001674 	 6.419489 	 -0.010608 	 0.663794 	 0.120268 	 40.934628 	 0.076468 	 3.080415 	 3.194060 	 175.985429 	 0.213215 	 0.296996 	 1.182446 	 4.360096 	 5.379857 	 1175 
19.945320 	 5.024624 	 2.826869 	 -0.004283 	 6.452132 	 -0.024840 	 0.881936 	 0.120526 	 37.000599 	 0.018921 	 2.841145 	 0.795070 	 98.712046 	 0.222556 	 0.290455 	 1.258785 	 4.740652 	 5.376344 	 1176 
19.822351 	 5.064748 	 2.842619 	 -0.015091 	 6.486449 	 -0.089986 	 0.465449 	 -0.047747 	 37.032017 	 0.095787 	 2.665671 	 3.084573 	 178.891242 	 0.328380 	 0.410526 	 1.809349 	 4.903869 	 5.364054 	 1177 
19.698595 	 5.104629 	 2.849821 	 -0.013882 	 6.514344 	 -0.093452 	 0.472404 	 0.180023 	 27.967134 	 0.000502 	 3.179114 	 0.247316 	 94.916022 	 0.212815 	 0.286091 	 1.106259 	 4.132988 	 5.310461 	 1178 
19.573950 	 5.143106 	 2.862158 	 -0.012159 	 6.531239 	 -0.079015 	 0.781078 	 0.148811 	 26.486006 	 0.083282 	 1.234931 	 3.382199 	 112.922618 	 0.196172 	 0.288256 	 1.092629 	 4.422001 	 5.311656 	 1179 
19.448439 	 5.179874 	 2.880018 	 -0.015225 	 6.548047 	 -0.096456 	 1.017494 	 0.147803 	 26.724365 	 0.032316 	 1.319887 	 1.126876 	 91.556922 	 0.223974 	 0.313206 	 1.267542 	 4.996437 	 5.328603 	 1180 
19.322058 	 5.214829 	 2.902264 	 -0.021822 	 6.563894 	 -0.137873 	 1.228463 	 0.217394 	 30.891678 	 0.019199 	 2.358318 	 0.367499 	 12.719416 	 0.205440 	 0.343627 	 1.146767 	 5.831290 	 5.364525 	 1181 
19.194824 	 5.247857 	 2.928481 	 -0.032497 	 6.578142 	 -0.204924 	 1.375284 	 0.110794 	 24.499344 	 0.005630 	 1.116469 	 0.267655 	 176.415987 	 0.342555 	 0.445164 	 1.835307 	 5.894199 	 5.361652 	 1182 
19.066813 	 5.279021 	 2.956853 	 -0.045209 	 6.586195 	 -0.289072 	 1.509516 	 0.232136 	 24.132790 	 0.000672 	 2.521970 	 0.195630 	 1.117220 	 0.226733 	 0.387442 	 1.266634 	 6.805792 	 5.414710 	 1183 
18.938150 	 5.308381 	 2.986053 	 -0.066133 	 6.593822 	 -0.420882 	 1.089475 	 -0.121762 	 21.827888 	 0.365991 	 0.708176 	 16.555453 	 21.744764 	 0.818505 	 1.373597 	 4.061861 	 8.563146 	 5.555275 	 1184 
18.809076 	 5.337430 	 2.999039 	 -0.077170 	 6.603905 	 -0.511156 	 0.213713 	 -0.060931 	 19.484724 	 0.295559 	 0.653201 	 17.077763 	 1578.314371 	 0.340051 	 0.811687 	 1.598644 	 4.671637 	 5.285356 	 1185 
18.679554 	 5.365895 	 2.999703 	 -0.070545 	 6.623274 	 -0.474165 	 -0.182914 	 -0.086361 	 20.942705 	 0.049966 	 1.025025 	 2.502913 	 315.478521 	 0.393291 	 1.011825 	 1.783528 	 4.516806 	 5.269386 	 1186 
18.549505 	 5.393602 	 2.992725 	 -0.058572 	 6.648497 	 -0.398720 	 -0.541513 	 -0.106933 	 25.828474 	 0.122545 	 1.062718 	 7.281372 	 308.133873 	 0.400713 	 0.987300 	 2.034900 	 4.749260 	 5.268309 	 1187 
18.418867 	 5.420786 	 2.981277 	 -0.041165 	 6.682106 	 -0.287156 	 -0.496332 	 -0.035889 	 33.222912 	 0.328374 	 2.510614 	 16.443491 	 0.745462 	 0.412432 	 0.497569 	 2.114783 	 4.128528 	 5.223919 	 1188 
18.287489 	 5.447352 	 2.971899 	 -0.029782 	 6.715983 	 -0.204875 	 -0.563285 	 -0.102816 	 31.936890 	 0.130723 	 2.242831 	 9.804231 	 8.320186 	 0.347162 	 0.618504 	 1.942852 	 4.551341 	 5.225241 	 1189 
18.155581 	 5.474376 	 2.957809 	 -0.022377 	 6.747789 	 -0.156302 	 -0.866006 	 -0.135899 	 36.569626 	 0.000661 	 1.987018 	 0.108353 	 229.890278 	 0.392685 	 0.493961 	 2.396135 	 5.428913 	 5.253643 	 1190 
18.023201 	 5.502335 	 2.941743 	 -0.007923 	 6.784804 	 -0.064356 	 -0.520986 	 0.030932 	 36.669132 	 0.359905 	 3.381416 	 12.118481 	 81.259993 	 0.413354 	 0.421953 	 2.099146 	 4.356584 	 5.180567 	 1191 
17.890068 	 5.530144 	 2.936624 	 0.000923 	 6.818512 	 0.003819 	 -0.023651 	 0.016936 	 33.453976 	 0.269426 	 2.701043 	 14.608934 	 507.329825 	 0.338401 	 0.409541 	 1.921421 	 3.676772 	 5.134463 	 1192 
17.756199 	 5.557516 	 2.939500 	 0.004735 	 6.846329 	 0.030530 	 0.393879 	 0.132136 	 29.333965 	 0.115930 	 2.486743 	 4.248766 	 198.728786 	 0.299005 	 0.372254 	 1.541038 	 4.043325 	 5.132523 	 1193 
17.621613 	 5.583742 	 2.951308 	 0.004294 	 6.866818 	 0.031540 	 0.808370 	 0.214032 	 30.232981 	 0.035283 	 2.152600 	 1.642871 	 121.682483 	 0.256612 	 0.365001 	 1.318663 	 5.215140 	 5.175094 	 1194 
17.486319 	 5.608388 	 2.970238 	 -0.002013 	 6.889123 	 -0.007099 	 1.059601 	 0.106382 	 31.553844 	 0.010516 	 1.568784 	 0.611226 	 215.342743 	 0.311677 	 0.385102 	 1.849713 	 5.271300 	 5.167144 	 1195 
17.350264 	 5.631702 	 2.989656 	 -0.014762 	 6.916842 	 -0.093372 	 0.752714 	 0.019908 	 28.226299 	 0.135634 	 1.981037 	 5.736878 	 103.722541 	 0.365810 	 0.437099 	 2.286448 	 4.719695 	 5.126398 	 1196 
17.213551 	 5.654419 	 3.001039 	 -0.020861 	 6.941097 	 -0.143399 	 0.425080 	 0.021441 	 23.853367 	 0.022142 	 1.566311 	 1.938139 	 226.500464 	 0.349551 	 0.412967 	 2.049453 	 3.984000 	 5.081452 	 1197 
17.076239 	 5.676283 	 3.008920 	 -0.020551 	 6.961189 	 -0.143917 	 0.392241 	 0.038405 	 20.560722 	 0.030167 	 1.171960 	 1.064822 	 3.959943 	 0.336392 	 0.390739 	 1.939569 	 3.842207 	 5.065448 	 1198 
16.938391 	 5.697188 	 3.015150 	 -0.022639 	 6.980581 	 -0.156024 	 0.091284 	 -0.049250 	 21.893826 	 0.002636 	 0.973149 	 0.012416 	 145.215302 	 0.430323 	 0.604320 	 2.349920 	 4.044973 	 5.064719 	 1199 
16.800158 	 5.718089 	 3.011963 	 -0.022675 	 6.996892 	 -0.160242 	 -0.459119 	 -0.117239 	 16.361269 	 0.014972 	 0.641812 	 0.660795 	 652.275052 	 0.423894 	 0.602150 	 2.376969 	 4.559079 	 5.078403 	 1200 
16.661716 	 5.739615 	 3.000842 	 -0.014016 	 7.013550 	 -0.106949 	 -0.484041 	 -0.017310 	 17.284388 	 0.087191 	 0.706349 	 3.159349 	 32.580585 	 0.553438 	 0.530543 	 2.886660 	 3.890421 	 5.042372 	 1201 
16.522942 	 5.760935 	 2.996085 	 -0.002952 	 7.024621 	 -0.026319 	 0.085036 	 0.157552 	 11.202802 	 0.239631 	 0.927975 	 11.392763 	 292.427314 	 0.455970 	 0.381768 	 2.150689 	 4.099937 	 5.042352 	 1202 
16.383890 	 5.781120 	 3.002323 	 0.000864 	 7.026158 	 0.005541 	 0.562532 	 0.172703 	 9.851828 	 0.108652 	 0.285112 	 5.447722 	 230.601590 	 0.320865 	 0.374640 	 1.601363 	 4.301436 	 5.048296 	 1203 
16.244633 	 5.799758 	 3.016936 	 -0.001489 	 7.021851 	 -0.007170 	 0.917608 	 0.351104 	 9.155476 	 0.007421 	 0.526161 	 0.784270 	 5.570035 	 0.503884 	 1.071943 	 3.264427 	 6.440563 	 5.169563 	 1204 
16.105309 	 5.816564 	 3.037841 	 -0.008608 	 7.008767 	 -0.054048 	 1.188960 	 0.373891 	 4.341840 	 0.013093 	 0.124492 	 0.446895 	 2.309296 	 0.548786 	 1.024552 	 3.077890 	 7.545129 	 5.252552 	 1205 
15.966040 	 5.831350 	 3.063653 	 -0.019656 	 6.995063 	 -0.128657 	 1.407748 	 0.190332 	 4.305293 	 0.008422 	 0.029383 	 0.005152 	 72.707473 	 0.314014 	 0.497116 	 1.768793 	 6.744627 	 5.198628 	 1206 
15.826730 	 5.844252 	 3.091053 	 -0.038682 	 6.991901 	 -0.255197 	 1.062518 	 -0.035506 	 6.469292 	 0.454410 	 0.055263 	 19.051035 	 25.058000 	 0.531350 	 0.812838 	 2.950764 	 6.062344 	 5.160031 	 1207 
15.687308 	 5.856697 	 3.103877 	 -0.051192 	 6.991140 	 -0.354886 	 0.142733 	 -0.105232 	 6.831468 	 0.255274 	 0.008041 	 17.446855 	 1633.491608 	 0.572379 	 1.220910 	 2.784878 	 4.759537 	 5.090302 	 1208 
15.547843 	 5.869191 	 3.099426 	 -0.048331 	 6.994121 	 -0.343811 	 -0.629807 	 -0.154305 	 7.830588 	 0.012025 	 0.001606 	 0.652288 	 1344.897195 	 0.428314 	 0.681294 	 2.326267 	 5.272485 	 5.113023 	 1209 
15.408354 	 5.882116 	 3.082566 	 -0.035815 	 7.003755 	 -0.261470 	 -0.994147 	 -0.123079 	 11.131085 	 0.007505 	 0.150013 	 1.673919 	 435.838691 	 0.559308 	 0.673584 	 3.675515 	 5.404756 	 5.119289 	 1210 
15.268763 	 5.895696 	 3.062542 	 -0.020696 	 7.015995 	 -0.155325 	 -0.977853 	 -0.100238 	 8.884737 	 0.073021 	 0.372488 	 7.564159 	 8.415301 	 0.614699 	 0.633925 	 3.733575 	 4.981661 	 5.090968 	 1211 
15.129035 	 5.909670 	 3.047581 	 -0.003654 	 7.024069 	 -0.035388 	 -0.355205 	 0.126579 	 7.708585 	 0.581690 	 0.584884 	 23.612168 	 325.331096 	 0.503579 	 0.403547 	 2.357652 	 4.429337 	 5.055935 	 1212 
14.989192 	 5.922959 	 3.046553 	 0.004544 	 7.022308 	 0.028904 	 0.282441 	 0.293336 	 11.139256 	 0.003689 	 0.546639 	 2.110006 	 250.630559 	 0.496530 	 0.639987 	 3.377601 	 5.315997 	 5.102561 	 1213 
14.849292 	 5.935021 	 3.056539 	 0.005043 	 7.019974 	 0.037018 	 0.736390 	 0.243179 	 12.777029 	 0.017938 	 0.334435 	 1.213281 	 119.008192 	 0.308375 	 0.424524 	 1.606975 	 5.278091 	 5.096835 	 1214 
14.709280 	 5.945461 	 3.074400 	 -0.000099 	 7.020134 	 0.004418 	 1.066531 	 0.227609 	 12.623009 	 0.016868 	 0.539834 	 0.436258 	 61.882771 	 0.260409 	 0.422943 	 1.386183 	 6.010137 	 5.137623 	 1215 
14.569124 	 5.954036 	 3.097970 	 -0.010148 	 7.023085 	 -0.062133 	 1.271006 	 0.117466 	 13.286916 	 0.000177 	 0.219202 	 0.000310 	 194.047592 	 0.378793 	 0.440262 	 2.193898 	 5.701372 	 5.119554 	 1216 
14.428741 	 5.961254 	 3.118835 	 -0.028234 	 7.030909 	 -0.188118 	 0.578983 	 -0.117808 	 11.552110 	 0.225032 	 0.313841 	 15.803586 	 563.926000 	 0.978414 	 1.020172 	 5.039373 	 6.108832 	 5.150877 	 1217 
14.288178 	 5.968288 	 3.125154 	 -0.028798 	 7.037343 	 -0.207843 	 0.304685 	 0.116170 	 9.924287 	 0.001361 	 0.496322 	 0.651768 	 443.825051 	 0.330530 	 0.402871 	 1.684468 	 3.796998 	 5.021037 	 1218 
14.147471 	 5.973836 	 3.133897 	 -0.024669 	 7.039705 	 -0.174676 	 0.576301 	 0.078886 	 8.417213 	 0.179197 	 0.134020 	 9.055253 	 137.181397 	 0.309273 	 0.396217 	 1.768469 	 3.950207 	 5.025969 	 1219 
14.006644 	 5.977735 	 3.145599 	 -0.027520 	 7.045686 	 -0.190137 	 0.472506 	 -0.004195 	 10.723179 	 0.000107 	 0.172031 	 0.142824 	 2.873817 	 0.420797 	 0.537814 	 2.464654 	 4.167709 	 5.033536 	 1220 
13.865654 	 5.981005 	 3.149159 	 -0.031990 	 7.049024 	 -0.224941 	 -0.243435 	 -0.159869 	 4.537191 	 0.018130 	 0.085445 	 1.788538 	 904.411063 	 0.431519 	 0.586049 	 2.345815 	 5.206285 	 5.080467 	 1221 
13.724638 	 5.984597 	 3.140542 	 -0.022852 	 7.053187 	 -0.172071 	 -0.368982 	 0.026783 	 5.265052 	 0.156445 	 0.115957 	 4.026331 	 168.613835 	 0.488810 	 0.450991 	 2.514552 	 3.871914 	 5.018260 	 1222 
13.583543 	 5.987941 	 3.132765 	 -0.018258 	 7.056239 	 -0.130507 	 -0.630748 	 -0.244324 	 9.245736 	 0.030156 	 0.574588 	 2.912021 	 33.846493 	 0.402920 	 0.615725 	 2.193505 	 6.510474 	 5.153012 	 1223 
13.442445 	 5.992272 	 3.117820 	 -0.007957 	 7.061060 	 -0.068314 	 -0.584332 	 0.055859 	 6.743708 	 0.228914 	 0.216487 	 5.234290 	 72.377152 	 0.444994 	 0.447807 	 2.235969 	 4.397768 	 5.035226 	 1224 
13.301240 	 5.996422 	 3.112576 	 0.002998 	 7.066447 	 0.016730 	 0.091337 	 0.088292 	 11.798996 	 0.524654 	 0.265978 	 25.707852 	 735.340890 	 0.342812 	 0.403705 	 1.816828 	 3.679127 	 5.002479 	 1225 
13.159881 	 5.999599 	 3.118723 	 0.005075 	 7.073658 	 0.036530 	 0.528952 	 0.100248 	 11.346478 	 0.165130 	 0.371848 	 7.900556 	 337.979935 	 0.315089 	 0.403596 	 1.794655 	 3.913678 	 5.007736 	 1226 
13.018413 	 6.001426 	 3.132711 	 0.002506 	 7.070694 	 0.021116 	 0.900292 	 0.378212 	 6.175614 	 0.007602 	 0.515863 	 0.828003 	 3.471734 	 0.632649 	 1.221439 	 3.813895 	 6.700985 	 5.163629 	 1227 
12.877119 	 6.001492 	 3.153436 	 -0.004819 	 7.057527 	 -0.027492 	 1.187995 	 0.271911 	 2.632671 	 0.003476 	 0.149297 	 0.009844 	 20.920058 	 0.306215 	 0.570217 	 1.701812 	 6.919281 	 5.178442 	 1228 
12.736053 	 5.999704 	 3.178015 	 -0.020113 	 7.050680 	 -0.126455 	 1.008487 	 -0.035888 	 -1.537339 	 0.201662 	 0.004973 	 7.818202 	 8.374961 	 0.652185 	 0.751057 	 3.665404 	 5.898026 	 5.121906 	 1229 
12.595067 	 5.997461 	 3.189787 	 -0.033106 	 7.043455 	 -0.229191 	 0.095395 	 -0.111947 	 -1.159264 	 0.223234 	 0.054901 	 16.997704 	 1579.276273 	 0.596762 	 0.844935 	 3.073940 	 4.716815 	 5.060823 	 1230 
12.454174 	 5.995159 	 3.188734 	 -0.026102 	 7.040641 	 -0.191770 	 0.045196 	 0.109174 	 -0.353925 	 0.122693 	 0.058312 	 2.341330 	 133.581174 	 0.378157 	 0.384784 	 1.861176 	 3.774609 	 5.018831 	 1231 
12.313454 	 5.991453 	 3.193069 	 -0.018479 	 7.030367 	 -0.133338 	 0.415963 	 0.296662 	 2.322149 	 0.010387 	 0.411098 	 2.220578 	 4.501215 	 0.375876 	 0.763746 	 2.639994 	 5.369290 	 5.098790 	 1232 
12.173063 	 5.986007 	 3.204294 	 -0.016672 	 7.015802 	 -0.116660 	 0.728338 	 0.337091 	 5.034611 	 0.009872 	 0.124568 	 1.392441 	 0.584772 	 0.439942 	 1.100835 	 3.023271 	 5.962150 	 5.141059 	 1233 
12.033050 	 5.978683 	 3.221276 	 -0.019643 	 7.000983 	 -0.134144 	 0.988055 	 0.244304 	 0.689154 	 0.012958 	 0.131623 	 0.464762 	 3.912877 	 0.242800 	 0.460946 	 1.328779 	 5.642783 	 5.125832 	 1234 
11.893390 	 5.969506 	 3.241498 	 -0.031057 	 6.992393 	 -0.205135 	 0.751042 	 -0.082468 	 -1.302874 	 0.069723 	 0.012836 	 2.637849 	 0.573502 	 0.756125 	 0.901567 	 3.826699 	 5.902976 	 5.152709 	 1235 
11.753850 	 5.959951 	 3.248190 	 -0.038997 	 6.985495 	 -0.272129 	 -0.129675 	 -0.104858 	 0.017953 	 0.139025 	 0.079843 	 9.585632 	 1631.844453 	 0.462847 	 0.839748 	 2.348154 	 4.409738 	 5.075201 	 1236 
11.614399 	 5.950764 	 3.239024 	 -0.035101 	 6.977551 	 -0.250090 	 -0.827590 	 -0.263491 	 -2.229341 	 0.000039 	 0.028483 	 0.007561 	 838.771258 	 0.441882 	 0.686719 	 2.314172 	 6.686466 	 5.206053 	 1237 
11.475086 	 5.942656 	 3.218585 	 -0.023001 	 6.973489 	 -0.173658 	 -1.094241 	 -0.084341 	 1.358277 	 0.002757 	 0.041809 	 0.802486 	 370.928435 	 0.686081 	 0.638266 	 4.026621 	 5.206288 	 5.125879 	 1238 
11.335759 	 5.935153 	 3.201319 	 -0.005411 	 6.977044 	 -0.047662 	 -0.545973 	 0.002969 	 0.157135 	 0.618316 	 0.070563 	 30.216030 	 433.074760 	 0.508885 	 0.479907 	 2.663953 	 3.957492 	 5.061979 	 1239 
11.196474 	 5.927303 	 3.196434 	 0.004859 	 6.970197 	 0.029451 	 0.121810 	 0.168053 	 -6.019157 	 0.191810 	 0.017256 	 10.139345 	 471.967321 	 0.444577 	 0.362696 	 2.111889 	 4.113167 	 5.070002 	 1240 
11.057486 	 5.918434 	 3.203761 	 0.007086 	 6.955203 	 0.049855 	 0.631708 	 0.240393 	 -3.009624 	 0.018594 	 0.000007 	 1.484696 	 171.270383 	 0.306897 	 0.392112 	 1.600931 	 4.961903 	 5.114843 	 1241 
10.918885 	 5.908076 	 3.219851 	 0.003250 	 6.943124 	 0.026812 	 0.994503 	 0.254140 	 4.575724 	 0.009580 	 0.052200 	 0.331921 	 57.897719 	 0.265123 	 0.426234 	 1.409722 	 5.955492 	 5.174921 	 1242 
10.780553 	 5.896136 	 3.239909 	 -0.010549 	 6.944026 	 -0.060827 	 0.698469 	 -0.105132 	 7.786562 	 0.038756 	 0.055167 	 2.872115 	 6.180559 	 0.967003 	 0.701499 	 5.058389 	 6.389911 	 5.214066 	 1243 
10.642139 	 5.884053 	 3.247061 	 -0.017174 	 6.951190 	 -0.122258 	 0.158286 	 0.031526 	 13.107524 	 0.054002 	 0.191672 	 6.084444 	 844.588520 	 0.347797 	 0.381926 	 1.945165 	 3.584168 	 5.059301 	 1244 
10.503609 	 5.871160 	 3.252808 	 -0.012127 	 6.960572 	 -0.086782 	 0.477701 	 0.146712 	 15.998662 	 0.131611 	 0.736782 	 5.259180 	 69.050163 	 0.297755 	 0.358821 	 1.515612 	 4.034660 	 5.071268 	 1245 
10.365071 	 5.856641 	 3.264766 	 -0.013379 	 6.970251 	 -0.088893 	 0.633036 	 0.032263 	 13.939537 	 0.037227 	 0.321160 	 2.815734 	 110.062084 	 0.343220 	 0.400731 	 2.119059 	 4.182881 	 5.074276 	 1246 
10.226424 	 5.841074 	 3.274359 	 -0.019061 	 6.979531 	 -0.130476 	 0.272178 	 -0.012807 	 6.678490 	 0.029475 	 0.280737 	 1.512349 	 247.960121 	 0.392046 	 0.464729 	 2.264597 	 3.829397 	 5.056661 	 1247 
10.087686 	 5.824999 	 3.277642 	 -0.017995 	 6.985040 	 -0.128120 	 0.111986 	 0.007041 	 5.445742 	 0.016452 	 0.120563 	 0.416462 	 75.674629 	 0.389923 	 0.419382 	 2.197175 	 3.580191 	 5.045278 	 1248 
9.948919 	 5.808532 	 3.276525 	 -0.019248 	 6.984090 	 -0.133922 	 -0.379609 	 -0.164529 	 -1.181314 	 0.001274 	 0.073313 	 0.041136 	 360.342567 	 0.347929 	 0.495368 	 1.911486 	 5.252539 	 5.119677 	 1249 
9.810149 	 5.792956 	 3.264164 	 -0.016091 	 6.978367 	 -0.116651 	 -0.854907 	 -0.141560 	 2.655687 	 0.050314 	 0.004548 	 1.492236 	 550.707788 	 0.395991 	 0.527739 	 2.366726 	 5.159877 	 5.118547 	 1250 
9.671293 	 5.778591 	 3.246726 	 -0.003969 	 6.982439 	 -0.038116 	 -0.702882 	 -0.018508 	 6.418005 	 0.178638 	 0.060886 	 7.022516 	 1.018351 	 0.588266 	 0.543335 	 3.045785 	 4.189787 	 5.072042 	 1251 
9.532343 	 5.764288 	 3.239163 	 0.007778 	 6.984226 	 0.049341 	 0.025805 	 0.224023 	 7.848681 	 0.047079 	 0.411002 	 5.015717 	 445.534232 	 0.519605 	 0.401538 	 2.634436 	 4.805474 	 5.096293 	 1252 
9.393524 	 5.749116 	 3.245116 	 0.010374 	 6.978796 	 0.072839 	 0.589772 	 0.235022 	 5.019904 	 0.021320 	 0.130602 	 1.739307 	 253.568246 	 0.330071 	 0.391641 	 1.684384 	 4.914088 	 5.101103 	 1253 
9.254987 	 5.732557 	 3.260639 	 0.006552 	 6.972717 	 0.050056 	 0.978406 	 0.174857 	 3.137961 	 0.041159 	 0.027895 	 1.416745 	 206.935808 	 0.257790 	 0.371654 	 1.425176 	 5.149346 	 5.114857 	 1254 
9.116816 	 5.714269 	 3.282870 	 -0.002052 	 6.961756 	 -0.007014 	 1.261021 	 0.369055 	 2.632739 	 0.009511 	 0.200835 	 0.227207 	 0.019006 	 0.515074 	 0.942417 	 2.928780 	 7.622503 	 5.281666 	 1255 
8.979195 	 5.694058 	 3.310163 	 -0.014541 	 6.947222 	 -0.091241 	 1.483207 	 0.258502 	 5.669893 	 0.002145 	 0.148795 	 0.093996 	 21.396127 	 0.275589 	 0.498009 	 1.536817 	 8.193314 	 5.330509 	 1256 
8.842046 	 5.671949 	 3.339881 	 -0.034880 	 6.942995 	 -0.224561 	 1.209494 	 -0.037958 	 5.605221 	 0.484237 	 0.040451 	 19.763292 	 0.654035 	 0.563577 	 0.792226 	 3.109795 	 6.568288 	 5.216912 	 1257 
8.704922 	 5.649345 	 3.355160 	 -0.050412 	 6.941806 	 -0.345177 	 0.228698 	 -0.125649 	 9.975648 	 0.287975 	 0.000074 	 22.276274 	 1746.609004 	 0.655604 	 1.225358 	 3.256683 	 5.213213 	 5.138851 	 1258 
8.567720 	 5.626866 	 3.351686 	 -0.049247 	 6.943218 	 -0.347025 	 -0.625288 	 -0.176298 	 5.624962 	 0.023867 	 0.000353 	 1.665847 	 1548.206391 	 0.388918 	 0.561170 	 1.961093 	 5.620464 	 5.156056 	 1259 
8.430449 	 5.604689 	 3.336532 	 -0.032999 	 6.951192 	 -0.243682 	 -0.643343 	 -0.005668 	 4.668363 	 0.290786 	 0.201969 	 11.781878 	 60.242936 	 0.603281 	 0.480630 	 2.988922 	 4.264564 	 5.087348 	 1260 
8.293252 	 5.581765 	 3.328725 	 -0.016704 	 6.951921 	 -0.124693 	 -0.090543 	 0.192215 	 3.448654 	 0.170215 	 0.497240 	 11.917362 	 155.172750 	 0.483542 	 0.384505 	 2.316455 	 4.562898 	 5.097962 	 1261 
8.156384 	 5.557566 	 3.331211 	 -0.008685 	 6.945621 	 -0.063644 	 0.367476 	 0.119808 	 1.235418 	 0.289099 	 0.000469 	 13.705271 	 264.607412 	 0.298148 	 0.337590 	 1.555085 	 3.739754 	 5.065207 	 1262 
8.019867 	 5.531980 	 3.340438 	 -0.010463 	 6.944376 	 -0.067533 	 0.389366 	 -0.010075 	 2.011626 	 0.008266 	 0.000001 	 1.142225 	 20.141461 	 0.381440 	 0.431757 	 2.287197 	 3.925665 	 5.074390 	 1263 
7.883406 	 5.506095 	 3.342727 	 -0.016127 	 6.942233 	 -0.110054 	 -0.243771 	 -0.129385 	 0.121868 	 0.042262 	 0.005395 	 2.963572 	 727.926904 	 0.385956 	 0.513788 	 2.154389 	 4.664794 	 5.106822 	 1264 
7.746888 	 5.480810 	 3.335332 	 -0.010001 	 6.941223 	 -0.077513 	 -0.260077 	 0.037460 	 0.200704 	 0.099063 	 0.007877 	 1.995751 	 51.802630 	 0.378953 	 0.389595 	 1.994626 	 3.675362 	 5.065330 	 1265 
7.610518 	 5.454982 	 3.335184 	 -0.001491 	 6.936045 	 -0.013940 	 0.285779 	 0.186219 	 0.713687 	 0.110405 	 0.083066 	 6.370038 	 238.416993 	 0.365510 	 0.347469 	 1.757528 	 4.182997 	 5.087113 	 1266 
7.474581 	 5.427855 	 3.344878 	 0.000065 	 6.923191 	 0.001241 	 0.705302 	 0.325802 	 0.409050 	 0.003668 	 0.114680 	 0.889645 	 32.583218 	 0.400965 	 0.825428 	 2.805054 	 5.694581 	 5.170732 	 1267 
7.339275 	 5.399136 	 3.361968 	 -0.003855 	 6.908059 	 -0.022478 	 1.021245 	 0.231340 	 -0.286098 	 0.017034 	 0.009093 	 0.532346 	 38.633499 	 0.228975 	 0.388259 	 1.218264 	 5.607513 	 5.169827 	 1268 
7.204585 	 5.368712 	 3.383498 	 -0.015766 	 6.901638 	 -0.096048 	 0.904563 	 -0.009918 	 -0.373667 	 0.086026 	 0.029734 	 2.467835 	 11.239833 	 0.434706 	 0.513545 	 2.622625 	 5.196041 	 5.153637 	 1269 
7.070128 	 5.337474 	 3.397477 	 -0.022198 	 6.898325 	 -0.153028 	 0.674583 	 0.102116 	 0.655243 	 0.010154 	 0.024694 	 2.326188 	 198.057605 	 0.252995 	 0.359008 	 1.433874 	 4.008687 	 5.098107 	 1270 
6.936056 	 5.304867 	 3.411045 	 -0.027095 	 6.897668 	 -0.181313 	 0.514131 	 -0.015182 	 6.142296 	 0.008021 	 0.007256 	 0.059091 	 9.697092 	 0.357104 	 0.498487 	 2.053444 	 4.295344 	 5.111527 	 1271 
6.802197 	 5.271231 	 3.420326 	 -0.025726 	 6.897337 	 -0.179621 	 0.566900 	 0.156724 	 3.251698 	 0.022700 	 0.341399 	 0.212774 	 29.803915 	 0.245445 	 0.403055 	 1.269490 	 4.068045 	 5.100835 	 1272 
6.668896 	 5.235862 	 3.434061 	 -0.025214 	 6.888003 	 -0.172715 	 0.826487 	 0.186749 	 1.110684 	 0.049714 	 0.128375 	 2.151325 	 20.139004 	 0.209465 	 0.415457 	 1.141174 	 4.568882 	 5.127087 	 1273 
6.536330 	 5.198615 	 3.452671 	 -0.028927 	 6.875708 	 -0.195220 	 1.052042 	 0.185973 	 1.275978 	 0.028444 	 0.074309 	 0.861826 	 23.650286 	 0.217755 	 0.443878 	 1.231879 	 5.102201 	 5.159434 	 1274 
6.404476 	 5.159559 	 3.473903 	 -0.040413 	 6.870547 	 -0.266356 	 0.824292 	 -0.043984 	 5.725515 	 0.119654 	 0.004457 	 3.689925 	 1.970724 	 0.433277 	 0.707614 	 2.364374 	 5.523454 	 5.187213 	 1275 
6.272916 	 5.119504 	 3.487489 	 -0.042969 	 6.866423 	 -0.295932 	 0.729723 	 0.190652 	 1.738259 	 0.001678 	 0.677675 	 1.046907 	 219.726399 	 0.200386 	 0.464645 	 1.094873 	 4.382926 	 5.131164 	 1276 
6.142136 	 5.077644 	 3.503968 	 -0.044148 	 6.849190 	 -0.300693 	 0.936165 	 0.334988 	 1.123727 	 0.013737 	 0.217780 	 0.881700 	 31.863010 	 0.328289 	 0.893892 	 2.077157 	 6.339408 	 5.247924 	 1277 
6.012380 	 5.033892 	 3.524445 	 -0.049029 	 6.828137 	 -0.330695 	 1.129011 	 0.304367 	 4.150286 	 0.004785 	 0.180848 	 0.123109 	 15.357513 	 0.289999 	 0.738366 	 1.773209 	 6.521157 	 5.271624 	 1278 
5.883669 	 4.988229 	 3.548698 	 -0.057493 	 6.808122 	 -0.385087 	 1.313960 	 0.314897 	 6.742663 	 0.004550 	 0.273775 	 0.017580 	 12.818165 	 0.319201 	 0.801842 	 1.888180 	 7.087445 	 5.323769 	 1279 
5.755989 	 4.940643 	 3.576622 	 -0.069543 	 6.790295 	 -0.463758 	 1.496756 	 0.232300 	 12.031724 	 0.000708 	 0.495891 	 0.119666 	 6.398942 	 0.254802 	 0.504140 	 1.422266 	 6.818777 	 5.317822 	 1280 
5.629271 	 4.891108 	 3.608198 	 -0.085255 	 6.773518 	 -0.567052 	 1.675645 	 0.119894 	 7.069900 	 0.022621 	 0.106646 	 2.115612 	 295.490928 	 0.513646 	 0.902206 	 2.734947 	 6.860733 	 5.338856 	 1281 
5.503278 	 4.840014 	 3.638371 	 -0.110147 	 6.757989 	 -0.731882 	 1.043749 	 -0.180945 	 9.249767 	 0.536239 	 0.179793 	 33.945678 	 256.015035 	 2.043159 	 3.705536 	 8.354606 	 9.404181 	 5.601553 	 1282 
5.377356 	 4.788747 	 3.649928 	 -0.121703 	 6.744596 	 -0.823500 	 0.008335 	 -0.268790 	 5.996433 	 0.113182 	 1.336331 	 14.714400 	 1861.257651 	 2.485983 	 2.525622 	 8.429033 	 5.733060 	 5.337256 	 1283 
5.251566 	 4.737451 	 3.641799 	 -0.109958 	 6.750429 	 -0.762071 	 -0.715977 	 -0.125677 	 6.491062 	 0.039250 	 0.019231 	 2.406137 	 1431.252781 	 0.853258 	 2.403101 	 3.790813 	 5.718623 	 5.310730 	 1284 
5.126261 	 4.685012 	 3.628720 	 -0.082935 	 6.768397 	 -0.579832 	 -0.526163 	 0.029004 	 8.277066 	 1.021839 	 1.308990 	 48.035077 	 0.685447 	 0.630111 	 0.653895 	 3.175063 	 4.936561 	 5.264531 	 1285 
5.001688 	 4.630826 	 3.620366 	 -0.062327 	 6.781854 	 -0.433103 	 -0.367445 	 -0.087716 	 9.636385 	 0.715496 	 0.462831 	 43.950971 	 73.925306 	 0.442701 	 1.008883 	 2.122107 	 4.377326 	 5.240494 	 1286 
4.877636 	 4.575246 	 3.614359 	 -0.044653 	 6.789146 	 -0.314327 	 -0.127442 	 0.192594 	 6.515065 	 0.119580 	 1.597033 	 7.132716 	 16.837302 	 0.378973 	 0.442728 	 1.900029 	 4.666572 	 5.261827 	 1287 
4.754381 	 4.518128 	 3.614867 	 -0.032111 	 6.784335 	 -0.224562 	 0.208329 	 0.206141 	 5.517808 	 0.096111 	 0.423073 	 6.718069 	 5.466387 	 0.274938 	 0.378217 	 1.440401 	 4.263124 	 5.260071 	 1288 
4.632027 	 4.459441 	 3.621846 	 -0.025473 	 6.781210 	 -0.175642 	 0.514163 	 0.127632 	 9.594204 	 0.183029 	 0.049050 	 8.301174 	 83.870536 	 0.231938 	 0.340490 	 1.230398 	 3.887031 	 5.262687 	 1289 
4.510538 	 4.399074 	 3.634589 	 -0.023903 	 6.780080 	 -0.161780 	 0.780843 	 0.160153 	 7.870111 	 0.074278 	 0.273290 	 3.126091 	 48.470116 	 0.204557 	 0.374493 	 1.129757 	 4.354298 	 5.301351 	 1290 
4.390000 	 4.336963 	 3.652349 	 -0.026662 	 6.774365 	 -0.177592 	 1.013089 	 0.232358 	 7.834386 	 0.018974 	 0.578157 	 0.637174 	 1.446920 	 0.194378 	 0.374725 	 1.072624 	 5.242301 	 5.368329 	 1291 
4.270545 	 4.273087 	 3.674492 	 -0.033277 	 6.764557 	 -0.219628 	 1.218089 	 0.375166 	 14.170985 	 0.019707 	 0.523782 	 0.590698 	 24.597839 	 0.368585 	 0.638912 	 1.988031 	 7.388769 	 5.534857 	 1292 
4.152260 	 4.207428 	 3.700570 	 -0.043500 	 6.753853 	 -0.286017 	 1.406920 	 0.248017 	 11.922388 	 0.003431 	 0.634426 	 0.003180 	 2.124683 	 0.224383 	 0.429215 	 1.250347 	 6.829840 	 5.526731 	 1293 
4.035170 	 4.139973 	 3.730360 	 -0.057301 	 6.740036 	 -0.376306 	 1.590093 	 0.282141 	 9.306647 	 0.000282 	 0.811245 	 0.242325 	 1.018302 	 0.275503 	 0.583888 	 1.548914 	 8.099715 	 5.659894 	 1294 
3.919356 	 4.070759 	 3.763807 	 -0.074712 	 6.721724 	 -0.490401 	 1.772822 	 0.223445 	 11.882854 	 0.000138 	 0.526481 	 0.659565 	 45.513354 	 0.308411 	 0.521557 	 1.708660 	 7.671908 	 5.669977 	 1295 
3.804831 	 3.999795 	 3.800908 	 -0.095734 	 6.700659 	 -0.628354 	 1.955390 	 0.166034 	 10.286634 	 0.015368 	 0.312572 	 2.579733 	 247.374753 	 0.553982 	 0.778444 	 3.086408 	 7.825063 	 5.733918 	 1296 
3.691465 	 3.927230 	 3.839465 	 -0.124735 	 6.680238 	 -0.815598 	 1.641858 	 -0.066549 	 12.142504 	 1.133176 	 0.162459 	 45.825176 	 14.338311 	 0.362321 	 0.692184 	 1.980725 	 6.762976 	 5.704667 	 1297 
3.578317 	 3.854144 	 3.863548 	 -0.148166 	 6.662523 	 -0.984554 	 0.655444 	 -0.193542 	 9.482835 	 1.187007 	 0.207264 	 57.821176 	 1592.981037 	 2.131457 	 4.314940 	 6.297298 	 6.841106 	 5.787627 	 1298 
3.465303 	 3.780798 	 3.870160 	 -0.147304 	 6.663401 	 -0.996066 	 0.181917 	 -0.066546 	 9.501040 	 0.006591 	 1.207379 	 0.006072 	 478.476241 	 0.555814 	 1.145055 	 2.351649 	 5.309802 	 5.702902 	 1299 
3.353252 	 3.706059 	 3.874973 	 -0.136423 	 6.668835 	 -0.922149 	 0.326998 	 -0.005741 	 6.719354 	 0.375481 	 1.619277 	 17.946255 	 54.182307 	 0.522157 	 0.897416 	 2.420729 	 5.245892 	 5.734166 	 1300 
3.242509 	 3.629619 	 3.883021 	 -0.128578 	 6.669370 	 -0.866476 	 0.487661 	 -0.012683 	 7.891030 	 0.250097 	 0.997808 	 12.924040 	 108.672349 	 0.450827 	 0.825677 	 2.105820 	 5.316723 	 5.776449 	 1301 
3.133080 	 3.551509 	 3.894113 	 -0.123848 	 6.667559 	 -0.832415 	 0.643027 	 0.024608 	 7.878250 	 0.166758 	 0.839484 	 7.687560 	 86.490776 	 0.449710 	 0.840713 	 2.198489 	 5.471470 	 5.827394 	 1302 
3.025017 	 3.471740 	 3.908503 	 -0.122219 	 6.661726 	 -0.818425 	 0.812434 	 0.036159 	 7.399354 	 0.101521 	 0.610552 	 4.529622 	 125.373928 	 0.430224 	 0.831126 	 2.138748 	 5.767679 	 5.890007 	 1303 
2.918170 	 3.390535 	 3.923232 	 -0.128951 	 6.653634 	 -0.857072 	 0.378025 	 -0.184242 	 5.793784 	 0.042288 	 0.115176 	 1.174174 	 199.465516 	 1.540622 	 3.307070 	 4.765811 	 5.872455 	 5.959118 	 1304 
2.811766 	 3.308829 	 3.924714 	 -0.122405 	 6.655326 	 -0.829377 	 -0.054237 	 -0.058215 	 2.727215 	 0.063205 	 0.621229 	 1.667264 	 447.940667 	 0.564993 	 1.092582 	 2.424002 	 4.864450 	 5.929124 	 1305 
2.706519 	 3.225825 	 3.924967 	 -0.106754 	 6.659381 	 -0.723280 	 0.109327 	 0.043615 	 5.008347 	 0.527357 	 0.784033 	 23.892785 	 10.808369 	 0.479130 	 0.812423 	 2.444372 	 4.520838 	 5.948947 	 1306 
2.602753 	 3.141244 	 3.928824 	 -0.094459 	 6.659152 	 -0.638044 	 0.295095 	 0.086037 	 6.782564 	 0.349841 	 0.534142 	 15.249583 	 7.943699 	 0.349064 	 0.708179 	 1.883934 	 4.274181 	 5.975263 	 1307 
2.500501 	 3.055111 	 3.936401 	 -0.085885 	 6.654307 	 -0.577617 	 0.481154 	 0.229694 	 9.437675 	 0.032155 	 1.946423 	 2.244557 	 37.812914 	 0.196565 	 0.474399 	 1.153757 	 4.598780 	 6.028975 	 1308 
2.399817 	 2.967479 	 3.947692 	 -0.080992 	 6.647136 	 -0.541766 	 0.666287 	 0.136417 	 8.931984 	 0.099291 	 0.367911 	 4.096118 	 6.057361 	 0.231919 	 0.616685 	 1.290880 	 4.441063 	 6.063183 	 1309 
2.300687 	 2.878336 	 3.962673 	 -0.079746 	 6.641051 	 -0.530512 	 0.850005 	 0.162209 	 11.324786 	 0.045894 	 0.747063 	 1.713192 	 3.699619 	 0.205984 	 0.573040 	 1.177527 	 4.700270 	 6.114261 	 1310 
2.203127 	 2.787695 	 3.981320 	 -0.082130 	 6.630271 	 -0.543211 	 1.032854 	 0.202278 	 6.556008 	 0.015526 	 0.992767 	 0.454427 	 0.003709 	 0.187912 	 0.481459 	 1.072893 	 4.869463 	 6.162430 	 1311 
2.107217 	 2.695635 	 4.003620 	 -0.088161 	 6.615667 	 -0.579665 	 1.213415 	 0.090120 	 5.655239 	 0.005044 	 0.046372 	 0.123699 	 181.751491 	 0.332885 	 0.721311 	 1.723853 	 5.869540 	 6.257370 	 1312 
2.012753 	 2.602303 	 4.026782 	 -0.102133 	 6.605195 	 -0.666087 	 0.863823 	 -0.089519 	 5.982829 	 0.217026 	 0.128835 	 7.342482 	 42.980852 	 0.393156 	 0.975697 	 1.985552 	 6.327850 	 6.320597 	 1313 
1.918991 	 2.508282 	 4.040283 	 -0.104380 	 6.600068 	 -0.693620 	 0.666836 	 0.056490 	 4.335636 	 0.002897 	 0.382568 	 0.189279 	 100.373628 	 0.366786 	 0.741970 	 1.873688 	 5.013881 	 6.269967 	 1314 
1.826747 	 2.412989 	 4.055238 	 -0.102998 	 6.589818 	 -0.681136 	 0.847387 	 0.085411 	 3.125946 	 0.091540 	 0.261762 	 3.557468 	 72.813906 	 0.327191 	 0.728504 	 1.722808 	 5.234401 	 6.303712 	 1315 
1.736252 	 2.316388 	 4.073830 	 -0.105192 	 6.572911 	 -0.691658 	 1.030064 	 0.203200 	 3.766083 	 0.011757 	 0.943410 	 0.344267 	 0.512541 	 0.200284 	 0.529522 	 1.125324 	 5.056030 	 6.315790 	 1316 
1.647598 	 2.218583 	 4.096076 	 -0.110988 	 6.547722 	 -0.725122 	 1.212792 	 0.257677 	 1.878909 	 0.001128 	 0.683712 	 0.001547 	 11.427925 	 0.226375 	 0.605790 	 1.269197 	 6.040294 	 6.392865 	 1317 
1.560863 	 2.119667 	 4.121976 	 -0.120368 	 6.518635 	 -0.781524 	 1.395519 	 0.143416 	 1.093568 	 0.002053 	 0.056755 	 0.000925 	 96.183325 	 0.317429 	 0.694831 	 1.745244 	 6.840664 	 6.464842 	 1318 
1.476047 	 2.019647 	 4.151531 	 -0.133329 	 6.487662 	 -0.860977 	 1.578245 	 0.182298 	 3.528406 	 0.000000 	 0.281788 	 0.213011 	 52.692460 	 0.321363 	 0.644121 	 1.765729 	 7.265434 	 6.510484 	 1319 
1.393170 	 1.918550 	 4.184740 	 -0.149859 	 6.451824 	 -0.962769 	 1.760972 	 0.160418 	 4.661034 	 0.003154 	 0.145327 	 0.851709 	 146.472901 	 0.419350 	 0.725653 	 2.251871 	 8.377406 	 6.611567 	 1320 
1.312135 	 1.816440 	 4.220359 	 -0.174007 	 6.415179 	 -1.107863 	 1.559128 	 -0.120614 	 2.843542 	 0.722706 	 0.000001 	 24.259399 	 87.260835 	 0.579650 	 0.971590 	 2.870768 	 8.402167 	 6.623225 	 1321 
1.231698 	 1.714053 	 4.242410 	 -0.195909 	 6.379483 	 -1.258186 	 0.534509 	 -0.410118 	 5.587040 	 0.830652 	 4.193818 	 59.016221 	 1260.726923 	 23.229492 	 13.428891 	 64.160113 	 7.409878 	 8.954732 	 1322 
1.151424 	 1.611869 	 4.243782 	 -0.197280 	 6.364043 	 -1.277338 	 -0.500916 	 -0.411711 	 10.760269 	 0.000650 	 1.161839 	 2.760453 	 1786.659566 	 10.474931 	 6.664789 	 34.312827 	 6.383607 	 7.104799 	 1323 
1.071379 	 1.509782 	 4.225779 	 -0.173632 	 6.386999 	 -1.144636 	 -1.129254 	 -0.178638 	 8.053032 	 0.207191 	 1.196627 	 22.797475 	 1346.984119 	 1.159648 	 3.314340 	 4.744891 	 8.722900 	 6.574793 	 1324 
0.992619 	 1.406780 	 4.204758 	 -0.136078 	 6.421029 	 -0.902183 	 -0.944364 	 -0.012989 	 8.439103 	 1.787248 	 4.514634 	 88.184238 	 0.000210 	 1.191760 	 1.211686 	 5.597887 	 7.226071 	 6.384739 	 1325 
0.915614 	 1.302585 	 4.187823 	 -0.103176 	 6.440176 	 -0.686531 	 -0.719996 	 0.126867 	 10.200765 	 1.016213 	 3.140364 	 42.198414 	 54.148615 	 0.643428 	 0.760614 	 3.375569 	 7.006637 	 6.291481 	 1326 
0.840312 	 1.197303 	 4.175756 	 -0.076010 	 6.451151 	 -0.507045 	 -0.453316 	 0.134738 	 12.585751 	 0.681259 	 1.405215 	 28.973965 	 5.762297 	 0.447501 	 0.529404 	 2.270460 	 5.428134 	 6.123432 	 1327 
0.766602 	 1.090959 	 4.169338 	 -0.055124 	 6.460625 	 -0.368131 	 -0.155591 	 0.056028 	 11.899620 	 0.720865 	 0.384494 	 30.990342 	 62.044147 	 0.302933 	 0.349813 	 1.554264 	 3.863329 	 5.979598 	 1328 
0.694395 	 0.983529 	 4.168927 	 -0.040555 	 6.468810 	 -0.270067 	 0.137672 	 0.053454 	 10.242668 	 0.448983 	 0.262329 	 19.955569 	 115.788404 	 0.239641 	 0.301821 	 1.245763 	 3.573267 	 5.895999 	 1329 
0.623633 	 0.875037 	 4.173733 	 -0.032181 	 6.477097 	 -0.212263 	 0.338272 	 0.040359 	 13.498075 	 0.204359 	 0.211213 	 9.867139 	 85.820048 	 0.219544 	 0.293655 	 1.172357 	 3.657361 	 5.823851 	 1330 
0.554158 	 0.765534 	 4.181514 	 -0.027797 	 6.485715 	 -0.182535 	 0.450047 	 0.053266 	 10.517227 	 0.090467 	 0.254781 	 4.074408 	 24.541855 	 0.208342 	 0.283170 	 1.134020 	 3.703270 	 5.748230 	 1331 
0.485826 	 0.655132 	 4.189971 	 -0.028067 	 6.494916 	 -0.180877 	 0.279644 	 -0.019048 	 12.641449 	 0.002215 	 0.207607 	 0.411853 	 27.072799 	 0.222657 	 0.341027 	 1.202636 	 3.874211 	 5.676254 	 1332 
0.418124 	 0.544089 	 4.194004 	 -0.024114 	 6.507188 	 -0.161139 	 0.224471 	 0.040697 	 14.823585 	 0.045965 	 0.385100 	 1.192901 	 21.314308 	 0.225315 	 0.272398 	 1.208640 	 3.524160 	 5.582860 	 1333 
0.351446 	 0.432183 	 4.200323 	 -0.018719 	 6.515938 	 -0.124665 	 0.437251 	 0.078761 	 9.490771 	 0.132632 	 0.298147 	 5.478424 	 62.388096 	 0.203370 	 0.260807 	 1.111494 	 3.623445 	 5.510298 	 1334 
0.285959 	 0.319413 	 4.209606 	 -0.019402 	 6.524786 	 -0.123965 	 0.368617 	 -0.002915 	 13.553617 	 0.004749 	 0.172606 	 0.672939 	 0.113773 	 0.224703 	 0.309201 	 1.257743 	 3.834264 	 5.447359 	 1335 
0.220843 	 0.206182 	 4.212202 	 -0.022864 	 6.533795 	 -0.148400 	 -0.202457 	 -0.102296 	 8.996995 	 0.015035 	 0.159356 	 0.744408 	 608.000524 	 0.272866 	 0.396879 	 1.459419 	 4.255377 	 5.400233 	 1336 
0.155410 	 0.092960 	 4.205640 	 -0.016174 	 6.541610 	 -0.113206 	 -0.267290 	 0.006705 	 7.102298 	 0.041019 	 0.123354 	 0.857507 	 52.522770 	 0.275493 	 0.291712 	 1.430421 	 3.482725 	 5.315879 	 1337 
0.090100 	 -0.020501 	 4.200781 	 -0.012730 	 6.549218 	 -0.083081 	 -0.384141 	 -0.101451 	 10.297326 	 0.020504 	 0.120872 	 2.006540 	 11.713574 	 0.255899 	 0.353938 	 1.396837 	 4.121205 	 5.299869 	 1338 
0.023994 	 -0.133657 	 4.189155 	 -0.011724 	 6.555673 	 -0.078836 	 -0.812781 	 -0.206328 	 17.131506 	 0.028208 	 0.449596 	 0.995743 	 232.393873 	 0.226673 	 0.342437 	 1.181592 	 5.945366 	 5.370013 	 1339 
-0.043554 	 -0.246103 	 4.169785 	 -0.006028 	 6.561350 	 -0.044615 	 -1.139792 	 -0.267641 	 17.807266 	 0.010559 	 1.017697 	 0.192566 	 111.494281 	 0.278418 	 0.512757 	 1.535811 	 7.305078 	 5.459206 	 1340 
-0.112771 	 -0.357645 	 4.144671 	 0.003871 	 6.567245 	 0.017802 	 -1.386395 	 -0.236030 	 21.742214 	 0.020061 	 0.906137 	 0.154788 	 81.872844 	 0.248913 	 0.422436 	 1.473453 	 7.421439 	 5.480892 	 1341 
-0.183749 	 -0.468285 	 4.115985 	 0.020181 	 6.580539 	 0.118244 	 -1.322679 	 -0.055600 	 21.591208 	 0.099896 	 0.441565 	 3.854723 	 62.102477 	 0.499097 	 0.522639 	 2.579187 	 6.137039 	 5.418788 	 1342 
-0.256034 	 -0.578492 	 4.092080 	 0.032329 	 6.594108 	 0.207842 	 -1.203411 	 -0.149363 	 21.496201 	 0.004602 	 1.593058 	 2.316648 	 27.731082 	 0.347214 	 0.490576 	 1.932999 	 5.643021 	 5.421072 	 1343 
-0.329935 	 -0.687971 	 4.068521 	 0.045794 	 6.608669 	 0.291654 	 -0.940778 	 0.013791 	 25.462349 	 0.353252 	 0.638228 	 9.680194 	 2.587337 	 0.383530 	 0.455695 	 2.038629 	 5.547978 	 5.456851 	 1344 
-0.404962 	 -0.797197 	 4.052987 	 0.050278 	 6.628352 	 0.333691 	 -0.772779 	 -0.101533 	 28.883701 	 0.014598 	 1.719168 	 2.043816 	 67.246431 	 0.502185 	 0.785228 	 2.496994 	 4.864152 	 5.466510 	 1345 
-0.481769 	 -0.905632 	 4.035823 	 0.051454 	 6.643440 	 0.340205 	 -0.963907 	 -0.188503 	 29.146946 	 0.050376 	 3.002734 	 1.414453 	 18.760552 	 0.269861 	 0.427774 	 1.421242 	 5.713384 	 5.560087 	 1346 
-0.560466 	 -1.013030 	 4.014853 	 0.056267 	 6.651894 	 0.370343 	 -1.150870 	 -0.254499 	 27.182621 	 0.008744 	 3.224924 	 0.071037 	 5.795512 	 0.292546 	 0.459453 	 1.603609 	 7.212691 	 5.715350 	 1347 
-0.640996 	 -1.119277 	 3.990186 	 0.064751 	 6.656744 	 0.424712 	 -1.331920 	 -0.118936 	 23.618221 	 0.016013 	 0.942153 	 0.141546 	 176.119224 	 0.655589 	 0.923073 	 3.334321 	 6.351053 	 5.723948 	 1348 
-0.723101 	 -1.224609 	 3.965872 	 0.082207 	 6.664829 	 0.537134 	 -0.811786 	 0.118902 	 21.802649 	 1.014079 	 0.579019 	 30.446401 	 113.457997 	 0.388223 	 0.557411 	 1.831719 	 5.992871 	 5.758754 	 1349 
-0.805641 	 -1.330001 	 3.958760 	 0.089193 	 6.672677 	 0.597866 	 0.194804 	 0.191884 	 18.473469 	 0.348127 	 0.233147 	 16.520958 	 1659.309601 	 0.572856 	 1.007366 	 2.561533 	 5.019259 	 5.764649 	 1350 
-0.888447 	 -1.435474 	 3.968823 	 0.074107 	 6.694849 	 0.512631 	 0.638017 	 0.074436 	 20.334036 	 0.043964 	 1.492168 	 0.569369 	 541.648592 	 0.270746 	 0.479838 	 1.751502 	 4.873105 	 5.799274 	 1351 
-0.972441 	 -1.540411 	 3.978993 	 0.051396 	 6.720230 	 0.358944 	 0.318560 	 -0.138011 	 26.155148 	 0.187026 	 3.649268 	 15.666969 	 11.480472 	 0.497124 	 0.877725 	 3.610680 	 6.150320 	 5.912830 	 1352 
-1.057952 	 -1.644499 	 3.982133 	 0.035490 	 6.739121 	 0.247858 	 -0.038267 	 -0.237360 	 30.881954 	 0.061739 	 3.758434 	 6.282269 	 14.146439 	 0.301276 	 0.470769 	 2.371144 	 6.948264 	 5.997847 	 1353 
-1.144988 	 -1.747694 	 3.978322 	 0.026101 	 6.755544 	 0.180868 	 -0.370228 	 -0.299567 	 33.186802 	 0.017907 	 3.910889 	 2.412871 	 15.217096 	 0.438221 	 0.698574 	 3.470448 	 7.439706 	 6.069899 	 1354 
-1.233574 	 -1.849894 	 3.968215 	 0.022297 	 6.763983 	 0.151886 	 -0.662795 	 -0.379029 	 22.914845 	 0.022512 	 4.002268 	 2.596899 	 2.550460 	 0.964915 	 0.925721 	 5.522593 	 8.094457 	 6.162950 	 1355 
-1.323648 	 -1.950866 	 3.952628 	 0.023221 	 6.763152 	 0.155152 	 -0.914797 	 -0.345020 	 19.036385 	 0.018425 	 2.210837 	 1.130226 	 6.348923 	 0.711573 	 0.817689 	 4.523816 	 7.870714 	 6.171972 	 1356 
-1.415198 	 -2.050452 	 3.932319 	 0.028233 	 6.758840 	 0.186340 	 -1.133200 	 -0.353974 	 16.873943 	 0.020935 	 2.129414 	 0.677215 	 3.089010 	 0.809500 	 0.826857 	 4.750034 	 8.235014 	 6.231697 	 1357 
-1.508233 	 -2.148554 	 3.907866 	 0.036953 	 6.755254 	 0.242751 	 -1.328952 	 -0.317943 	 23.721132 	 0.007585 	 1.918146 	 0.013930 	 7.551548 	 0.645225 	 0.855495 	 3.921699 	 8.362834 	 6.263069 	 1358 
-1.602818 	 -2.245179 	 3.879614 	 0.049265 	 6.753490 	 0.323566 	 -1.513875 	 -0.199757 	 17.791018 	 0.016686 	 1.114936 	 0.005637 	 72.245924 	 0.294731 	 0.448582 	 1.694981 	 6.786949 	 6.156403 	 1359 
-1.698829 	 -2.340501 	 3.850287 	 0.070248 	 6.754189 	 0.458972 	 -1.114464 	 0.094720 	 14.679030 	 1.239789 	 0.171316 	 36.761747 	 3.808401 	 0.369626 	 0.484214 	 1.779443 	 6.489492 	 6.150309 	 1360 
-1.795244 	 -2.435678 	 3.837280 	 0.083324 	 6.752687 	 0.561238 	 -0.084871 	 0.231967 	 13.410697 	 0.354386 	 0.000019 	 21.212470 	 1446.529457 	 0.984623 	 1.216955 	 4.375631 	 5.373096 	 6.097801 	 1361 
-1.891783 	 -2.530859 	 3.842867 	 0.073112 	 6.765359 	 0.510175 	 0.444183 	 0.031174 	 14.870603 	 0.000327 	 0.522512 	 0.684413 	 822.632140 	 0.313002 	 0.477473 	 2.143447 	 4.523215 	 6.033864 	 1362 
-1.989400 	 -2.625191 	 3.849195 	 0.053203 	 6.782177 	 0.372762 	 0.149180 	 -0.183847 	 21.982674 	 0.122994 	 3.587305 	 10.905374 	 0.722698 	 0.320692 	 0.574672 	 2.509821 	 6.364294 	 6.113002 	 1363 
-2.088402 	 -2.718297 	 3.849391 	 0.039447 	 6.794708 	 0.275648 	 -0.159177 	 -0.183869 	 23.554632 	 0.108918 	 2.252646 	 8.243779 	 20.264560 	 0.291062 	 0.498461 	 1.914127 	 5.850691 	 6.056177 	 1364 
-2.188805 	 -2.810166 	 3.843546 	 0.031439 	 6.807157 	 0.217852 	 -0.450097 	 -0.109367 	 20.709694 	 0.124765 	 0.864855 	 7.177099 	 133.610916 	 0.438776 	 0.745762 	 2.372266 	 4.484085 	 5.958882 	 1365 
-2.290650 	 -2.900757 	 3.832146 	 0.028484 	 6.817932 	 0.194830 	 -0.711598 	 -0.205145 	 22.890371 	 0.060367 	 1.954179 	 2.794095 	 31.426718 	 0.268191 	 0.428323 	 1.447713 	 6.039526 	 6.008496 	 1366 
-2.393935 	 -2.989959 	 3.815779 	 0.029937 	 6.822948 	 0.202070 	 -0.943493 	 -0.334932 	 22.786219 	 0.015545 	 3.210979 	 0.800428 	 3.673722 	 0.747910 	 0.893795 	 4.868281 	 8.000713 	 6.127734 	 1367 
-2.498597 	 -3.077621 	 3.795015 	 0.035322 	 6.821734 	 0.236246 	 -1.150071 	 -0.412322 	 24.137609 	 0.000477 	 3.148537 	 0.049928 	 0.490180 	 1.814807 	 1.384592 	 9.254942 	 9.370632 	 6.251215 	 1368 
-2.604582 	 -3.163626 	 3.770283 	 0.044363 	 6.815263 	 0.295312 	 -1.340294 	 -0.414106 	 20.378710 	 0.000208 	 2.666607 	 0.073788 	 0.539512 	 1.895104 	 1.435950 	 9.609553 	 9.771382 	 6.266276 	 1369 
-2.711838 	 -3.247893 	 3.741821 	 0.056992 	 6.808120 	 0.378719 	 -1.523823 	 -0.254692 	 21.993271 	 0.001255 	 1.242801 	 0.263791 	 28.522645 	 0.362465 	 0.561409 	 2.033191 	 7.937814 	 6.030128 	 1370 
-2.820417 	 -3.330450 	 3.709700 	 0.073252 	 6.803054 	 0.487037 	 -1.706551 	 -0.179282 	 20.863228 	 0.007987 	 1.175290 	 0.174201 	 138.537500 	 0.414459 	 0.609732 	 2.357909 	 7.344289 	 5.957251 	 1371 
-2.930316 	 -3.411291 	 3.673925 	 0.093150 	 6.790867 	 0.619823 	 -1.889257 	 -0.277977 	 20.510084 	 0.006715 	 2.094866 	 2.762662 	 39.223082 	 0.653600 	 0.845957 	 3.626059 	 9.512597 	 6.119624 	 1372 
-3.041444 	 -3.490347 	 3.634512 	 0.116857 	 6.772294 	 0.777175 	 -2.055881 	 -0.081665 	 19.330481 	 0.159686 	 0.015537 	 10.796613 	 542.295232 	 1.982928 	 2.664158 	 9.378848 	 9.282155 	 6.119645 	 1373 
-3.153642 	 -3.568021 	 3.596230 	 0.148133 	 6.755388 	 0.987252 	 -1.555481 	 0.085567 	 18.933535 	 2.980203 	 0.008577 	 107.568669 	 28.924698 	 0.585400 	 0.959042 	 2.702669 	 8.736006 	 6.003141 	 1374 
-3.266305 	 -3.645466 	 3.573600 	 0.169850 	 6.743136 	 1.147196 	 -0.589628 	 0.219878 	 20.681190 	 2.466101 	 0.112833 	 91.737037 	 1284.122928 	 1.040342 	 1.890293 	 4.315883 	 6.724390 	 5.826003 	 1375 
-3.379414 	 -3.722642 	 3.566415 	 0.166571 	 6.757122 	 1.142237 	 -0.351133 	 -0.021068 	 26.827314 	 0.077797 	 1.643186 	 4.202279 	 224.443867 	 1.354560 	 1.809305 	 7.877390 	 5.877221 	 5.748331 	 1376 
-3.493759 	 -3.798355 	 3.558750 	 0.162491 	 6.774937 	 1.108717 	 -0.212130 	 0.194092 	 26.234180 	 0.104802 	 2.559210 	 0.156267 	 3.380042 	 0.793844 	 1.665255 	 3.564458 	 5.939564 	 5.679492 	 1377 
-3.609004 	 -3.873300 	 3.559152 	 0.152731 	 6.804378 	 1.058285 	 0.106352 	 0.096243 	 32.042194 	 0.032140 	 3.594199 	 1.605977 	 200.619888 	 0.459011 	 0.757735 	 2.932391 	 5.826352 	 5.615695 	 1378 
-3.725554 	 -3.946915 	 3.559923 	 0.136357 	 6.836772 	 0.948134 	 -0.059079 	 -0.064654 	 30.195848 	 0.031689 	 4.419734 	 4.883250 	 0.907339 	 1.446516 	 2.381811 	 8.521940 	 5.798601 	 5.595862 	 1379 
-3.843477 	 -4.018823 	 3.557097 	 0.123418 	 6.859654 	 0.858524 	 -0.241804 	 -0.111849 	 31.047810 	 0.044001 	 5.350997 	 4.685365 	 0.798300 	 1.146635 	 2.477239 	 6.083946 	 5.897676 	 5.537516 	 1380 
-3.962731 	 -4.088992 	 3.550616 	 0.114185 	 6.882330 	 0.794280 	 -0.424525 	 -0.038883 	 34.625790 	 0.002724 	 1.909524 	 1.418086 	 71.349081 	 0.868513 	 1.282942 	 5.509652 	 5.473346 	 5.464241 	 1381 
-4.083357 	 -4.157444 	 3.540483 	 0.108656 	 6.900774 	 0.755346 	 -0.607174 	 -0.232110 	 32.724014 	 0.013765 	 8.156882 	 0.795466 	 3.917287 	 0.425773 	 0.687905 	 2.391692 	 7.286291 	 5.528311 	 1382 
-4.205216 	 -4.224097 	 3.526695 	 0.106810 	 6.908714 	 0.740820 	 -0.789904 	 -0.364265 	 36.350227 	 0.026391 	 7.513272 	 1.683877 	 22.214128 	 1.789820 	 1.846998 	 10.737487 	 9.679628 	 5.758720 	 1383 
-4.328207 	 -4.288892 	 3.509252 	 0.108633 	 6.913277 	 0.751503 	 -0.972635 	 -0.200263 	 30.136181 	 0.012822 	 4.209944 	 0.224778 	 5.621043 	 0.434341 	 0.698139 	 2.240388 	 6.614425 	 5.424911 	 1384 
-4.452310 	 -4.351818 	 3.488155 	 0.114119 	 6.915593 	 0.787641 	 -1.155361 	 -0.112475 	 24.798929 	 0.001733 	 1.871401 	 0.000386 	 98.209031 	 1.269907 	 2.149534 	 6.171134 	 6.284665 	 5.400729 	 1385 
-4.577487 	 -4.412852 	 3.463403 	 0.123259 	 6.913035 	 0.848934 	 -1.338081 	 -0.104244 	 23.308794 	 0.003022 	 1.299747 	 0.513737 	 145.456860 	 1.586450 	 2.588085 	 7.677015 	 6.806434 	 5.429550 	 1386 
-4.703693 	 -4.471982 	 3.435153 	 0.136481 	 6.908647 	 0.937833 	 -1.474677 	 -0.015955 	 26.377676 	 0.475934 	 0.181187 	 15.297552 	 336.023460 	 1.240289 	 1.858121 	 6.413568 	 8.010667 	 5.493817 	 1387 
-4.830795 	 -4.529758 	 3.409690 	 0.157096 	 6.903845 	 1.080896 	 -0.817175 	 0.198403 	 23.451612 	 2.024693 	 0.385210 	 69.335001 	 321.974380 	 1.101372 	 1.951583 	 4.875027 	 7.624716 	 5.442451 	 1388 
-4.958273 	 -4.587395 	 3.401782 	 0.162523 	 6.908503 	 1.136344 	 0.024968 	 0.168220 	 17.583748 	 0.811195 	 0.774225 	 33.076494 	 1314.548213 	 0.674208 	 1.459371 	 3.533516 	 5.717279 	 5.289922 	 1389 
-5.086083 	 -4.644688 	 3.409569 	 0.153071 	 6.921846 	 1.079336 	 0.929623 	 0.370516 	 16.312874 	 0.000964 	 1.286501 	 1.640265 	 1140.435831 	 2.981588 	 4.431778 	 10.657695 	 7.308962 	 5.433907 	 1390 
-5.214025 	 -4.701750 	 3.434559 	 0.121094 	 6.956648 	 0.874849 	 1.316447 	 0.080091 	 13.252628 	 0.402298 	 3.914590 	 13.120342 	 969.790308 	 0.481643 	 0.872937 	 3.785389 	 9.022749 	 5.476261 	 1391 
-5.342703 	 -4.757379 	 3.458192 	 0.084394 	 6.984825 	 0.613979 	 1.000500 	 -0.117205 	 11.447002 	 0.404516 	 5.225335 	 46.320074 	 23.237172 	 1.630341 	 2.706040 	 11.372917 	 9.563651 	 5.559750 	 1392 
-5.472053 	 -4.811405 	 3.474778 	 0.056123 	 6.997316 	 0.410156 	 0.610399 	 -0.147873 	 12.127184 	 0.228765 	 2.525786 	 26.799969 	 12.209738 	 0.721178 	 1.246327 	 5.596295 	 7.453279 	 5.308423 	 1393 
-5.602019 	 -4.863958 	 3.483254 	 0.036408 	 7.008236 	 0.266493 	 0.196526 	 -0.163536 	 22.219481 	 0.157535 	 1.742287 	 15.913719 	 73.202036 	 0.463135 	 0.772324 	 3.347865 	 6.229293 	 5.197834 	 1394 
-5.732708 	 -4.915081 	 3.483612 	 0.024390 	 7.017807 	 0.177431 	 -0.192920 	 -0.300742 	 21.798725 	 0.016200 	 3.068524 	 3.511826 	 32.267986 	 0.577522 	 0.884214 	 4.905552 	 7.345570 	 5.266415 	 1395 
-5.864089 	 -4.964661 	 3.476600 	 0.018869 	 7.021739 	 0.134562 	 -0.533382 	 -0.314908 	 21.527782 	 0.010584 	 2.222813 	 1.659093 	 31.383628 	 0.695914 	 0.995965 	 5.202283 	 7.443723 	 5.266064 	 1396 
-5.996134 	 -5.012544 	 3.463263 	 0.018716 	 7.019855 	 0.130018 	 -0.820618 	 -0.392084 	 15.549447 	 0.009822 	 2.439660 	 1.390623 	 5.749455 	 2.107045 	 1.677838 	 11.364331 	 8.465235 	 5.396442 	 1397 
-6.128711 	 -5.058549 	 3.444613 	 0.023037 	 7.007751 	 0.157198 	 -1.061955 	 -0.574717 	 15.821085 	 0.258482 	 1.332128 	 4.996611 	 18.421455 	 1.146868 	 1.192290 	 5.894174 	 10.597883 	 5.551964 	 1398 
-6.261668 	 -5.102516 	 3.421457 	 0.031230 	 6.988745 	 0.211513 	 -1.270115 	 -0.516840 	 11.466268 	 0.286306 	 0.650137 	 7.379998 	 7.296266 	 1.187244 	 1.092339 	 5.931884 	 10.381699 	 5.535828 	 1399 
-6.394958 	 -5.144363 	 3.394331 	 0.043012 	 6.973086 	 0.290811 	 -1.459489 	 -0.175516 	 9.276749 	 0.029428 	 0.085435 	 0.076803 	 113.053088 	 0.388812 	 0.586109 	 2.244327 	 6.683995 	 5.209911 	 1400 
-6.528723 	 -5.184107 	 3.363522 	 0.058389 	 6.962959 	 0.395226 	 -1.638709 	 -0.168619 	 11.420729 	 0.015594 	 0.503381 	 0.054089 	 152.991560 	 0.468131 	 0.688879 	 2.670318 	 7.211018 	 5.251411 	 1401 
-6.663003 	 -5.221941 	 3.331140 	 0.081110 	 6.956752 	 0.547063 	 -1.362122 	 0.035976 	 13.937329 	 1.490425 	 0.004529 	 50.107910 	 11.455356 	 0.499344 	 0.604791 	 2.667051 	 7.075965 	 5.244005 	 1402 
-6.797697 	 -5.258929 	 3.309050 	 0.094806 	 6.956571 	 0.657053 	 -0.985554 	 -0.030104 	 14.981087 	 0.666175 	 0.087305 	 32.753457 	 139.655601 	 0.805992 	 1.065908 	 4.777820 	 5.927490 	 5.177166 	 1403 
-6.932852 	 -5.294786 	 3.294046 	 0.106020 	 6.955938 	 0.735312 	 -0.247940 	 0.257604 	 15.991168 	 0.292785 	 0.013400 	 13.803625 	 517.043362 	 1.942736 	 2.518343 	 8.196537 	 5.874986 	 5.200195 	 1404 
-7.068220 	 -5.330340 	 3.295718 	 0.096830 	 6.969454 	 0.690147 	 0.172050 	 -0.038865 	 16.886925 	 0.027389 	 0.700436 	 1.664265 	 708.437206 	 0.770329 	 1.118424 	 5.383208 	 5.027003 	 5.123467 	 1405 
-7.204120 	 -5.364198 	 3.297314 	 0.080190 	 6.978653 	 0.571126 	 -0.034524 	 -0.145019 	 8.980675 	 0.123667 	 3.104075 	 10.768155 	 0.008874 	 0.522248 	 1.213697 	 3.276122 	 5.665812 	 5.143586 	 1406 
-7.340416 	 -5.395995 	 3.294717 	 0.067893 	 6.977987 	 0.481632 	 -0.244612 	 -0.031305 	 1.904153 	 0.078889 	 0.015527 	 7.353772 	 112.981322 	 0.535094 	 0.786801 	 3.646414 	 4.220929 	 5.073256 	 1407 
-7.477016 	 -5.425734 	 3.287994 	 0.059749 	 6.971206 	 0.421529 	 -0.452220 	 -0.245112 	 4.773984 	 0.026766 	 1.682719 	 2.381562 	 0.938784 	 0.332439 	 0.533122 	 2.056060 	 6.694468 	 5.206876 	 1408 
-7.613797 	 -5.453374 	 3.277076 	 0.055602 	 6.959262 	 0.389073 	 -0.658781 	 -0.188875 	 3.518315 	 0.057460 	 0.551881 	 3.038647 	 8.884486 	 0.304915 	 0.534540 	 1.651976 	 5.701360 	 5.150710 	 1409 
-7.750747 	 -5.478999 	 3.263251 	 0.059086 	 6.952227 	 0.404005 	 -0.476535 	 0.105734 	 1.156848 	 0.156330 	 0.001306 	 1.983801 	 8.922160 	 0.362535 	 0.477573 	 1.799732 	 4.713980 	 5.103490 	 1410 
-7.887797 	 -5.503807 	 3.259468 	 0.056360 	 6.953270 	 0.399905 	 -0.081827 	 -0.010815 	 7.029483 	 0.042237 	 0.024009 	 3.025807 	 376.084515 	 0.426171 	 0.591496 	 2.903017 	 3.977307 	 5.074220 	 1411 
-8.025089 	 -5.527514 	 3.260152 	 0.051791 	 6.959356 	 0.363224 	 0.391581 	 0.174523 	 10.801353 	 0.000101 	 0.255252 	 0.360233 	 224.997896 	 0.458099 	 0.669729 	 2.221363 	 4.556417 	 5.095027 	 1412 
-8.162406 	 -5.551445 	 3.274791 	 0.043198 	 6.962813 	 0.309126 	 1.088472 	 0.290161 	 11.302346 	 0.001163 	 0.416266 	 0.085988 	 655.638049 	 0.465285 	 0.619573 	 2.363380 	 6.956429 	 5.232381 	 1413 
-8.299622 	 -5.576249 	 3.297055 	 0.022579 	 6.975128 	 0.173367 	 0.819326 	 -0.138348 	 12.495445 	 0.012733 	 1.217161 	 4.105819 	 10.525010 	 1.101877 	 0.916909 	 7.070134 	 8.121447 	 5.337090 	 1414 
-8.437035 	 -5.600616 	 3.306926 	 0.006555 	 6.977994 	 0.053536 	 0.123024 	 -0.309478 	 15.258457 	 0.003141 	 1.586155 	 4.201948 	 355.076445 	 0.615036 	 0.974614 	 6.933517 	 7.513961 	 5.286815 	 1415 
-8.574633 	 -5.623952 	 3.304354 	 -0.000049 	 6.979210 	 0.001909 	 -0.406609 	 -0.292747 	 20.237865 	 0.006874 	 1.013864 	 1.681164 	 237.960650 	 0.498356 	 0.811238 	 3.739359 	 6.973719 	 5.229866 	 1416 
-8.712531 	 -5.645872 	 3.292501 	 0.000145 	 6.985093 	 -0.000911 	 -0.799033 	 -0.210177 	 19.274967 	 0.047969 	 0.779580 	 2.070034 	 192.599973 	 0.320659 	 0.497023 	 1.711839 	 6.355919 	 5.180240 	 1417 
-8.850824 	 -5.666087 	 3.273719 	 0.005549 	 6.991354 	 0.033602 	 -1.096025 	 -0.214246 	 17.279161 	 0.037994 	 1.026459 	 0.781880 	 121.928424 	 0.325542 	 0.509813 	 1.802895 	 6.764010 	 5.204734 	 1418 
-8.989487 	 -5.684388 	 3.249608 	 0.015163 	 6.994365 	 0.098140 	 -1.330666 	 -0.242835 	 17.347857 	 0.014638 	 1.228131 	 0.019827 	 69.750548 	 0.362519 	 0.578810 	 2.057876 	 7.628583 	 5.267256 	 1419 
-9.128497 	 -5.700840 	 3.223355 	 0.033247 	 7.003377 	 0.217483 	 -0.989977 	 0.077357 	 18.796175 	 0.847112 	 0.587683 	 25.665639 	 0.649387 	 0.417600 	 0.483334 	 2.058988 	 5.792244 	 5.141551 	 1420 
-9.267878 	 -5.716644 	 3.208718 	 0.039551 	 7.013968 	 0.278112 	 -0.712876 	 -0.156227 	 17.010168 	 0.023335 	 1.894699 	 4.544936 	 322.776337 	 0.411088 	 0.698181 	 2.197152 	 5.343514 	 5.114039 	 1421 
-9.407633 	 -5.730844 	 3.194398 	 0.045275 	 7.024243 	 0.310713 	 -0.448615 	 0.095893 	 18.973335 	 0.232557 	 0.692271 	 4.740599 	 3.201410 	 0.365522 	 0.481528 	 1.842770 	 4.582600 	 5.073581 	 1422 
-9.547724 	 -5.744563 	 3.192177 	 0.044980 	 7.039177 	 0.322958 	 0.133438 	 0.039371 	 16.763243 	 0.136994 	 0.822481 	 8.729265 	 724.764013 	 0.339471 	 0.487934 	 2.133522 	 3.913538 	 5.041881 	 1423 
-9.688127 	 -5.757941 	 3.198953 	 0.039475 	 7.051153 	 0.282973 	 0.697436 	 0.208094 	 13.398486 	 0.000474 	 0.709902 	 0.284865 	 373.141614 	 0.415418 	 0.570462 	 1.975725 	 5.188090 	 5.097339 	 1424 
-9.828579 	 -5.772120 	 3.217990 	 0.029756 	 7.057252 	 0.218585 	 1.212166 	 0.242909 	 14.177972 	 0.002984 	 0.582186 	 0.000933 	 362.896512 	 0.332242 	 0.504486 	 1.710725 	 7.390797 	 5.234777 	 1425 
-9.968972 	 -5.787785 	 3.244379 	 0.012721 	 7.068661 	 0.105854 	 1.270548 	 0.080446 	 13.286940 	 0.080487 	 0.532059 	 2.857483 	 103.446985 	 0.403525 	 0.473844 	 2.607710 	 5.863759 	 5.130265 	 1426 
-10.109524 	 -5.804036 	 3.262578 	 -0.007322 	 7.077687 	 -0.042002 	 0.435830 	 -0.242681 	 12.842642 	 0.019754 	 1.320667 	 7.831801 	 671.918512 	 0.566363 	 0.727793 	 5.418757 	 7.846100 	 5.272294 	 1427 
-10.250190 	 -5.819795 	 3.264323 	 -0.014438 	 7.075150 	 -0.100397 	 -0.299372 	 -0.373654 	 15.219226 	 0.000058 	 1.144045 	 2.550931 	 500.922882 	 1.735611 	 1.729115 	 11.573647 	 7.569425 	 5.305937 	 1428 
-10.390905 	 -5.834530 	 3.253443 	 -0.013031 	 7.071905 	 -0.095174 	 -0.805481 	 -0.372137 	 16.098692 	 0.002892 	 1.317240 	 0.797854 	 219.494204 	 1.851325 	 1.688857 	 10.743079 	 7.966398 	 5.328364 	 1429 
-10.531723 	 -5.847727 	 3.234010 	 -0.005916 	 7.071414 	 -0.048375 	 -1.152856 	 -0.310565 	 17.413628 	 0.003366 	 1.080993 	 0.004464 	 126.446718 	 0.769922 	 1.282818 	 4.845605 	 7.819924 	 5.268911 	 1430 
-10.672725 	 -5.859133 	 3.209177 	 0.008440 	 7.077108 	 0.043729 	 -1.136532 	 -0.012087 	 9.040497 	 0.223186 	 0.162871 	 6.924340 	 121.753906 	 0.853136 	 0.695554 	 4.331652 	 5.562977 	 5.113039 	 1431 
-10.813908 	 -5.869957 	 3.194723 	 0.024524 	 7.078397 	 0.167270 	 -0.220775 	 0.251742 	 9.289691 	 0.051569 	 0.278880 	 9.212121 	 822.694114 	 0.871955 	 0.600161 	 4.760547 	 5.653240 	 5.120077 	 1432 
-10.955059 	 -5.881204 	 3.197541 	 0.026553 	 7.078514 	 0.190115 	 0.531210 	 0.126461 	 10.874238 	 0.205572 	 0.080313 	 10.241721 	 1065.260612 	 0.339361 	 0.483335 	 1.871014 	 4.143622 	 5.035706 	 1433 
-11.096267 	 -5.892822 	 3.206948 	 0.013381 	 7.085555 	 0.103993 	 0.187176 	 -0.185016 	 7.079122 	 0.006380 	 1.235987 	 1.409278 	 24.103714 	 0.432642 	 0.632039 	 3.214457 	 6.320207 	 5.148228 	 1434 
-11.237548 	 -5.903398 	 3.205874 	 0.005085 	 7.079826 	 0.039427 	 -0.323961 	 -0.187785 	 1.263484 	 0.071259 	 0.195092 	 6.002550 	 304.773472 	 0.344409 	 0.549514 	 2.024438 	 5.714684 	 5.110310 	 1435 
-11.378747 	 -5.912495 	 3.195689 	 0.003765 	 7.066464 	 0.025689 	 -0.716524 	 -0.368775 	 1.624192 	 0.008175 	 0.691031 	 1.585255 	 67.017970 	 1.604450 	 1.446537 	 9.805246 	 7.785997 	 5.304434 	 1436 
-11.519757 	 -5.919844 	 3.178511 	 0.007801 	 7.054573 	 0.050729 	 -1.019049 	 -0.200509 	 7.384480 	 0.046566 	 0.031004 	 1.194373 	 132.629003 	 0.331530 	 0.521045 	 1.823784 	 6.340151 	 5.160096 	 1437 
-11.660686 	 -5.925254 	 3.155885 	 0.016153 	 7.045325 	 0.106722 	 -1.259467 	 -0.225609 	 0.446954 	 0.020185 	 0.352205 	 0.109331 	 77.797388 	 0.335815 	 0.528218 	 1.883839 	 7.076728 	 5.215779 	 1438 
-11.801496 	 -5.928742 	 3.130419 	 0.032208 	 7.038239 	 0.211766 	 -1.028889 	 0.032296 	 2.544599 	 0.648493 	 0.007187 	 19.984693 	 5.447231 	 0.497977 	 0.524860 	 2.618738 	 5.511839 	 5.125330 	 1439 
-11.942322 	 -5.931635 	 3.117519 	 0.043408 	 7.038100 	 0.303575 	 -0.251111 	 0.043191 	 7.346341 	 0.698600 	 0.049209 	 35.763108 	 1067.712027 	 0.344378 	 0.463349 	 2.014022 	 3.988109 	 5.054414 	 1440 
-12.083241 	 -5.934236 	 3.117830 	 0.042129 	 7.043882 	 0.300027 	 0.358049 	 0.113879 	 9.121325 	 0.099810 	 0.326298 	 4.008281 	 629.634872 	 0.332019 	 0.504062 	 1.826056 	 4.071719 	 5.057172 	 1441 
-12.224246 	 -5.937088 	 3.130507 	 0.034949 	 7.048113 	 0.252887 	 0.947377 	 0.199677 	 7.260203 	 0.003767 	 0.267523 	 0.013348 	 530.352569 	 0.328423 	 0.501567 	 1.678074 	 5.700779 	 5.136029 	 1442 
-12.365283 	 -5.940774 	 3.149816 	 0.017342 	 7.056901 	 0.136645 	 0.699272 	 -0.047113 	 7.497721 	 0.206760 	 0.244269 	 10.440308 	 7.923611 	 0.825531 	 0.627607 	 4.768340 	 5.268064 	 5.118139 	 1443 
-12.506414 	 -5.944015 	 3.157398 	 0.003429 	 7.056864 	 0.030756 	 0.017359 	 -0.216088 	 4.873793 	 0.044664 	 0.627735 	 7.158504 	 487.239818 	 0.379321 	 0.559291 	 2.774369 	 6.411174 	 5.176642 	 1444 
-12.647478 	 -5.946164 	 3.152887 	 -0.001478 	 7.050808 	 -0.009247 	 -0.493266 	 -0.207231 	 5.950739 	 0.047807 	 0.147352 	 3.572829 	 319.725029 	 0.332132 	 0.515262 	 1.851392 	 6.031017 	 5.153795 	 1445 
-12.788424 	 -5.946820 	 3.139451 	 0.000117 	 7.041742 	 -0.002017 	 -0.869570 	 -0.352215 	 5.163446 	 0.007195 	 0.921083 	 0.768858 	 83.424954 	 1.234661 	 1.277430 	 7.941640 	 7.744181 	 5.308360 	 1446 
-12.929179 	 -5.945716 	 3.119612 	 0.008538 	 7.037162 	 0.047679 	 -0.991341 	 -0.017122 	 5.869307 	 0.041916 	 0.017366 	 0.653272 	 253.345514 	 0.746890 	 0.646574 	 3.843306 	 5.006754 	 5.112984 	 1447 
-13.069966 	 -5.943806 	 3.106647 	 0.021672 	 7.041203 	 0.147291 	 -0.235672 	 0.060639 	 6.969422 	 0.707944 	 0.190858 	 32.950422 	 914.788601 	 0.344059 	 0.432239 	 1.868682 	 3.848488 	 5.056038 	 1448 
-13.210860 	 -5.942094 	 3.107943 	 0.023512 	 7.046412 	 0.167053 	 0.393526 	 0.106030 	 10.390316 	 0.172696 	 0.268776 	 8.162653 	 707.792968 	 0.319583 	 0.440935 	 1.771701 	 3.894424 	 5.056304 	 1449 
-13.351890 	 -5.941009 	 3.119196 	 0.017653 	 7.054883 	 0.130384 	 0.687267 	 0.085273 	 9.656546 	 0.013551 	 0.394449 	 0.670792 	 199.538009 	 0.311979 	 0.431304 	 1.899728 	 4.200325 	 5.064306 	 1450 
-13.493098 	 -5.940695 	 3.133502 	 0.009197 	 7.066668 	 0.070782 	 0.738718 	 0.081888 	 15.441549 	 0.000849 	 0.592176 	 0.156508 	 7.472975 	 0.321597 	 0.427287 	 1.971236 	 4.303293 	 5.060775 	 1451 
-13.634572 	 -5.941051 	 3.145946 	 -0.001964 	 7.082244 	 -0.006277 	 0.352414 	 -0.029946 	 15.900815 	 0.115123 	 0.648434 	 5.764092 	 222.445363 	 0.535398 	 0.558662 	 3.227616 	 4.145935 	 5.046113 	 1452 
-13.776332 	 -5.941073 	 3.147033 	 -0.009009 	 7.093848 	 -0.061525 	 -0.296285 	 -0.199400 	 19.676510 	 0.040818 	 1.035153 	 4.029451 	 582.201719 	 0.390692 	 0.569204 	 2.292551 	 6.037543 	 5.130128 	 1453 
-13.918276 	 -5.939965 	 3.136540 	 -0.008498 	 7.100312 	 -0.062718 	 -0.772028 	 -0.269763 	 17.251186 	 0.010328 	 1.237197 	 0.677224 	 274.040031 	 0.473592 	 0.775555 	 2.737041 	 6.942499 	 5.183705 	 1454 
-14.060277 	 -5.937267 	 3.117885 	 -0.002287 	 7.101523 	 -0.022172 	 -1.109477 	 -0.276207 	 13.149572 	 0.007336 	 1.014129 	 0.049205 	 134.650137 	 0.503344 	 0.834422 	 2.884245 	 7.415372 	 5.215287 	 1455 
-14.202225 	 -5.932700 	 3.093332 	 0.008481 	 7.101164 	 0.050897 	 -1.349360 	 -0.145014 	 10.200914 	 0.051445 	 0.229299 	 0.386495 	 251.477883 	 0.568930 	 0.724287 	 3.558888 	 6.406927 	 5.146791 	 1456 
-14.344187 	 -5.926601 	 3.069794 	 0.027975 	 7.106240 	 0.186313 	 -0.736689 	 0.097634 	 9.597959 	 1.079572 	 0.398395 	 39.467173 	 251.248928 	 0.449718 	 0.493225 	 2.180279 	 5.090841 	 5.064123 	 1457 
-14.486247 	 -5.920478 	 3.063531 	 0.036383 	 7.103667 	 0.257453 	 0.178148 	 0.203072 	 3.763965 	 0.139120 	 0.040829 	 10.034723 	 1111.484055 	 0.641562 	 0.610002 	 3.014935 	 4.629362 	 5.044316 	 1458 
-14.628276 	 -5.914844 	 3.073337 	 0.030584 	 7.104537 	 0.226626 	 0.710614 	 0.073538 	 5.942740 	 0.039139 	 0.065851 	 2.861210 	 747.894524 	 0.334399 	 0.481654 	 2.113539 	 4.373486 	 5.027869 	 1459 
-14.770352 	 -5.909184 	 3.083397 	 0.014442 	 7.107995 	 0.111942 	 0.184229 	 -0.183965 	 3.664313 	 0.053175 	 0.954048 	 6.871562 	 199.310361 	 0.439471 	 0.653546 	 3.247634 	 6.279716 	 5.128490 	 1460 
-14.912347 	 -5.902514 	 3.083684 	 0.010432 	 7.107282 	 0.070456 	 0.095648 	 0.122838 	 3.056648 	 0.002238 	 0.101334 	 2.170903 	 176.647541 	 0.407657 	 0.425806 	 2.046206 	 3.840908 	 5.000113 	 1461 
-15.054350 	 -5.895963 	 3.087906 	 0.005953 	 7.108119 	 0.049246 	 0.064925 	 -0.088155 	 2.747180 	 0.000009 	 0.040991 	 0.040776 	 14.578841 	 0.655891 	 0.738373 	 3.691989 	 4.361067 	 5.023696 	 1462 
-15.196302 	 -5.888635 	 3.084500 	 0.000372 	 7.105344 	 0.004286 	 -0.427188 	 -0.115141 	 2.253630 	 0.106472 	 0.017962 	 6.281829 	 488.388510 	 0.485029 	 0.737319 	 2.720274 	 4.432744 	 5.022932 	 1463 
-15.338098 	 -5.879881 	 3.072425 	 0.001033 	 7.100032 	 0.005174 	 -0.805679 	 -0.191969 	 3.376449 	 0.053027 	 0.178525 	 2.101591 	 209.435104 	 0.345482 	 0.544186 	 1.864406 	 5.963983 	 5.101534 	 1464 
-15.479646 	 -5.869392 	 3.053532 	 0.006715 	 7.092737 	 0.042178 	 -1.100479 	 -0.210770 	 4.863733 	 0.036112 	 0.221174 	 0.665574 	 129.617667 	 0.347503 	 0.547834 	 1.924607 	 6.650971 	 5.147715 	 1465 
-15.620900 	 -5.856970 	 3.029353 	 0.016604 	 7.085967 	 0.109411 	 -1.330909 	 -0.175890 	 6.821641 	 0.045437 	 0.199599 	 0.371131 	 151.281859 	 0.402502 	 0.602567 	 2.412281 	 6.611500 	 5.149254 	 1466 
-15.761941 	 -5.842843 	 3.004828 	 0.035329 	 7.084737 	 0.237018 	 -0.818089 	 0.102750 	 5.094306 	 1.000612 	 0.122091 	 33.880926 	 95.116326 	 0.461064 	 0.502923 	 2.216561 	 5.361711 	 5.074687 	 1467 
-15.902977 	 -5.828274 	 2.994182 	 0.039056 	 7.082313 	 0.280064 	 -0.485968 	 -0.115778 	 1.063795 	 0.039389 	 0.296275 	 4.744005 	 385.113786 	 0.579659 	 1.182801 	 3.150934 	 4.602317 	 5.041184 	 1468 
-16.043737 	 -5.812095 	 2.982712 	 0.037854 	 7.076158 	 0.266294 	 -0.607220 	 -0.021033 	 -0.633046 	 0.000617 	 0.025212 	 0.229095 	 127.282508 	 0.603279 	 0.686904 	 3.597808 	 4.217504 	 5.028677 	 1469 
-16.184261 	 -5.794892 	 2.977013 	 0.043637 	 7.065399 	 0.308148 	 0.201881 	 0.346768 	 -1.657055 	 0.010052 	 0.000015 	 0.464692 	 551.314822 	 1.213276 	 1.364649 	 9.320174 	 5.408587 	 5.130036 	 1470 
-16.324554 	 -5.778135 	 2.988057 	 0.038088 	 7.051950 	 0.275761 	 0.914178 	 0.151928 	 -4.959794 	 0.047768 	 0.135989 	 1.947519 	 1072.658315 	 0.325454 	 0.527583 	 1.889770 	 5.141156 	 5.079423 	 1471 
-16.464737 	 -5.762189 	 3.007330 	 0.022147 	 7.050488 	 0.168896 	 0.856190 	 0.057306 	 -3.637036 	 0.097038 	 0.010676 	 4.034468 	 0.453652 	 0.353074 	 0.451459 	 2.327222 	 4.626384 	 5.055180 	 1472 
-16.604864 	 -5.746268 	 3.019618 	 0.006640 	 7.050655 	 0.055497 	 0.283717 	 -0.049390 	 1.668802 	 0.279230 	 0.005083 	 17.247466 	 551.705826 	 0.583753 	 0.570699 	 3.400135 	 4.155528 	 5.036694 	 1473 
-16.744867 	 -5.729620 	 3.020051 	 -0.001151 	 7.046685 	 -0.004977 	 -0.271830 	 -0.109578 	 -2.164480 	 0.111388 	 0.002080 	 7.373369 	 587.831185 	 0.459984 	 0.678346 	 2.585632 	 4.346376 	 5.043473 	 1474 
-16.884647 	 -5.711982 	 3.013017 	 0.002433 	 7.042760 	 0.011087 	 -0.214181 	 0.042585 	 -2.481352 	 0.081772 	 0.000003 	 1.390168 	 11.561513 	 0.384805 	 0.429211 	 2.093541 	 3.665778 	 5.016155 	 1475 
-17.024363 	 -5.694393 	 3.011832 	 0.003987 	 7.038567 	 0.030319 	 -0.032251 	 -0.021036 	 -5.116523 	 0.037901 	 0.019619 	 2.859429 	 84.989757 	 0.465854 	 0.512405 	 2.765775 	 3.572538 	 5.015803 	 1476 
-17.163893 	 -5.676269 	 3.007528 	 -0.000410 	 7.030141 	 -0.001359 	 -0.469827 	 -0.240579 	 1.466888 	 0.011106 	 0.213364 	 0.948599 	 164.042961 	 0.353990 	 0.547886 	 2.092471 	 6.406190 	 5.159086 	 1477 
-17.303064 	 -5.656812 	 2.995682 	 0.004659 	 7.022897 	 0.023256 	 -0.471361 	 0.057841 	 -6.311863 	 0.089042 	 0.010484 	 0.957574 	 97.738593 	 0.390628 	 0.423002 	 2.010925 	 4.115963 	 5.041633 	 1478 
-17.442081 	 -5.637291 	 2.992644 	 0.011838 	 7.013541 	 0.081456 	 0.177563 	 0.071237 	 -6.506187 	 0.364624 	 0.048952 	 18.283411 	 773.885854 	 0.315630 	 0.390248 	 1.768904 	 3.590692 	 5.025313 	 1479 
-17.580969 	 -5.618043 	 2.995477 	 0.004836 	 7.005909 	 0.039522 	 -0.099745 	 -0.143121 	 -4.038506 	 0.008074 	 0.015586 	 0.540256 	 43.830413 	 0.412358 	 0.648094 	 2.525089 	 5.037089 	 5.093346 	 1480 
-17.719500 	 -5.597709 	 2.989111 	 0.000843 	 6.994512 	 0.006568 	 -0.560225 	 -0.147154 	 -3.115819 	 0.092436 	 0.006804 	 5.028459 	 375.411422 	 0.354763 	 0.583256 	 1.959104 	 4.948876 	 5.093670 	 1481 
-17.857569 	 -5.575840 	 2.974641 	 0.002880 	 6.983417 	 0.017102 	 -0.906657 	 -0.204185 	 0.021534 	 0.043455 	 0.047980 	 1.472926 	 157.285919 	 0.298184 	 0.472962 	 1.601894 	 6.195465 	 5.168498 	 1482 
-17.995115 	 -5.552206 	 2.954079 	 0.009952 	 6.971253 	 0.062650 	 -1.142809 	 -0.123248 	 -5.936712 	 0.043049 	 0.016479 	 0.661128 	 227.959049 	 0.529917 	 0.744330 	 3.124338 	 5.409254 	 5.133304 	 1483 
-18.132183 	 -5.527055 	 2.933253 	 0.024551 	 6.962532 	 0.160572 	 -0.729108 	 0.022997 	 -4.859757 	 0.565527 	 0.054960 	 20.266346 	 115.895168 	 0.448560 	 0.483485 	 2.416306 	 4.548687 	 5.093036 	 1484 
-18.269026 	 -5.501384 	 2.923399 	 0.028730 	 6.954153 	 0.201457 	 -0.383590 	 -0.035848 	 -7.657062 	 0.084943 	 0.101938 	 5.657862 	 235.574710 	 0.476373 	 0.620765 	 2.842754 	 3.791072 	 5.067357 	 1485 
-18.405481 	 -5.474620 	 2.915842 	 0.027589 	 6.946223 	 0.191920 	 -0.325489 	 -0.005361 	 -4.203907 	 0.004559 	 0.084834 	 0.007641 	 0.534738 	 0.424892 	 0.512351 	 2.542807 	 3.737714 	 5.068892 	 1486 
-18.541571 	 -5.446751 	 2.909583 	 0.024529 	 6.938457 	 0.173040 	 -0.363897 	 -0.054256 	 -7.623613 	 0.008146 	 0.075479 	 0.464718 	 5.459325 	 0.461715 	 0.671769 	 2.678135 	 3.794539 	 5.075779 	 1487 
-18.677197 	 -5.417635 	 2.902369 	 0.024646 	 6.927940 	 0.169041 	 -0.229281 	 0.024786 	 -10.220498 	 0.029414 	 0.128865 	 0.346324 	 3.216872 	 0.359615 	 0.438561 	 2.083974 	 3.698773 	 5.076118 	 1488 
-18.812431 	 -5.387734 	 2.898331 	 0.020048 	 6.916537 	 0.143063 	 -0.316883 	 -0.097152 	 -8.196031 	 0.019198 	 0.059020 	 0.690725 	 2.054083 	 0.434225 	 0.827856 	 2.437820 	 4.157809 	 5.101202 	 1489 
-18.947044 	 -5.356369 	 2.889005 	 0.016457 	 6.901228 	 0.114457 	 -0.641278 	 -0.197357 	 -4.782023 	 0.057153 	 0.030107 	 3.072116 	 82.696074 	 0.264747 	 0.439087 	 1.439693 	 5.765825 	 5.186427 	 1490 
-19.080994 	 -5.323412 	 2.875281 	 0.022307 	 6.892132 	 0.145364 	 -0.464401 	 0.077366 	 -2.087095 	 0.140056 	 0.033162 	 2.089226 	 3.885024 	 0.332191 	 0.390669 	 1.678866 	 4.244679 	 5.114929 	 1491 
-19.214739 	 -5.290102 	 2.871602 	 0.023585 	 6.886222 	 0.167133 	 -0.062284 	 -0.017763 	 -6.464844 	 0.058155 	 0.056576 	 4.392549 	 399.044429 	 0.385045 	 0.484721 	 2.378644 	 3.574568 	 5.093071 	 1492 
-19.348083 	 -5.255890 	 2.867625 	 0.016283 	 6.874538 	 0.115589 	 -0.396234 	 -0.183475 	 -6.213164 	 0.056034 	 0.082794 	 3.515171 	 71.629501 	 0.267598 	 0.459785 	 1.565380 	 5.506264 	 5.184867 	 1493 
-19.480671 	 -5.220122 	 2.856689 	 0.014085 	 6.853526 	 0.096482 	 -0.719320 	 -0.251033 	 -11.256164 	 0.018583 	 0.021119 	 1.159876 	 59.179398 	 0.289274 	 0.459958 	 1.638826 	 6.597398 	 5.261215 	 1494 
-19.612284 	 -5.182683 	 2.839826 	 0.016706 	 6.824442 	 0.110970 	 -0.985171 	 -0.284438 	 -15.755359 	 0.004423 	 0.001721 	 0.130601 	 34.594202 	 0.362925 	 0.546625 	 2.173688 	 7.152349 	 5.314492 	 1495 
-19.742735 	 -5.143500 	 2.818058 	 0.023368 	 6.790004 	 0.153116 	 -1.208131 	 -0.291330 	 -17.229109 	 0.001809 	 0.033163 	 0.001376 	 22.798895 	 0.403180 	 0.566128 	 2.410737 	 7.532690 	 5.359611 	 1496 
-19.871990 	 -5.102570 	 2.792876 	 0.036995 	 6.763919 	 0.235629 	 -1.092195 	 0.027742 	 -11.962254 	 0.357706 	 1.140342 	 8.099113 	 73.886798 	 0.442017 	 0.461225 	 2.264016 	 5.780561 	 5.255032 	 1497 
-20.000551 	 -5.060637 	 2.774510 	 0.044250 	 6.743697 	 0.296792 	 -0.947837 	 -0.197088 	 -10.211493 	 0.012394 	 0.090360 	 2.979172 	 168.577056 	 0.235158 	 0.402479 	 1.243757 	 5.619414 	 5.253735 	 1498 
-20.128036 	 -5.016978 	 2.753811 	 0.049081 	 6.712752 	 0.325576 	 -1.139585 	 -0.391069 	 -8.322125 	 0.010749 	 0.226429 	 0.464786 	 1.488832 	 1.096765 	 0.971101 	 5.783791 	 8.565717 	 5.495224 	 1499 
-20.254196 	 -4.971509 	 2.729352 	 0.057453 	 6.674643 	 0.377456 	 -1.324123 	 -0.391210 	 -9.640589 	 0.008014 	 0.053582 	 0.121875 	 0.689530 	 1.093453 	 0.953402 	 5.710072 	 8.865350 	 5.540832 	 1500 
-20.378956 	 -4.924253 	 2.701224 	 0.069367 	 6.638263 	 0.452421 	 -1.506890 	 -0.203314 	 -7.143684 	 0.005053 	 0.041406 	 0.015344 	 55.934000 	 0.257345 	 0.416190 	 1.424684 	 6.273931 	 5.348529 	 1501 
-20.502508 	 -4.875299 	 2.671056 	 0.089191 	 6.610207 	 0.574434 	 -1.245305 	 0.072668 	 -10.004760 	 1.132252 	 0.892858 	 30.114408 	 22.906516 	 0.348500 	 0.485014 	 1.706146 	 6.876145 	 5.405770 	 1502 
-20.625349 	 -4.825455 	 2.649329 	 0.098627 	 6.582367 	 0.647835 	 -1.124602 	 -0.218157 	 -9.618373 	 0.046464 	 0.434029 	 5.808572 	 159.766407 	 0.255898 	 0.441298 	 1.335936 	 5.981790 	 5.365912 	 1503 
-20.746891 	 -4.773921 	 2.625193 	 0.106348 	 6.548177 	 0.693090 	 -1.305524 	 -0.078398 	 -10.230228 	 0.013586 	 0.725164 	 0.235137 	 226.493442 	 0.845364 	 1.550416 	 3.862988 	 6.757582 	 5.446687 	 1504 
-20.867146 	 -4.720674 	 2.598369 	 0.118891 	 6.520279 	 0.769450 	 -1.323358 	 -0.003859 	 -1.888184 	 0.332595 	 0.658444 	 8.351795 	 167.382031 	 0.593006 	 0.962370 	 2.937531 	 7.381234 	 5.509017 	 1505 
-20.986637 	 -4.666353 	 2.577760 	 0.136401 	 6.496484 	 0.883794 	 -0.515794 	 0.232009 	 -1.307755 	 1.386875 	 0.275759 	 42.238211 	 696.855388 	 1.009215 	 1.523865 	 4.192995 	 6.416129 	 5.469948 	 1506 
-21.105747 	 -4.611703 	 2.572760 	 0.131228 	 6.489491 	 0.864838 	 -0.225487 	 -0.078077 	 1.792673 	 0.067194 	 0.162884 	 2.447647 	 437.287862 	 0.925513 	 1.779891 	 4.874693 	 5.287958 	 5.421480 	 1507 
-21.223755 	 -4.555412 	 2.566605 	 0.120738 	 6.478258 	 0.792012 	 -0.408212 	 -0.193789 	 -0.201196 	 0.025875 	 2.320825 	 2.095391 	 6.602779 	 0.289190 	 0.580694 	 1.745277 	 5.849756 	 5.459330 	 1508 
-21.340391 	 -4.497371 	 2.556797 	 0.113860 	 6.456051 	 0.742032 	 -0.590940 	 -0.269003 	 -5.393265 	 0.000913 	 1.473163 	 0.330572 	 14.526144 	 0.323019 	 0.651541 	 2.091379 	 7.132038 	 5.570707 	 1509 
-21.455505 	 -4.437667 	 2.543333 	 0.110569 	 6.426960 	 0.714960 	 -0.773669 	 -0.218844 	 -7.553256 	 0.006580 	 0.459409 	 0.483024 	 0.372462 	 0.240662 	 0.446388 	 1.329191 	 5.898260 	 5.523235 	 1510 
-21.569012 	 -4.376356 	 2.526215 	 0.110850 	 6.388787 	 0.710403 	 -0.956402 	 -0.504050 	 -7.769819 	 0.027960 	 0.184704 	 0.285677 	 55.757422 	 0.499264 	 0.578586 	 2.580156 	 9.460939 	 5.842242 	 1511 
-21.680723 	 -4.313555 	 2.505443 	 0.114670 	 6.341348 	 0.727436 	 -1.139145 	 -0.527047 	 -4.128455 	 0.045960 	 0.002988 	 0.906973 	 44.277174 	 0.436140 	 0.479877 	 2.242466 	 9.624980 	 5.908686 	 1512 
-21.790585 	 -4.249311 	 2.481015 	 0.122015 	 6.291605 	 0.766430 	 -1.321886 	 -0.422939 	 -9.722036 	 0.000007 	 0.011638 	 0.000244 	 11.473596 	 0.779667 	 0.916977 	 4.072149 	 9.325289 	 5.943804 	 1513 
-21.898560 	 -4.183663 	 2.452933 	 0.132874 	 6.237690 	 0.826586 	 -1.504621 	 -0.368970 	 -11.850424 	 0.010699 	 0.001033 	 0.112789 	 2.470762 	 0.604271 	 0.793273 	 3.229311 	 8.880597 	 5.964072 	 1514 
-22.004622 	 -4.116638 	 2.421196 	 0.147236 	 6.182644 	 0.907669 	 -1.687352 	 -0.258191 	 -9.369046 	 0.023543 	 0.042977 	 1.426583 	 10.708243 	 0.358226 	 0.796555 	 1.945476 	 7.516782 	 5.918359 	 1515 
-22.108885 	 -4.048210 	 2.386130 	 0.167570 	 6.136820 	 1.019701 	 -1.676540 	 0.078455 	 -2.522589 	 0.737010 	 1.112238 	 17.869529 	 349.654218 	 0.500496 	 0.916977 	 2.083273 	 8.930434 	 6.104682 	 1516 
-22.212080 	 -3.978830 	 2.356367 	 0.185337 	 6.098788 	 1.136750 	 -1.469027 	 -0.031248 	 -8.120597 	 0.207274 	 0.049584 	 12.881748 	 15.222169 	 0.659548 	 1.129277 	 2.848513 	 7.460379 	 6.054961 	 1517 
-22.313961 	 -3.908329 	 2.328831 	 0.204712 	 6.056252 	 1.244872 	 -0.994297 	 0.214491 	 -5.943255 	 2.008207 	 0.646340 	 44.493257 	 98.025952 	 0.492941 	 0.724174 	 2.079599 	 7.852826 	 6.157346 	 1518 
-22.415154 	 -3.837434 	 2.314059 	 0.208602 	 6.033301 	 1.280094 	 -0.700593 	 0.026909 	 -1.296152 	 0.006795 	 0.114661 	 1.613801 	 192.718405 	 0.643830 	 0.998512 	 3.004372 	 5.906783 	 6.090700 	 1519 
-22.514851 	 -3.765204 	 2.298404 	 0.206338 	 6.009923 	 1.258997 	 -0.883245 	 -0.075564 	 -4.476072 	 0.038512 	 0.472747 	 1.751370 	 21.779506 	 1.013011 	 1.436756 	 4.578689 	 5.913331 	 6.166654 	 1520 
-22.612761 	 -3.691553 	 2.279094 	 0.207643 	 5.977448 	 1.258238 	 -1.065971 	 -0.215816 	 3.022795 	 0.031432 	 1.018547 	 0.708422 	 1.688350 	 0.326059 	 1.021224 	 1.836090 	 7.059802 	 6.309690 	 1521 
-22.708796 	 -3.616560 	 2.256130 	 0.212492 	 5.932833 	 1.277164 	 -1.248703 	 -0.443666 	 -0.873920 	 0.000981 	 0.881235 	 0.003431 	 45.436563 	 0.825891 	 1.468678 	 4.547780 	 11.117626 	 6.777783 	 1522 
-22.802757 	 -3.540394 	 2.229512 	 0.220837 	 5.875452 	 1.314238 	 -1.431438 	 -0.335123 	 -4.722926 	 0.026322 	 0.001972 	 0.894524 	 13.803872 	 0.510709 	 0.936975 	 2.781612 	 9.380235 	 6.693814 	 1523 
-22.894571 	 -3.463138 	 2.199238 	 0.232649 	 5.810660 	 1.370218 	 -1.614172 	 -0.413583 	 -5.489149 	 0.000867 	 0.021521 	 0.139195 	 25.343756 	 1.013565 	 1.647501 	 5.689867 	 12.388241 	 7.144870 	 1524 
-22.984159 	 -3.384868 	 2.165310 	 0.247896 	 5.739779 	 1.444287 	 -1.796905 	 -0.269744 	 -5.404313 	 0.067674 	 0.349309 	 2.749077 	 1.220478 	 0.203563 	 0.538081 	 1.108491 	 6.616777 	 6.697016 	 1525 
-23.071535 	 -3.305583 	 2.127727 	 0.266564 	 5.666224 	 1.537002 	 -1.979633 	 -0.206464 	 -5.575012 	 0.085181 	 0.351638 	 3.921155 	 7.111561 	 0.227307 	 0.664183 	 1.400294 	 6.703220 	 6.826949 	 1526 
-23.156748 	 -3.225266 	 2.086589 	 0.289944 	 5.593497 	 1.652000 	 -2.073447 	 0.121335 	 -3.846098 	 0.542407 	 1.406628 	 12.100311 	 516.701763 	 0.722277 	 1.076933 	 3.154181 	 8.886520 	 7.129207 	 1527 
-23.240211 	 -3.144031 	 2.045880 	 0.313525 	 5.518565 	 1.778324 	 -2.112162 	 -0.120493 	 -7.180935 	 0.162134 	 0.002039 	 10.407872 	 1.863986 	 0.430261 	 0.868002 	 2.254940 	 6.913859 	 7.101925 	 1528 
-23.321476 	 -3.061848 	 2.001992 	 0.337706 	 5.426053 	 1.893180 	 -2.294888 	 -0.129354 	 -7.675299 	 0.106459 	 0.427297 	 4.970853 	 79.784626 	 0.428924 	 1.105289 	 2.396908 	 7.012216 	 7.254517 	 1529 
-23.400406 	 -2.978793 	 1.954460 	 0.365397 	 5.328101 	 2.023602 	 -2.464442 	 0.085924 	 -4.575798 	 0.158513 	 2.264237 	 2.285329 	 522.393707 	 0.447902 	 0.718319 	 2.902052 	 7.555849 	 7.447145 	 1530 
-23.477438 	 -2.894970 	 1.907490 	 0.402018 	 5.227898 	 2.203921 	 -2.047361 	 0.235816 	 -3.412905 	 2.285098 	 6.794966 	 61.080716 	 16.150726 	 1.320374 	 1.809467 	 5.632408 	 9.474893 	 7.779615 	 1531 
-23.553400 	 -2.810778 	 1.870411 	 0.425960 	 5.147888 	 2.328392 	 -1.780156 	 0.191554 	 -1.677714 	 0.428728 	 1.319092 	 16.399171 	 14.450965 	 0.619333 	 0.833770 	 3.442610 	 6.309087 	 7.658545 	 1532 
-23.627789 	 -2.725967 	 1.837673 	 0.449936 	 5.068083 	 2.436097 	 -1.251713 	 0.380864 	 -3.482149 	 1.261264 	 7.616386 	 38.600328 	 211.477609 	 2.546448 	 4.549199 	 8.773964 	 6.921819 	 7.884391 	 1533 
-23.701538 	 -2.641201 	 1.821048 	 0.464637 	 5.010829 	 2.509645 	 -0.325639 	 0.462886 	 2.174288 	 1.514979 	 5.616807 	 37.578495 	 1405.171126 	 3.983229 	 6.037389 	 11.700666 	 4.868806 	 7.924993 	 1534 
-23.774357 	 -2.556345 	 1.817414 	 0.451847 	 5.010065 	 2.442346 	 -0.218339 	 0.234016 	 -3.320778 	 0.440998 	 3.878243 	 2.304948 	 56.349699 	 1.582528 	 3.028728 	 4.652973 	 5.070720 	 7.935524 	 1535 
-23.844858 	 -2.470709 	 1.811403 	 0.436300 	 4.999854 	 2.340667 	 -0.401065 	 0.039869 	 -6.257107 	 2.538094 	 8.805849 	 45.553106 	 0.587772 	 0.662155 	 0.893914 	 3.334254 	 5.526184 	 8.033574 	 1536 
-23.912790 	 -2.384466 	 1.801737 	 0.424325 	 4.970892 	 2.253562 	 -0.583789 	 -0.125633 	 -6.526526 	 0.013320 	 6.535774 	 0.000027 	 47.554649 	 3.085182 	 2.886882 	 21.128358 	 7.426544 	 8.478649 	 1537 
-23.978058 	 -2.297803 	 1.788417 	 0.415849 	 4.928591 	 2.182623 	 -0.766515 	 -0.170937 	 -7.298926 	 0.025409 	 3.138941 	 0.547609 	 41.096603 	 0.709120 	 1.433347 	 4.891946 	 7.533570 	 8.371771 	 1538 
-24.040621 	 -2.210834 	 1.771442 	 0.410819 	 4.875697 	 2.128433 	 -0.949242 	 -0.240461 	 -8.322271 	 0.014922 	 1.802825 	 0.377298 	 41.631853 	 0.268527 	 0.635812 	 1.509135 	 7.527530 	 8.469455 	 1539 
-24.100445 	 -2.123667 	 1.750813 	 0.409184 	 4.814267 	 2.090599 	 -1.131972 	 -0.297602 	 -4.072282 	 0.012129 	 1.210875 	 0.359497 	 38.381534 	 0.241541 	 0.609126 	 1.270424 	 7.389942 	 8.573364 	 1540 
-24.157543 	 -2.036346 	 1.726529 	 0.410908 	 4.748737 	 2.070159 	 -1.314701 	 -0.229536 	 -3.497835 	 0.007903 	 0.667055 	 0.227812 	 12.082953 	 0.278006 	 0.633057 	 1.537771 	 6.758340 	 8.645224 	 1541 
-24.211941 	 -1.948880 	 1.698590 	 0.415963 	 4.677368 	 2.065856 	 -1.497429 	 -0.256393 	 -4.619776 	 0.005698 	 0.466497 	 0.202466 	 10.024768 	 0.247282 	 0.592598 	 1.324909 	 6.753235 	 8.763271 	 1542 
-24.263620 	 -1.861351 	 1.666997 	 0.424300 	 4.597012 	 2.075026 	 -1.680158 	 -0.261411 	 -5.445117 	 0.003982 	 0.137944 	 0.090932 	 6.266642 	 0.265443 	 0.641469 	 1.412093 	 6.888805 	 8.895835 	 1543 
-24.312550 	 -1.773858 	 1.631749 	 0.435862 	 4.507835 	 2.096667 	 -1.862888 	 -0.305131 	 -4.747175 	 0.003156 	 0.034304 	 0.038676 	 7.911569 	 0.316861 	 0.809410 	 1.625910 	 7.612164 	 9.076197 	 1544 
-24.358706 	 -1.686489 	 1.592847 	 0.450589 	 4.413377 	 2.130897 	 -2.045616 	 -0.145106 	 -5.627962 	 0.014678 	 0.000136 	 0.079729 	 6.441074 	 1.439644 	 2.799383 	 8.393223 	 6.328630 	 9.154710 	 1545 
-24.402122 	 -1.599209 	 1.550290 	 0.468449 	 4.319894 	 2.180142 	 -2.228341 	 0.039441 	 -3.837558 	 0.176176 	 0.166364 	 7.232402 	 153.489740 	 0.272171 	 0.434347 	 1.346716 	 4.069373 	 9.125730 	 1546 
-24.443146 	 -1.511918 	 1.506674 	 0.499231 	 4.221919 	 2.286975 	 -1.815496 	 0.399979 	 -3.939076 	 1.904799 	 8.495213 	 23.906306 	 41.720027 	 1.464527 	 2.182094 	 4.760097 	 8.347539 	 9.533216 	 1547 
-24.483599 	 -1.424888 	 1.479677 	 0.526215 	 4.137352 	 2.397234 	 -0.780705 	 0.530268 	 -0.982119 	 6.585548 	 21.512987 	 89.935029 	 1620.279741 	 0.868223 	 1.343100 	 4.172913 	 5.502201 	 9.439440 	 1548 
-24.523809 	 -1.338365 	 1.473329 	 0.532307 	 4.093857 	 2.414727 	 0.242830 	 0.595422 	 -2.129835 	 4.890521 	 13.996581 	 51.154882 	 1720.781849 	 0.580480 	 0.825177 	 2.295968 	 4.966398 	 9.471620 	 1549 
-24.563133 	 -1.252276 	 1.481600 	 0.504661 	 4.120224 	 2.292310 	 0.380928 	 0.288981 	 3.126460 	 0.785336 	 5.874677 	 5.078779 	 159.047107 	 0.533129 	 1.304866 	 6.781409 	 6.154587 	 9.568191 	 1550 
-24.599937 	 -1.166119 	 1.487574 	 0.472570 	 4.146025 	 2.134458 	 0.198200 	 0.122052 	 1.781169 	 4.202171 	 18.480939 	 35.654834 	 11.117354 	 0.440319 	 0.676450 	 2.112155 	 6.217369 	 9.558208 	 1551 
-24.634094 	 -1.080016 	 1.489893 	 0.444245 	 4.153790 	 1.990716 	 0.015475 	 -0.098003 	 2.968263 	 0.316979 	 19.472737 	 5.510886 	 159.251449 	 12.295363 	 3.899504 	 60.143923 	 8.090175 	 11.598840 	 1552 
-24.665604 	 -0.994143 	 1.488558 	 0.419579 	 4.147439 	 1.861990 	 -0.167250 	 -0.184158 	 4.114583 	 0.055735 	 12.945988 	 0.102432 	 181.079619 	 0.777627 	 1.294107 	 5.736463 	 8.562603 	 9.788282 	 1553 
-24.694490 	 -0.908588 	 1.483569 	 0.398502 	 4.131998 	 1.749979 	 -0.349978 	 -0.240084 	 4.509764 	 0.079659 	 9.999193 	 0.001974 	 163.299798 	 0.328605 	 0.703141 	 2.004081 	 8.581917 	 9.802589 	 1554 
-24.720797 	 -0.823407 	 1.474925 	 0.380959 	 4.109391 	 1.654549 	 -0.532707 	 -0.295608 	 6.640659 	 0.091841 	 8.242011 	 0.010997 	 149.117890 	 0.249639 	 0.605233 	 1.378017 	 8.737642 	 9.845140 	 1555 
-24.744555 	 -0.738645 	 1.462626 	 0.366908 	 4.079394 	 1.574917 	 -0.715439 	 -0.357814 	 5.481353 	 0.099487 	 6.841272 	 0.050092 	 146.613153 	 0.330707 	 0.851903 	 1.748574 	 9.344404 	 9.933473 	 1556 
-24.765783 	 -0.654390 	 1.446673 	 0.356293 	 4.042483 	 1.510152 	 -0.898172 	 -0.364815 	 5.805364 	 0.113849 	 5.161892 	 0.223950 	 115.221962 	 0.328665 	 0.848950 	 1.739013 	 9.547347 	 9.987580 	 1557 
-24.784515 	 -0.570687 	 1.427065 	 0.349079 	 4.002753 	 1.460988 	 -1.080904 	 -0.275580 	 4.664431 	 0.138995 	 3.687027 	 0.692729 	 53.699740 	 0.193797 	 0.436985 	 1.033377 	 7.991034 	 9.884449 	 1558 
-24.800785 	 -0.487530 	 1.403802 	 0.345248 	 3.960768 	 1.427109 	 -1.263634 	 -0.313758 	 7.220100 	 0.148968 	 3.735690 	 0.886191 	 54.639055 	 0.205292 	 0.503589 	 1.076313 	 8.976928 	 10.002253 	 1559 
-24.814623 	 -0.404930 	 1.376885 	 0.344775 	 3.917929 	 1.408042 	 -1.446364 	 -0.213338 	 9.117663 	 0.145017 	 2.927350 	 1.210311 	 16.811129 	 0.325922 	 0.484061 	 1.804434 	 7.581900 	 9.920579 	 1560 
-24.826059 	 -0.322836 	 1.346313 	 0.347662 	 3.875928 	 1.404175 	 -1.629091 	 -0.215675 	 13.028358 	 0.153002 	 3.369467 	 1.468240 	 12.380503 	 0.343389 	 0.507996 	 1.891352 	 7.728036 	 9.962417 	 1561 
-24.835125 	 -0.241220 	 1.312086 	 0.353899 	 3.833655 	 1.414531 	 -1.811817 	 -0.107469 	 13.297566 	 0.084476 	 3.059138 	 0.869760 	 10.825654 	 0.604937 	 0.684143 	 3.182516 	 6.542644 	 9.910414 	 1562 
-24.841837 	 -0.160034 	 1.274219 	 0.363772 	 3.792845 	 1.439944 	 -1.981646 	 0.048805 	 13.067864 	 0.303810 	 1.933271 	 3.363885 	 192.136799 	 0.248632 	 0.385461 	 1.192275 	 5.754602 	 9.883964 	 1563 
-24.846766 	 -0.079080 	 1.238436 	 0.390226 	 3.750759 	 1.532317 	 -1.344562 	 0.291940 	 15.195901 	 1.812771 	 0.328744 	 24.512604 	 471.429997 	 0.983190 	 1.679845 	 4.215154 	 7.346199 	 10.021854 	 1564 
-24.851416 	 0.001892 	 1.220432 	 0.406885 	 3.722480 	 1.601608 	 -0.365792 	 0.410298 	 15.888542 	 2.512086 	 1.245069 	 31.811190 	 1723.094864 	 0.500504 	 0.787389 	 1.695532 	 4.067259 	 9.829105 	 1565 
-24.855873 	 0.082769 	 1.221196 	 0.401964 	 3.722508 	 1.588303 	 0.495080 	 0.470092 	 14.951780 	 1.839417 	 1.139832 	 22.304112 	 1316.238100 	 0.605703 	 0.956637 	 1.441477 	 4.633024 	 9.826025 	 1566 
-24.859596 	 0.163493 	 1.235132 	 0.370630 	 3.761775 	 1.476898 	 0.796132 	 0.401306 	 15.321337 	 0.000068 	 1.276902 	 0.960014 	 118.387771 	 0.345500 	 0.410317 	 0.874415 	 4.863708 	 9.772805 	 1567 
-24.861452 	 0.244119 	 1.250183 	 0.328253 	 3.813331 	 1.314965 	 0.664092 	 0.256153 	 16.861116 	 0.611760 	 4.725477 	 8.326004 	 13.696385 	 0.850583 	 0.900247 	 3.547520 	 6.174368 	 9.777317 	 1568 
-24.861044 	 0.324603 	 1.261821 	 0.288447 	 3.852456 	 1.158111 	 0.481365 	 0.096182 	 15.019766 	 3.755244 	 11.527753 	 28.465645 	 2.166876 	 2.412440 	 2.699406 	 7.512597 	 6.086903 	 9.732877 	 1569 
-24.858389 	 0.404819 	 1.269803 	 0.252537 	 3.880085 	 1.014747 	 0.298641 	 0.018889 	 17.918621 	 3.354403 	 6.794436 	 41.039152 	 6.833331 	 1.787168 	 2.946131 	 6.909616 	 5.799743 	 9.650990 	 1570 
-24.853510 	 0.484730 	 1.274132 	 0.220461 	 3.901677 	 0.886398 	 0.115917 	 -0.051760 	 19.627335 	 1.206828 	 5.653307 	 10.285088 	 13.268015 	 1.533921 	 2.021250 	 7.729707 	 5.709535 	 9.592467 	 1571 
-24.846434 	 0.564334 	 1.274805 	 0.192180 	 3.921083 	 0.773389 	 -0.066808 	 -0.080202 	 26.354181 	 0.714196 	 4.689889 	 4.472777 	 5.719055 	 0.927016 	 1.638256 	 4.932430 	 5.440831 	 9.502355 	 1572 
-24.837172 	 0.643692 	 1.271825 	 0.167691 	 3.939229 	 0.675799 	 -0.249533 	 -0.147538 	 27.131422 	 0.406197 	 4.654629 	 1.906637 	 11.540199 	 0.481286 	 1.717877 	 3.738074 	 5.624204 	 9.451195 	 1573 
-24.825735 	 0.722788 	 1.265190 	 0.146971 	 3.954729 	 0.592908 	 -0.432259 	 -0.101541 	 26.521980 	 0.494249 	 2.610491 	 4.020392 	 1.689949 	 0.495823 	 1.311763 	 2.437173 	 4.780169 	 9.347753 	 1574 
-24.812130 	 0.801624 	 1.254900 	 0.130011 	 3.969584 	 0.524996 	 -0.614984 	 -0.138663 	 28.283470 	 0.352987 	 2.320675 	 2.983811 	 1.491133 	 0.387879 	 1.342029 	 1.979301 	 4.852680 	 9.295084 	 1575 
-24.796379 	 0.880223 	 1.241301 	 0.119855 	 3.988736 	 0.480063 	 -0.645470 	 0.050383 	 30.330021 	 0.253157 	 0.665733 	 5.390525 	 32.340906 	 0.487192 	 0.773826 	 1.839978 	 4.348985 	 9.212359 	 1576 
-24.779165 	 0.958921 	 1.232592 	 0.114965 	 4.013353 	 0.467302 	 -0.223914 	 0.079367 	 27.942612 	 0.006659 	 0.913769 	 0.013859 	 339.959528 	 0.576544 	 0.527978 	 2.036619 	 3.657585 	 9.118494 	 1577 
-24.760498 	 1.037713 	 1.228888 	 0.095853 	 4.039782 	 0.397042 	 -0.226835 	 -0.023351 	 27.402079 	 0.669982 	 1.174086 	 8.032186 	 3.645790 	 0.419104 	 0.625227 	 1.793339 	 3.515734 	 9.041243 	 1578 
-24.739763 	 1.116334 	 1.222853 	 0.075670 	 4.062881 	 0.315480 	 -0.395953 	 -0.074443 	 29.005709 	 0.643472 	 1.028837 	 9.399177 	 26.173940 	 0.384442 	 0.668870 	 1.714836 	 3.618634 	 8.974472 	 1579 
-24.716879 	 1.194700 	 1.213294 	 0.058895 	 4.084311 	 0.246885 	 -0.580098 	 -0.159238 	 32.587788 	 0.545890 	 1.154766 	 8.070627 	 8.526730 	 0.346512 	 0.649848 	 1.702896 	 4.092364 	 8.923188 	 1580 
-24.691839 	 1.272755 	 1.200014 	 0.045914 	 4.102966 	 0.193069 	 -0.766427 	 -0.243332 	 32.793236 	 0.343465 	 1.975518 	 4.191224 	 0.946915 	 0.614994 	 1.250615 	 3.009888 	 4.856858 	 8.893441 	 1581 
-24.664663 	 1.350400 	 1.183018 	 0.036711 	 4.117090 	 0.154266 	 -0.951367 	 -0.301425 	 31.002523 	 0.125619 	 3.000305 	 0.703948 	 0.000008 	 0.417128 	 0.713718 	 1.938888 	 5.002421 	 8.832752 	 1582 
-24.635376 	 1.427535 	 1.162338 	 0.031231 	 4.131491 	 0.130591 	 -1.134801 	 -0.249523 	 34.463470 	 0.179708 	 1.478455 	 2.209448 	 8.711732 	 0.491796 	 1.197262 	 2.081512 	 4.890875 	 8.763632 	 1583 
-24.603966 	 1.504167 	 1.137996 	 0.029494 	 4.148250 	 0.122357 	 -1.317575 	 -0.275030 	 34.257694 	 0.112772 	 2.837912 	 1.289869 	 7.494667 	 0.422426 	 1.029055 	 1.742183 	 5.014849 	 8.703507 	 1584 
-24.570444 	 1.580247 	 1.110000 	 0.031511 	 4.163217 	 0.129642 	 -1.500304 	 -0.279940 	 33.497753 	 0.090456 	 2.990179 	 1.253117 	 11.294541 	 0.382517 	 0.961329 	 1.631778 	 5.087176 	 8.643423 	 1585 
-24.534872 	 1.655756 	 1.079010 	 0.040618 	 4.183434 	 0.163017 	 -1.494622 	 -0.134598 	 34.386776 	 0.021283 	 1.139001 	 0.143275 	 3.798715 	 0.592109 	 0.732606 	 2.428626 	 5.427217 	 8.596591 	 1586 
-24.497818 	 1.731168 	 1.053209 	 0.054058 	 4.212530 	 0.223900 	 -1.044558 	 -0.069125 	 35.179039 	 0.262420 	 1.795543 	 5.053275 	 384.368933 	 0.454212 	 0.662162 	 1.790064 	 4.456761 	 8.472614 	 1587 
-24.459404 	 1.806576 	 1.034388 	 0.054254 	 4.239246 	 0.231697 	 -0.897443 	 -0.099970 	 32.448601 	 0.001121 	 1.655503 	 0.065943 	 60.743246 	 0.369228 	 0.639650 	 1.370474 	 3.879821 	 8.371854 	 1588 
-24.419245 	 1.881641 	 1.017076 	 0.052585 	 4.265241 	 0.224572 	 -0.773368 	 -0.052131 	 32.950443 	 0.016901 	 1.110612 	 0.441030 	 18.727426 	 0.324165 	 0.522425 	 1.308356 	 3.685468 	 8.288212 	 1589 
-24.377451 	 1.956412 	 1.002631 	 0.046860 	 4.291965 	 0.204630 	 -0.720548 	 -0.095391 	 32.855789 	 0.066163 	 1.380459 	 0.669452 	 14.936735 	 0.312154 	 0.536062 	 1.249112 	 3.464678 	 8.202661 	 1590 
-24.333786 	 2.030673 	 0.987493 	 0.039203 	 4.317506 	 0.172267 	 -0.805975 	 -0.118188 	 34.634468 	 0.162248 	 1.318133 	 2.597686 	 5.968347 	 0.310963 	 0.520785 	 1.238582 	 3.546098 	 8.129241 	 1591 
-24.288183 	 2.104333 	 0.970548 	 0.033416 	 4.342641 	 0.147178 	 -0.894781 	 -0.129800 	 33.185112 	 0.132911 	 1.311738 	 2.166068 	 7.365244 	 0.310957 	 0.509283 	 1.223263 	 3.596107 	 8.056174 	 1592 
-24.240736 	 2.177415 	 0.953010 	 0.032684 	 4.370061 	 0.141980 	 -0.773630 	 -0.062058 	 33.494663 	 0.012437 	 1.104884 	 0.469202 	 19.138779 	 0.273861 	 0.407895 	 1.179440 	 3.373189 	 7.972884 	 1593 
-24.191807 	 2.250228 	 0.939951 	 0.030851 	 4.401676 	 0.137637 	 -0.536460 	 -0.048658 	 36.529564 	 0.007411 	 1.420701 	 0.065646 	 124.813077 	 0.225596 	 0.334352 	 1.033847 	 2.991928 	 7.881392 	 1594 
-24.141294 	 2.322722 	 0.928950 	 0.021438 	 4.433583 	 0.099602 	 -0.637722 	 -0.154750 	 40.407303 	 0.231257 	 2.059132 	 3.208523 	 0.547396 	 0.367376 	 0.440946 	 1.588833 	 3.500240 	 7.818949 	 1595 
-24.088839 	 2.394557 	 0.914241 	 0.013161 	 4.462646 	 0.061596 	 -0.852186 	 -0.187238 	 39.286816 	 0.287156 	 1.910181 	 5.025017 	 41.039281 	 0.378990 	 0.529078 	 1.537816 	 3.665499 	 7.748716 	 1596 
-24.034395 	 2.465599 	 0.895343 	 0.008672 	 4.490079 	 0.040181 	 -1.056904 	 -0.242748 	 41.744041 	 0.136716 	 2.856071 	 2.278065 	 20.742761 	 0.443606 	 0.870172 	 1.851482 	 3.974471 	 7.688638 	 1597 
-23.977957 	 2.535764 	 0.872469 	 0.008048 	 4.517375 	 0.035737 	 -1.242614 	 -0.213331 	 40.096626 	 0.120423 	 2.113549 	 2.078219 	 36.489764 	 0.364222 	 0.762161 	 1.605307 	 4.031079 	 7.620485 	 1598 
-23.919634 	 2.605140 	 0.847877 	 0.016272 	 4.550966 	 0.067902 	 -1.056793 	 -0.083457 	 38.960358 	 0.025467 	 1.874386 	 0.158805 	 42.123760 	 0.317756 	 0.423234 	 1.464263 	 3.767292 	 7.538082 	 1599 
-23.860027 	 2.674398 	 0.831512 	 0.023385 	 4.588505 	 0.106149 	 -0.567316 	 -0.036606 	 39.623348 	 0.084046 	 2.159942 	 2.171919 	 512.498277 	 0.195013 	 0.294590 	 0.983915 	 2.954257 	 7.434495 	 1600 
-23.799154 	 2.743553 	 0.821790 	 0.018718 	 4.625846 	 0.089970 	 -0.473957 	 -0.075758 	 41.333496 	 0.032360 	 2.183064 	 0.290566 	 33.943789 	 0.223487 	 0.315497 	 1.089430 	 2.907451 	 7.356447 	 1601 
-23.736677 	 2.812245 	 0.811448 	 0.011682 	 4.661986 	 0.057379 	 -0.577268 	 -0.100431 	 40.572227 	 0.116068 	 2.096412 	 2.286107 	 11.763730 	 0.251873 	 0.339676 	 1.166520 	 3.078222 	 7.286404 	 1602 
-23.672487 	 2.880287 	 0.798245 	 0.005123 	 4.694347 	 0.026747 	 -0.785162 	 -0.188687 	 40.637680 	 0.167758 	 2.294775 	 3.149742 	 33.201399 	 0.386430 	 0.492958 	 1.575474 	 3.599999 	 7.233305 	 1603 
-23.606470 	 2.947440 	 0.780601 	 0.002161 	 4.726958 	 0.010375 	 -0.974004 	 -0.155724 	 44.115234 	 0.134526 	 1.899825 	 2.708096 	 58.328893 	 0.313705 	 0.457277 	 1.350491 	 3.738769 	 7.169413 	 1604 
-23.538603 	 3.013716 	 0.759805 	 0.002022 	 4.761971 	 0.009379 	 -1.140510 	 -0.227416 	 46.972462 	 0.071268 	 3.556439 	 1.284660 	 15.159899 	 0.341386 	 0.756627 	 1.521342 	 4.126778 	 7.117747 	 1605 
-23.468840 	 3.079028 	 0.735819 	 0.006601 	 4.800539 	 0.027349 	 -1.191362 	 -0.131423 	 48.308834 	 0.014192 	 2.724537 	 0.345647 	 13.206675 	 0.352723 	 0.505018 	 1.693246 	 4.319572 	 7.059539 	 1606 
-23.397367 	 3.143736 	 0.713737 	 0.013567 	 4.844541 	 0.063307 	 -1.020232 	 -0.117705 	 49.092793 	 0.014116 	 3.659995 	 0.626500 	 62.906721 	 0.302987 	 0.456574 	 1.385676 	 4.049012 	 6.979480 	 1607 
-23.324257 	 3.207950 	 0.694943 	 0.018475 	 4.889761 	 0.088113 	 -0.810498 	 -0.073330 	 49.570518 	 0.010444 	 3.607500 	 0.215874 	 72.144286 	 0.212566 	 0.339798 	 1.055920 	 3.745456 	 6.899355 	 1608 
-23.249563 	 3.271721 	 0.679685 	 0.017580 	 4.933179 	 0.088187 	 -0.777020 	 -0.119794 	 47.890278 	 0.011442 	 3.588621 	 0.062081 	 9.235530 	 0.271976 	 0.402480 	 1.248187 	 3.822133 	 6.836720 	 1609 
-23.173197 	 3.334816 	 0.664966 	 0.020073 	 4.976043 	 0.096856 	 -0.548814 	 -0.017784 	 45.047615 	 0.000139 	 3.092031 	 0.215764 	 61.139215 	 0.167810 	 0.272668 	 0.930264 	 3.483102 	 6.760262 	 1610 
-23.095533 	 3.397704 	 0.656187 	 0.017185 	 5.019736 	 0.089586 	 -0.434223 	 -0.074342 	 48.153622 	 0.004970 	 3.266458 	 0.000415 	 48.495237 	 0.191971 	 0.280330 	 1.011432 	 3.428481 	 6.694045 	 1611 
-23.016273 	 3.459945 	 0.645664 	 0.010102 	 5.059202 	 0.054182 	 -0.663188 	 -0.164188 	 45.154213 	 0.116433 	 3.318635 	 2.876813 	 46.689310 	 0.298716 	 0.389255 	 1.419538 	 4.185810 	 6.663218 	 1612 
-22.935295 	 3.521134 	 0.630088 	 0.006268 	 5.093568 	 0.032907 	 -0.913811 	 -0.198198 	 45.708527 	 0.116668 	 2.940808 	 3.014289 	 62.791454 	 0.273014 	 0.451513 	 1.279046 	 4.561880 	 6.625300 	 1613 
-22.852573 	 3.581146 	 0.610103 	 0.007552 	 5.131236 	 0.036381 	 -1.056014 	 -0.129792 	 48.597027 	 0.051928 	 2.558597 	 1.330625 	 62.624905 	 0.289227 	 0.400845 	 1.436101 	 4.808303 	 6.584108 	 1614 
-22.768179 	 3.640233 	 0.589702 	 0.013234 	 5.175263 	 0.065549 	 -0.954166 	 -0.099765 	 49.623703 	 0.004130 	 3.556369 	 0.132355 	 8.979129 	 0.238962 	 0.351472 	 1.192776 	 4.649710 	 6.521879 	 1615 
-22.682257 	 3.698719 	 0.572888 	 0.019422 	 5.222661 	 0.098420 	 -0.651518 	 -0.039002 	 51.305607 	 0.026826 	 4.071254 	 0.498769 	 127.978396 	 0.161873 	 0.277332 	 0.887074 	 4.135274 	 6.443776 	 1616 
-22.595062 	 3.757073 	 0.564210 	 0.023760 	 5.271904 	 0.123792 	 -0.141479 	 0.038588 	 51.258110 	 0.018213 	 4.277426 	 0.351994 	 469.655229 	 0.194179 	 0.328359 	 1.045297 	 3.774786 	 6.373082 	 1617 
-22.506821 	 3.815640 	 0.563409 	 0.018073 	 5.321688 	 0.101070 	 -0.064939 	 -0.027747 	 50.962746 	 0.024334 	 4.489135 	 0.264890 	 27.774786 	 0.176071 	 0.250537 	 0.937139 	 3.552144 	 6.306410 	 1618 
-22.417171 	 3.873813 	 0.559223 	 0.008238 	 5.368289 	 0.048631 	 -0.411511 	 -0.171916 	 54.693485 	 0.087933 	 4.706816 	 3.081117 	 97.733944 	 0.293505 	 0.350611 	 1.687903 	 5.033586 	 6.315291 	 1619 
-22.325867 	 3.931069 	 0.547944 	 0.002888 	 5.414452 	 0.017271 	 -0.736301 	 -0.169160 	 58.864117 	 0.121815 	 4.264329 	 3.837085 	 137.094449 	 0.277137 	 0.363689 	 1.361681 	 5.206038 	 6.270509 	 1620 
-22.232773 	 3.987239 	 0.530771 	 0.002228 	 5.463362 	 0.011496 	 -1.000771 	 -0.219561 	 62.430149 	 0.074774 	 5.986652 	 2.218051 	 59.546710 	 0.259212 	 0.513348 	 1.312893 	 6.171823 	 6.273585 	 1621 
-22.137817 	 4.042199 	 0.508745 	 0.005930 	 5.513492 	 0.029372 	 -1.204480 	 -0.168877 	 61.311798 	 0.078288 	 5.346615 	 1.954599 	 98.693519 	 0.304551 	 0.413416 	 1.748132 	 6.144807 	 6.223065 	 1622 
-22.041004 	 4.095975 	 0.483945 	 0.014170 	 5.566612 	 0.073500 	 -1.253364 	 -0.135961 	 62.520752 	 0.004458 	 5.903164 	 0.038469 	 27.891872 	 0.373364 	 0.431493 	 2.056390 	 6.512264 	 6.198575 	 1623 
-21.942408 	 4.148755 	 0.459579 	 0.024233 	 5.619453 	 0.130529 	 -1.150933 	 -0.100479 	 57.017990 	 0.024458 	 5.914394 	 0.948024 	 0.113466 	 0.318123 	 0.397608 	 1.617352 	 6.114844 	 6.126637 	 1624 
-21.842270 	 4.200943 	 0.441249 	 0.037637 	 5.673490 	 0.207007 	 -0.483606 	 0.069542 	 60.988514 	 0.254132 	 5.965657 	 5.788316 	 581.365840 	 0.290310 	 0.493841 	 1.484394 	 5.326361 	 6.035623 	 1625 
-21.741068 	 4.253547 	 0.439380 	 0.041258 	 5.728371 	 0.237173 	 0.340481 	 0.135512 	 61.280674 	 0.055184 	 5.899356 	 2.593815 	 1267.175505 	 0.310870 	 0.608105 	 1.526869 	 4.726858 	 5.957719 	 1626 
-21.638929 	 4.306812 	 0.448503 	 0.029374 	 5.789971 	 0.179616 	 0.358058 	 -0.003049 	 62.136600 	 0.094543 	 7.508496 	 1.748442 	 24.676478 	 0.262444 	 0.332789 	 1.378812 	 4.399662 	 5.888671 	 1627 
-21.535349 	 4.359834 	 0.451484 	 0.015159 	 5.847391 	 0.095263 	 -0.105549 	 -0.115978 	 59.825806 	 0.145460 	 6.850552 	 6.688362 	 260.224682 	 0.292965 	 0.321587 	 1.883550 	 5.176525 	 5.875790 	 1628 
-21.430178 	 4.412017 	 0.445658 	 0.007213 	 5.895954 	 0.045591 	 -0.501855 	 -0.169170 	 54.900909 	 0.106919 	 5.546086 	 4.619248 	 165.770300 	 0.246143 	 0.320767 	 1.380113 	 5.327829 	 5.838717 	 1629 
-21.323446 	 4.463056 	 0.432655 	 0.004841 	 5.938075 	 0.028822 	 -0.818808 	 -0.243134 	 53.974300 	 0.043184 	 5.807866 	 1.734886 	 56.329982 	 0.230877 	 0.448594 	 1.247874 	 6.680561 	 5.881382 	 1630 
-21.215174 	 4.512730 	 0.413875 	 0.007097 	 5.978919 	 0.039928 	 -1.076792 	 -0.206622 	 55.334110 	 0.067477 	 4.726390 	 1.992126 	 67.958661 	 0.231085 	 0.371747 	 1.261731 	 6.178430 	 5.813741 	 1631 
-21.105310 	 4.561006 	 0.391368 	 0.016565 	 6.028475 	 0.090399 	 -1.017300 	 -0.046085 	 58.891392 	 0.012893 	 5.028097 	 0.093841 	 27.403616 	 0.242941 	 0.381821 	 1.347892 	 5.821075 	 5.754576 	 1632 
-20.993984 	 4.608647 	 0.374434 	 0.023887 	 6.082818 	 0.143707 	 -0.761811 	 -0.075960 	 57.906193 	 0.055760 	 6.299098 	 3.340379 	 104.973028 	 0.261901 	 0.374883 	 1.340171 	 4.936617 	 5.667349 	 1633 
-20.881096 	 4.655310 	 0.358618 	 0.025110 	 6.133235 	 0.153185 	 -0.855576 	 -0.116062 	 57.801975 	 0.017765 	 5.903627 	 0.356097 	 23.093327 	 0.365773 	 0.408344 	 1.862603 	 5.348135 	 5.653268 	 1634 
-20.766644 	 4.700839 	 0.342827 	 0.032715 	 6.185623 	 0.195973 	 -0.498424 	 0.044345 	 57.510868 	 0.088860 	 6.074434 	 1.444064 	 89.785396 	 0.281134 	 0.422106 	 1.454427 	 5.047132 	 5.601249 	 1635 
-20.650913 	 4.746087 	 0.336122 	 0.030212 	 6.238584 	 0.193195 	 -0.358962 	 -0.086475 	 56.006805 	 0.000594 	 6.246236 	 0.321573 	 92.604019 	 0.307766 	 0.406570 	 1.676507 	 4.581302 	 5.543193 	 1636 
-20.533678 	 4.790215 	 0.327105 	 0.025802 	 6.288304 	 0.163100 	 -0.513664 	 -0.046022 	 54.359158 	 0.064892 	 5.280022 	 3.538964 	 99.320734 	 0.240531 	 0.397350 	 1.292202 	 4.381253 	 5.500736 	 1637 
-20.415041 	 4.833447 	 0.318989 	 0.028347 	 6.339360 	 0.177580 	 -0.152412 	 0.049866 	 53.450352 	 0.030743 	 5.848009 	 0.536464 	 161.640565 	 0.259694 	 0.402429 	 1.401948 	 4.267549 	 5.463242 	 1638 
-20.295362 	 4.876800 	 0.320886 	 0.027566 	 6.388615 	 0.178224 	 0.361378 	 0.089008 	 50.138596 	 0.022654 	 5.586179 	 1.157618 	 505.400297 	 0.245361 	 0.415194 	 1.354099 	 4.232968 	 5.429244 	 1639 
-20.174746 	 4.920402 	 0.326882 	 0.015457 	 6.437980 	 0.107399 	 0.054825 	 -0.134360 	 53.180325 	 0.035533 	 5.987314 	 1.972855 	 37.729275 	 0.392376 	 0.431480 	 2.612049 	 5.792690 	 5.476701 	 1640 
-20.052877 	 4.963150 	 0.323727 	 0.007177 	 6.478909 	 0.049845 	 -0.397343 	 -0.303387 	 53.881096 	 0.012538 	 7.958725 	 1.898355 	 105.588877 	 0.378384 	 0.829441 	 3.172087 	 7.785952 	 5.585897 	 1641 
-19.929766 	 5.004640 	 0.312450 	 0.005187 	 6.516778 	 0.033467 	 -0.751446 	 -0.149384 	 49.001152 	 0.102918 	 3.604805 	 4.078234 	 216.190481 	 0.327901 	 0.402478 	 1.795642 	 5.506087 	 5.405497 	 1642 
-19.805344 	 5.044687 	 0.295141 	 0.008772 	 6.558397 	 0.053657 	 -0.972911 	 -0.119412 	 50.902088 	 0.042308 	 4.003969 	 1.157301 	 158.408887 	 0.454107 	 0.466419 	 2.540859 	 5.544214 	 5.383472 	 1643 
-19.679583 	 5.083276 	 0.274407 	 0.015425 	 6.598774 	 0.096898 	 -1.124586 	 -0.147558 	 47.015598 	 0.034198 	 4.724559 	 0.452365 	 65.321809 	 0.407978 	 0.468514 	 2.348896 	 6.067525 	 5.389391 	 1644 
-19.552576 	 5.120536 	 0.253757 	 0.029506 	 6.638627 	 0.185579 	 -0.674485 	 0.060034 	 43.711864 	 0.465714 	 4.204766 	 13.242964 	 122.942253 	 0.340942 	 0.436021 	 1.728319 	 5.205189 	 5.316712 	 1645 
-19.424652 	 5.157589 	 0.245704 	 0.031765 	 6.675638 	 0.215937 	 -0.312713 	 -0.049720 	 36.952847 	 0.049138 	 3.169543 	 3.950401 	 330.433233 	 0.346231 	 0.512639 	 1.987865 	 4.032135 	 5.241428 	 1646 
-19.295729 	 5.193498 	 0.237528 	 0.026680 	 6.702711 	 0.181259 	 -0.539724 	 -0.104886 	 28.336077 	 0.074737 	 2.303680 	 3.549949 	 90.914413 	 0.406110 	 0.609224 	 2.157142 	 4.466056 	 5.244370 	 1647 
-19.165939 	 5.228117 	 0.228639 	 0.031578 	 6.727402 	 0.208380 	 -0.066997 	 0.162425 	 32.213448 	 0.041070 	 1.860963 	 0.564617 	 140.727351 	 0.468536 	 0.533858 	 2.197452 	 4.545091 	 5.233943 	 1648 
-19.035688 	 5.263048 	 0.234100 	 0.030094 	 6.756204 	 0.208513 	 0.573530 	 0.089049 	 36.371044 	 0.075625 	 2.209631 	 4.789764 	 935.599249 	 0.269113 	 0.438296 	 1.586642 	 4.328754 	 5.206004 	 1649 
-18.904867 	 5.298300 	 0.243772 	 0.016192 	 6.790201 	 0.119286 	 0.231920 	 -0.063186 	 30.117666 	 0.150637 	 2.707512 	 7.413564 	 120.547912 	 0.499636 	 0.491956 	 2.835815 	 4.467216 	 5.194522 	 1650 
-18.773241 	 5.332725 	 0.243649 	 0.006617 	 6.816863 	 0.049296 	 -0.276266 	 -0.166571 	 36.747337 	 0.102371 	 2.557773 	 7.193628 	 311.206824 	 0.337315 	 0.478867 	 2.008686 	 5.694476 	 5.238435 	 1651 
-18.640770 	 5.365857 	 0.234394 	 0.004009 	 6.838930 	 0.027365 	 -0.671861 	 -0.201923 	 28.266603 	 0.061967 	 2.526435 	 3.145836 	 168.492576 	 0.287896 	 0.439928 	 1.547626 	 6.154433 	 5.251455 	 1652 
-18.507519 	 5.397403 	 0.218073 	 0.006892 	 6.857127 	 0.043749 	 -0.976834 	 -0.161216 	 30.084639 	 0.080868 	 1.519952 	 2.430167 	 187.214339 	 0.362643 	 0.493833 	 2.077394 	 5.785046 	 5.219748 	 1653 
-18.373468 	 5.427376 	 0.198484 	 0.018265 	 6.881271 	 0.115160 	 -0.757216 	 0.011845 	 27.292465 	 0.247614 	 1.593164 	 7.161723 	 2.612316 	 0.476543 	 0.503217 	 2.529548 	 4.739506 	 5.152828 	 1654 
-18.238752 	 5.456755 	 0.187254 	 0.022646 	 6.905234 	 0.157304 	 -0.520245 	 -0.071457 	 26.683716 	 0.036858 	 1.506749 	 3.492030 	 125.938118 	 0.484403 	 0.665291 	 2.653346 	 4.159562 	 5.114510 	 1655 
-18.103313 	 5.484773 	 0.174687 	 0.021703 	 6.922447 	 0.149687 	 -0.773758 	 -0.208066 	 26.683908 	 0.048164 	 2.676277 	 1.779235 	 36.063399 	 0.304073 	 0.477874 	 1.629026 	 6.309966 	 5.215613 	 1656 
-17.967192 	 5.511028 	 0.157983 	 0.028192 	 6.940472 	 0.186165 	 -0.685954 	 0.034861 	 24.635214 	 0.138694 	 1.094838 	 2.402340 	 32.916713 	 0.408985 	 0.477583 	 2.199521 	 4.713389 	 5.119921 	 1657 
-17.830482 	 5.536558 	 0.149209 	 0.031399 	 6.962895 	 0.221106 	 -0.327179 	 -0.031064 	 26.055939 	 0.079062 	 1.269425 	 5.324185 	 267.260928 	 0.478513 	 0.624964 	 2.926785 	 3.943893 	 5.077590 	 1658 
-17.693117 	 5.561066 	 0.142960 	 0.029663 	 6.986628 	 0.207586 	 -0.225652 	 0.013603 	 25.593084 	 0.010017 	 1.573660 	 0.076870 	 1.358429 	 0.402403 	 0.514523 	 2.425770 	 3.880456 	 5.062248 	 1659 
-17.555202 	 5.585060 	 0.143277 	 0.030516 	 7.005682 	 0.214616 	 0.389500 	 0.158892 	 19.897926 	 0.063718 	 1.408014 	 2.044275 	 508.548342 	 0.405308 	 0.536316 	 2.014411 	 4.306701 	 5.069582 	 1660 
-17.416983 	 5.609273 	 0.151560 	 0.018152 	 7.022974 	 0.137051 	 0.181568 	 -0.205625 	 20.756098 	 0.000006 	 2.711029 	 0.247897 	 10.032873 	 0.395470 	 0.586285 	 3.114644 	 6.795354 	 5.201592 	 1661 
-17.278326 	 5.632432 	 0.150870 	 0.010370 	 7.035969 	 0.072514 	 -0.184903 	 0.013644 	 16.313028 	 0.070534 	 0.526672 	 6.837601 	 487.509895 	 0.427500 	 0.494351 	 2.473519 	 3.655516 	 5.029055 	 1662 
-17.139252 	 5.654702 	 0.146584 	 0.007153 	 7.047741 	 0.053238 	 -0.390690 	 -0.135478 	 13.572417 	 0.020953 	 0.897623 	 0.821192 	 34.947503 	 0.430945 	 0.669986 	 2.431065 	 4.841417 	 5.073501 	 1663 
-16.999788 	 5.675741 	 0.137243 	 0.010509 	 7.058730 	 0.067723 	 -0.319703 	 0.043647 	 14.845947 	 0.078864 	 0.516335 	 1.121686 	 13.533760 	 0.393040 	 0.460761 	 2.138737 	 3.879432 	 5.025522 	 1664 
-16.860006 	 5.696238 	 0.131483 	 0.008723 	 7.066227 	 0.063959 	 -0.454527 	 -0.214439 	 10.007093 	 0.000015 	 1.419686 	 0.070818 	 3.307635 	 0.337733 	 0.531567 	 1.936545 	 6.174665 	 5.136862 	 1665 
-16.720011 	 5.715214 	 0.119181 	 0.008598 	 7.057744 	 0.059106 	 -0.796571 	 -0.422035 	 7.632406 	 0.006174 	 1.311138 	 0.130705 	 17.957754 	 3.029856 	 2.243940 	 15.467924 	 8.567294 	 5.442635 	 1666 
-16.580002 	 5.732337 	 0.100705 	 0.013367 	 7.047264 	 0.089487 	 -1.068427 	 -0.301064 	 13.623869 	 0.005202 	 0.542216 	 0.064021 	 44.387105 	 0.618605 	 0.946555 	 3.869517 	 7.619079 	 5.253798 	 1667 
-16.439859 	 5.747706 	 0.079860 	 0.027560 	 7.049833 	 0.182514 	 -0.684368 	 0.207678 	 10.646321 	 0.019140 	 0.234119 	 1.146159 	 0.052386 	 1.166725 	 0.747850 	 5.592798 	 6.534045 	 5.186401 	 1668 
-16.299639 	 5.762946 	 0.074552 	 0.035255 	 7.047894 	 0.247795 	 0.218127 	 0.190770 	 9.531102 	 0.165151 	 0.035610 	 10.464722 	 1132.479353 	 0.559476 	 0.582813 	 2.633752 	 4.506355 	 5.064444 	 1669 
-16.159437 	 5.778633 	 0.084090 	 0.027213 	 7.055000 	 0.203455 	 0.529056 	 0.014665 	 8.222842 	 0.000168 	 0.186109 	 0.309583 	 356.256574 	 0.422205 	 0.515104 	 2.842599 	 4.162817 	 5.047379 	 1670 
-16.019089 	 5.793820 	 0.089809 	 0.013125 	 7.054697 	 0.099901 	 -0.008987 	 -0.397345 	 8.795037 	 0.002134 	 2.070609 	 4.864817 	 69.422484 	 2.135352 	 2.195200 	 12.473124 	 8.121261 	 5.369546 	 1671 
-15.878777 	 5.807662 	 0.085439 	 0.006909 	 7.043326 	 0.050877 	 -0.454957 	 -0.266192 	 4.510758 	 0.016695 	 0.247546 	 2.135524 	 149.908881 	 0.399527 	 0.626827 	 2.624786 	 6.666263 	 5.190033 	 1672 
-15.738516 	 5.819885 	 0.073056 	 0.006950 	 7.035903 	 0.047185 	 -0.804104 	 -0.173919 	 5.943409 	 0.073651 	 0.072381 	 2.966122 	 190.323610 	 0.339759 	 0.537351 	 1.856703 	 5.616282 	 5.129486 	 1673 
-15.598199 	 5.830396 	 0.055653 	 0.015039 	 7.036049 	 0.096171 	 -0.751143 	 -0.003757 	 4.132603 	 0.118493 	 0.016412 	 2.910677 	 30.896007 	 0.588948 	 0.578198 	 3.176610 	 4.422679 	 5.076106 	 1674 
-15.457766 	 5.840230 	 0.046030 	 0.022784 	 7.039964 	 0.158410 	 -0.199930 	 0.024047 	 7.111624 	 0.332675 	 0.116016 	 16.596227 	 527.216796 	 0.393129 	 0.481907 	 2.306941 	 3.705484 	 5.045794 	 1675 
-15.317221 	 5.849983 	 0.047129 	 0.024339 	 7.043606 	 0.171957 	 0.407899 	 0.148924 	 7.309805 	 0.095345 	 0.242189 	 3.599722 	 517.959267 	 0.381795 	 0.467026 	 1.943901 	 4.114708 	 5.061976 	 1676 
-15.176698 	 5.860550 	 0.060215 	 0.019944 	 7.045055 	 0.145500 	 0.906534 	 0.163768 	 7.699068 	 0.037505 	 0.163533 	 1.312535 	 423.542465 	 0.299304 	 0.433138 	 1.665598 	 5.036943 	 5.103977 	 1677 
-15.036282 	 5.872558 	 0.081456 	 0.010652 	 7.045294 	 0.082821 	 1.235866 	 0.204588 	 7.455204 	 0.009761 	 0.331955 	 0.040587 	 135.879234 	 0.284608 	 0.424903 	 1.571900 	 6.601293 	 5.193268 	 1678 
-14.895983 	 5.886030 	 0.104643 	 -0.008132 	 7.050161 	 -0.043630 	 0.779366 	 -0.095622 	 7.481101 	 0.222873 	 0.207530 	 13.736170 	 102.930822 	 1.120320 	 0.793338 	 5.734164 	 6.480545 	 5.195136 	 1679 
-14.755591 	 5.899440 	 0.112340 	 -0.019223 	 7.051846 	 -0.131997 	 -0.066931 	 -0.148979 	 10.896222 	 0.109220 	 0.065455 	 10.782212 	 1250.195180 	 0.475935 	 0.582730 	 2.777421 	 5.203424 	 5.102198 	 1680 
-14.615107 	 5.912141 	 0.104964 	 -0.019266 	 7.048842 	 -0.138139 	 -0.689048 	 -0.364718 	 7.793421 	 0.000197 	 1.146724 	 0.711111 	 408.838326 	 1.500899 	 1.513352 	 9.350356 	 7.555825 	 5.291692 	 1681 
-14.474641 	 5.923523 	 0.087261 	 -0.012867 	 7.042435 	 -0.096767 	 -1.095381 	 -0.337141 	 13.380404 	 0.003368 	 0.747056 	 0.070073 	 168.747353 	 1.073833 	 1.502095 	 6.867953 	 7.899143 	 5.297628 	 1682 
-14.334144 	 5.933155 	 0.062650 	 -0.001766 	 7.039421 	 -0.021527 	 -1.379406 	 -0.381393 	 16.792427 	 0.006708 	 2.031771 	 0.008858 	 42.984257 	 2.315815 	 1.723228 	 12.253083 	 9.297660 	 5.471299 	 1683 
-14.193548 	 5.940957 	 0.034744 	 0.017939 	 7.043770 	 0.109033 	 -1.094151 	 0.129025 	 10.117704 	 0.642007 	 0.406202 	 18.218051 	 40.628311 	 0.720696 	 0.573346 	 3.318574 	 6.774709 	 5.192022 	 1684 
-14.052831 	 5.948451 	 0.021591 	 0.032597 	 7.042684 	 0.224647 	 -0.142468 	 0.151907 	 7.689752 	 0.623585 	 0.081455 	 32.111571 	 1259.612882 	 0.546499 	 0.553928 	 2.597670 	 4.381433 	 5.055494 	 1685 
-13.912121 	 5.956325 	 0.026157 	 0.032675 	 7.042977 	 0.233380 	 0.634597 	 0.249445 	 12.615085 	 0.007645 	 0.176822 	 1.021117 	 745.028286 	 0.455132 	 0.511847 	 2.248432 	 5.340119 	 5.099086 	 1686 
-13.771378 	 5.964862 	 0.040469 	 0.018536 	 7.054290 	 0.143161 	 0.485582 	 -0.151387 	 14.502171 	 0.000782 	 1.244405 	 0.404412 	 35.058100 	 0.719234 	 0.815942 	 5.006928 	 6.728866 	 5.185135 	 1687 
-13.630454 	 5.972712 	 0.044609 	 0.006426 	 7.057888 	 0.051082 	 -0.105608 	 -0.311808 	 16.808353 	 0.004817 	 1.745205 	 3.179595 	 235.929131 	 0.679862 	 1.052373 	 6.471730 	 7.258483 	 5.226864 	 1688 
-13.489462 	 5.979273 	 0.038228 	 0.002332 	 7.055398 	 0.017228 	 -0.557090 	 -0.337823 	 13.179106 	 0.005280 	 1.330940 	 1.532679 	 122.564781 	 0.977205 	 1.235625 	 7.335475 	 7.417207 	 5.244642 	 1689 
-13.348456 	 5.984225 	 0.023844 	 0.004299 	 7.055674 	 0.027310 	 -0.900580 	 -0.193274 	 17.669340 	 0.059509 	 0.373574 	 2.039026 	 173.723838 	 0.347213 	 0.533899 	 1.897399 	 6.179402 	 5.133265 	 1690 
-13.207319 	 5.987335 	 0.003328 	 0.011031 	 7.061477 	 0.071811 	 -1.167485 	 -0.269294 	 21.664352 	 0.010342 	 1.671405 	 0.056163 	 66.856128 	 0.461596 	 0.764654 	 2.616427 	 7.630143 	 5.231906 	 1691 
-13.066045 	 5.988439 	 -0.022042 	 0.021746 	 7.064263 	 0.144888 	 -1.385030 	 -0.188683 	 14.934301 	 0.038115 	 0.949087 	 0.202213 	 120.834177 	 0.384104 	 0.572310 	 2.283011 	 6.954336 	 5.180163 	 1692 
-12.924731 	 5.987445 	 -0.051417 	 0.036161 	 7.059845 	 0.244097 	 -1.563778 	 -0.162285 	 6.906697 	 0.026362 	 0.550172 	 0.000101 	 165.563930 	 0.494919 	 0.708433 	 2.955866 	 7.111496 	 5.195552 	 1693 
-12.783505 	 5.984405 	 -0.083381 	 0.055104 	 7.051911 	 0.374033 	 -1.566761 	 -0.071201 	 7.995015 	 0.169520 	 0.000114 	 9.949192 	 144.594118 	 1.518800 	 1.527561 	 7.579685 	 7.130212 	 5.227802 	 1694 
-12.642296 	 5.979968 	 -0.110387 	 0.076559 	 7.044506 	 0.527519 	 -0.973052 	 0.049669 	 3.043358 	 1.670949 	 0.000747 	 67.005886 	 258.309436 	 0.398653 	 0.510711 	 2.207349 	 5.757286 	 5.115671 	 1695 
-12.501103 	 5.975135 	 -0.121191 	 0.086968 	 7.033179 	 0.611908 	 0.018068 	 0.282606 	 3.474753 	 0.119809 	 0.196957 	 13.336536 	 1265.769830 	 1.856498 	 1.895981 	 8.682690 	 5.332229 	 5.137404 	 1696 
-12.360079 	 5.970366 	 -0.111969 	 0.079193 	 7.028466 	 0.568151 	 0.973130 	 0.343154 	 10.098984 	 0.003419 	 0.004789 	 0.087219 	 1312.863648 	 1.246418 	 1.495231 	 6.939671 	 6.720229 	 5.209040 	 1697 
-12.219193 	 5.966093 	 -0.085916 	 0.059978 	 7.031180 	 0.437382 	 1.628878 	 0.349354 	 7.055625 	 0.008917 	 0.506906 	 1.563088 	 701.436139 	 0.858614 	 1.171170 	 4.916481 	 11.340745 	 5.612469 	 1698 
-12.078342 	 5.963025 	 -0.051725 	 0.031840 	 7.046430 	 0.248057 	 1.493994 	 0.034189 	 13.482294 	 0.528286 	 0.658825 	 21.097722 	 68.478233 	 0.621367 	 0.604073 	 4.417398 	 7.217329 	 5.218703 	 1699 
-11.937274 	 5.960040 	 -0.029709 	 0.006683 	 7.058940 	 0.060089 	 0.635425 	 -0.199645 	 14.515659 	 0.088363 	 1.667893 	 18.382670 	 673.950425 	 0.612948 	 0.679223 	 5.372478 	 8.360199 	 5.305332 	 1700 
-11.796116 	 5.956472 	 -0.023817 	 -0.004786 	 7.060930 	 -0.029153 	 -0.087260 	 -0.100467 	 5.580283 	 0.190266 	 0.056418 	 13.616967 	 999.404315 	 0.528600 	 0.629417 	 2.945710 	 4.361066 	 5.038917 	 1701 
-11.654999 	 5.951897 	 -0.030531 	 -0.007203 	 7.055316 	 -0.051294 	 -0.607942 	 -0.297958 	 3.100540 	 0.002256 	 0.587502 	 0.625696 	 277.809709 	 0.552571 	 0.872519 	 3.811867 	 6.857834 	 5.184181 	 1702 
-11.514162 	 5.945850 	 -0.046233 	 -0.003421 	 7.037416 	 -0.028377 	 -0.979677 	 -0.369009 	 -5.628435 	 0.005768 	 0.373130 	 0.504474 	 83.672044 	 1.616611 	 1.368536 	 9.344642 	 7.996135 	 5.315309 	 1703 
-11.373818 	 5.938026 	 -0.068424 	 0.005177 	 7.019525 	 0.028577 	 -1.247343 	 -0.135881 	 -2.246192 	 0.057324 	 0.162927 	 0.736515 	 285.204044 	 0.517140 	 0.691353 	 3.196908 	 5.886100 	 5.137285 	 1704 
-11.233768 	 5.928611 	 -0.091303 	 0.021927 	 7.017641 	 0.141961 	 -0.823996 	 0.016710 	 5.153568 	 0.675173 	 0.007110 	 25.173701 	 114.084646 	 0.516149 	 0.529918 	 2.763060 	 4.770275 	 5.077669 	 1705 
-11.093693 	 5.918843 	 -0.100833 	 0.030981 	 7.018603 	 0.215425 	 -0.090847 	 0.060662 	 3.074947 	 0.507602 	 0.082564 	 25.014737 	 935.017449 	 0.320860 	 0.427773 	 1.803414 	 3.770637 	 5.032362 	 1706 
-10.953583 	 5.909011 	 -0.098346 	 0.027792 	 7.021412 	 0.199919 	 0.302522 	 0.054604 	 3.874430 	 0.037533 	 0.105897 	 2.013798 	 312.333984 	 0.317098 	 0.434828 	 1.921700 	 3.742842 	 5.030097 	 1707 
-10.813458 	 5.898751 	 -0.094165 	 0.016314 	 7.023253 	 0.122040 	 -0.020648 	 -0.116802 	 2.056150 	 0.080619 	 0.233771 	 5.591150 	 90.709010 	 0.530968 	 0.841241 	 3.173318 	 4.727972 	 5.074296 	 1708 
-10.673507 	 5.887156 	 -0.098558 	 0.009705 	 7.018043 	 0.070644 	 -0.445925 	 -0.213930 	 6.036146 	 0.052230 	 0.350585 	 4.073732 	 155.763588 	 0.315226 	 0.498992 	 1.823422 	 6.120260 	 5.148766 	 1709 
-10.533834 	 5.873933 	 -0.110660 	 0.009245 	 7.009415 	 0.063475 	 -0.785307 	 -0.305263 	 5.823165 	 0.005634 	 0.697118 	 0.512466 	 65.038753 	 0.579047 	 0.848734 	 3.866862 	 7.199513 	 5.231477 	 1710 
-10.394533 	 5.858894 	 -0.128900 	 0.013722 	 7.001333 	 0.091373 	 -1.052547 	 -0.131669 	 4.952044 	 0.072115 	 0.007692 	 1.773805 	 224.309101 	 0.502132 	 0.714572 	 2.899595 	 5.294059 	 5.113898 	 1711 
-10.255462 	 5.842273 	 -0.147805 	 0.027406 	 7.003122 	 0.182069 	 -0.573479 	 0.076550 	 7.763638 	 0.619435 	 0.147904 	 20.079420 	 147.914847 	 0.361452 	 0.433863 	 1.833271 	 4.520063 	 5.073647 	 1712 
-10.116315 	 5.825568 	 -0.151252 	 0.033520 	 7.004965 	 0.234780 	 0.289702 	 0.164162 	 10.220135 	 0.216525 	 0.135065 	 11.398592 	 1143.868328 	 0.444398 	 0.532779 	 2.163135 	 4.257470 	 5.063150 	 1713 
-9.977057 	 5.809499 	 -0.139325 	 0.028954 	 7.005537 	 0.208202 	 0.915992 	 0.245398 	 7.493665 	 0.004467 	 0.263734 	 0.193284 	 469.329406 	 0.343468 	 0.457400 	 1.686493 	 5.941788 	 5.148304 	 1714 
-9.837677 	 5.794544 	 -0.119522 	 0.013395 	 7.011055 	 0.108426 	 0.770379 	 -0.041486 	 5.347702 	 0.131119 	 0.111537 	 5.817595 	 7.634491 	 0.752024 	 0.575310 	 4.343662 	 5.369355 	 5.121023 	 1715 
-9.698262 	 5.779383 	 -0.110973 	 -0.000605 	 7.010494 	 0.002053 	 0.038117 	 -0.174637 	 3.968105 	 0.080452 	 0.268890 	 9.779685 	 702.175097 	 0.395747 	 0.547023 	 2.682147 	 5.786067 	 5.137763 	 1716 
-9.559049 	 5.763261 	 -0.115407 	 -0.005069 	 7.001868 	 -0.034674 	 -0.504793 	 -0.273745 	 2.133396 	 0.007367 	 0.278148 	 1.254552 	 310.191248 	 0.429567 	 0.648723 	 2.722265 	 6.632549 	 5.194211 	 1717 
-9.420200 	 5.745736 	 -0.129206 	 -0.002940 	 6.993644 	 -0.023883 	 -0.891630 	 -0.149894 	 3.878186 	 0.077378 	 0.000039 	 2.532033 	 339.248658 	 0.382376 	 0.556441 	 2.217684 	 5.303562 	 5.117421 	 1718 
-9.281644 	 5.726614 	 -0.148344 	 0.006399 	 6.995099 	 0.035866 	 -0.912033 	 -0.055072 	 6.892265 	 0.030369 	 0.016003 	 1.448944 	 50.264662 	 0.666092 	 0.667498 	 3.480217 	 4.583443 	 5.085071 	 1719 
-9.143142 	 5.706460 	 -0.163645 	 0.015862 	 7.000696 	 0.106472 	 -0.609239 	 -0.031983 	 7.185443 	 0.166321 	 0.112518 	 8.797051 	 111.211188 	 0.555514 	 0.608665 	 3.074690 	 4.018323 	 5.056834 	 1720 
-9.004644 	 5.685453 	 -0.173731 	 0.019928 	 7.005348 	 0.137993 	 -0.383626 	 -0.012521 	 5.042104 	 0.074859 	 0.094731 	 3.329372 	 56.904213 	 0.480081 	 0.550284 	 2.805306 	 3.760619 	 5.043956 	 1721 
-8.866156 	 5.663833 	 -0.177638 	 0.023180 	 7.007748 	 0.161094 	 0.116760 	 0.089849 	 3.540223 	 0.176174 	 0.148356 	 6.212723 	 351.597885 	 0.314550 	 0.409788 	 1.700786 	 3.722532 	 5.038957 	 1722 
-8.727601 	 5.642609 	 -0.169745 	 0.021908 	 7.003942 	 0.156184 	 0.707887 	 0.186345 	 -0.269829 	 0.035185 	 0.045199 	 1.428707 	 463.281366 	 0.323397 	 0.403128 	 1.621460 	 4.717486 	 5.082355 	 1723 
-8.588999 	 5.622338 	 -0.154796 	 0.009202 	 7.002418 	 0.075923 	 0.500022 	 -0.070540 	 -0.906144 	 0.067508 	 0.001923 	 3.440874 	 2.745955 	 0.771216 	 0.616814 	 4.220133 	 4.971022 	 5.102219 	 1724 
-8.450528 	 5.601643 	 -0.151013 	 -0.001364 	 6.997879 	 -0.005075 	 -0.156171 	 -0.129474 	 2.293149 	 0.126501 	 0.006760 	 9.923010 	 731.532020 	 0.429630 	 0.610538 	 2.506260 	 4.751412 	 5.086694 	 1725 
-8.312311 	 5.579822 	 -0.158551 	 -0.003464 	 6.995588 	 -0.025100 	 -0.602562 	 -0.108994 	 5.354882 	 0.078844 	 0.002760 	 3.743525 	 470.614919 	 0.444091 	 0.612251 	 2.498161 	 4.384244 	 5.070190 	 1726 
-8.174353 	 5.556583 	 -0.173262 	 0.000023 	 6.993720 	 -0.003367 	 -0.890063 	 -0.140963 	 2.210118 	 0.043362 	 0.097663 	 1.047719 	 197.109367 	 0.408114 	 0.594908 	 2.369678 	 5.139571 	 5.106188 	 1727 
-8.036672 	 5.531978 	 -0.190081 	 0.011986 	 6.992737 	 0.074030 	 -0.537783 	 0.051670 	 0.357777 	 0.418526 	 0.032813 	 13.135773 	 58.452698 	 0.384198 	 0.430225 	 1.999198 	 4.225122 	 5.062611 	 1728 
-7.899085 	 5.506980 	 -0.198038 	 0.013066 	 6.987628 	 0.093617 	 -0.487748 	 -0.158226 	 -3.314823 	 0.002250 	 0.195001 	 0.852104 	 62.641445 	 0.332586 	 0.587703 	 1.847650 	 5.136323 	 5.107161 	 1729 
-7.761935 	 5.480539 	 -0.210305 	 0.014131 	 6.979721 	 0.094464 	 -0.667575 	 -0.037955 	 -0.885093 	 0.003265 	 0.103418 	 0.588871 	 189.405961 	 0.557634 	 0.609496 	 3.033395 	 4.072515 	 5.064896 	 1730 
-7.625059 	 5.453074 	 -0.220108 	 0.021002 	 6.979144 	 0.143093 	 -0.212049 	 0.038578 	 2.805391 	 0.264854 	 0.020496 	 10.344946 	 288.941487 	 0.349586 	 0.431888 	 1.976961 	 3.715313 	 5.048279 	 1731 
-7.488256 	 5.425109 	 -0.223654 	 0.016562 	 6.981260 	 0.119985 	 -0.318099 	 -0.129088 	 7.646985 	 0.015497 	 0.305222 	 0.426013 	 0.143325 	 0.417614 	 0.729006 	 2.385274 	 4.711103 	 5.090062 	 1732 
-7.351763 	 5.395638 	 -0.233201 	 0.013534 	 6.981040 	 0.094869 	 -0.659799 	 -0.175040 	 10.527060 	 0.082367 	 0.437770 	 4.088095 	 140.340602 	 0.318958 	 0.515560 	 1.728147 	 5.532235 	 5.130625 	 1733 
-7.215678 	 5.364384 	 -0.249009 	 0.015642 	 6.980193 	 0.106302 	 -0.939820 	 -0.253210 	 14.319505 	 0.019114 	 0.971898 	 0.610572 	 53.778512 	 0.351269 	 0.558077 	 1.937270 	 7.007564 	 5.224036 	 1734 
-7.080053 	 5.331214 	 -0.269962 	 0.022033 	 6.980538 	 0.148126 	 -1.172188 	 -0.177401 	 15.901581 	 0.055740 	 0.592855 	 1.020910 	 106.653444 	 0.354335 	 0.535807 	 2.021965 	 6.173614 	 5.169326 	 1735 
-6.944754 	 5.296316 	 -0.291742 	 0.037565 	 6.987731 	 0.251019 	 -0.695464 	 0.118102 	 14.205042 	 0.671983 	 0.518475 	 20.569829 	 73.446098 	 0.474263 	 0.516555 	 2.245144 	 5.238590 	 5.113410 	 1736 
-6.809348 	 5.260984 	 -0.299475 	 0.039494 	 6.996296 	 0.281717 	 -0.306355 	 -0.079479 	 12.446538 	 0.066220 	 0.415156 	 5.385666 	 470.364535 	 0.585632 	 1.007416 	 3.361546 	 4.190700 	 5.063765 	 1737 
-6.674200 	 5.224154 	 -0.307792 	 0.034366 	 7.002437 	 0.242789 	 -0.536468 	 -0.075220 	 12.342974 	 0.061564 	 0.239355 	 4.078102 	 141.873107 	 0.595604 	 0.927491 	 3.284273 	 4.192746 	 5.061156 	 1738 
-6.539345 	 5.185801 	 -0.316631 	 0.038362 	 7.009212 	 0.265390 	 -0.090750 	 0.121421 	 10.060570 	 0.165730 	 0.429110 	 3.769460 	 156.205954 	 0.391495 	 0.493429 	 1.949856 	 4.135289 	 5.052486 	 1739 
-6.404449 	 5.147036 	 -0.315423 	 0.030479 	 7.018645 	 0.222325 	 -0.035784 	 -0.122102 	 13.987870 	 0.004332 	 0.906182 	 0.174148 	 100.497236 	 0.545454 	 0.962171 	 3.322657 	 4.954623 	 5.089974 	 1740 
-6.269871 	 5.106817 	 -0.319400 	 0.022167 	 7.021288 	 0.159563 	 -0.389689 	 -0.161085 	 7.740763 	 0.109540 	 0.749281 	 7.234515 	 122.774049 	 0.356722 	 0.628044 	 2.030989 	 5.276347 	 5.102518 	 1741 
-6.135843 	 5.064903 	 -0.330019 	 0.019606 	 7.017918 	 0.137809 	 -0.694334 	 -0.224828 	 9.435303 	 0.041705 	 0.693203 	 2.253685 	 57.126343 	 0.317026 	 0.505313 	 1.729313 	 6.387072 	 5.170028 	 1742 
-6.002495 	 5.021206 	 -0.346293 	 0.021837 	 7.009616 	 0.150201 	 -0.951624 	 -0.303374 	 6.666426 	 0.005250 	 0.999545 	 0.191667 	 22.987824 	 0.594984 	 0.835347 	 3.794327 	 7.450942 	 5.256225 	 1743 
-5.869988 	 4.975665 	 -0.367355 	 0.028156 	 6.996040 	 0.191458 	 -1.171414 	 -0.224810 	 1.878915 	 0.021081 	 0.253483 	 0.242923 	 43.577244 	 0.312159 	 0.492980 	 1.704234 	 6.765018 	 5.211467 	 1744 
-5.738422 	 4.928233 	 -0.392572 	 0.038160 	 6.980361 	 0.258445 	 -1.366956 	 -0.269712 	 5.178306 	 0.002084 	 0.489268 	 0.114990 	 25.359644 	 0.421806 	 0.639132 	 2.391499 	 7.755984 	 5.297321 	 1745 
-5.607861 	 4.878888 	 -0.421581 	 0.051720 	 6.960505 	 0.349850 	 -1.551580 	 -0.238441 	 0.544341 	 0.001807 	 0.316081 	 0.346601 	 46.267550 	 0.352070 	 0.544704 	 1.979535 	 7.643326 	 5.303661 	 1746 
-5.478264 	 4.827811 	 -0.452024 	 0.073728 	 6.943962 	 0.495164 	 -1.178246 	 0.120915 	 2.346237 	 1.389256 	 0.097332 	 42.656914 	 2.789211 	 0.519683 	 0.617126 	 2.440481 	 6.926520 	 5.268594 	 1747 
-5.348901 	 4.776398 	 -0.466282 	 0.088014 	 6.929326 	 0.608005 	 -0.146422 	 0.187952 	 0.831859 	 0.782235 	 0.187244 	 37.970990 	 1548.733621 	 0.783537 	 1.103397 	 3.594279 	 5.152468 	 5.180757 	 1748 
-5.219793 	 4.724709 	 -0.464429 	 0.076946 	 6.929241 	 0.546117 	 0.090741 	 -0.084437 	 1.640345 	 0.000031 	 0.247377 	 0.059593 	 371.496840 	 0.786877 	 1.719583 	 4.889922 	 4.898660 	 5.182127 	 1749 
-5.091554 	 4.671379 	 -0.464688 	 0.062515 	 6.923358 	 0.441994 	 -0.140861 	 -0.202575 	 1.851172 	 0.074786 	 1.440636 	 6.926645 	 0.808695 	 0.298201 	 0.536035 	 2.023534 	 6.127258 	 5.250461 	 1750 
-4.964394 	 4.616297 	 -0.469607 	 0.052744 	 6.908024 	 0.370163 	 -0.373617 	 -0.318402 	 -1.539001 	 0.010210 	 1.148416 	 2.240583 	 5.206340 	 0.645920 	 0.936711 	 5.125980 	 7.436747 	 5.369511 	 1751 
-4.838465 	 4.559526 	 -0.479120 	 0.047376 	 6.885530 	 0.328969 	 -0.598203 	 -0.322236 	 -3.209330 	 0.008373 	 0.466741 	 1.340851 	 0.774373 	 0.660238 	 0.857290 	 4.846721 	 7.464079 	 5.394426 	 1752 
-4.713867 	 4.501089 	 -0.493009 	 0.046085 	 6.857820 	 0.316099 	 -0.809423 	 -0.434965 	 -4.058490 	 0.007162 	 0.229785 	 0.075168 	 13.685346 	 1.813310 	 1.626042 	 9.269076 	 8.799498 	 5.565866 	 1753 
-4.590709 	 4.441009 	 -0.510996 	 0.048574 	 6.828191 	 0.329240 	 -1.006996 	 -0.329077 	 -3.069376 	 0.007018 	 0.151082 	 0.341545 	 0.137950 	 0.726141 	 0.775614 	 4.730885 	 7.823937 	 5.483384 	 1754 
-4.468985 	 4.379256 	 -0.532836 	 0.054668 	 6.800354 	 0.367038 	 -1.194641 	 -0.397847 	 1.174287 	 0.005988 	 0.459989 	 0.199735 	 1.851093 	 1.476596 	 1.254004 	 7.707846 	 8.996901 	 5.636548 	 1755 
-4.348697 	 4.315819 	 -0.558381 	 0.064320 	 6.773072 	 0.428752 	 -1.377920 	 -0.301821 	 2.458139 	 0.000153 	 0.322988 	 0.154842 	 5.317452 	 0.575838 	 0.673751 	 3.437244 	 8.076941 	 5.570186 	 1756 
-4.229821 	 4.250685 	 -0.587584 	 0.077557 	 6.745422 	 0.514352 	 -1.560649 	 -0.228598 	 -1.225846 	 0.000191 	 0.179112 	 0.371702 	 39.757243 	 0.298198 	 0.467582 	 1.641424 	 6.989358 	 5.524359 	 1757 
-4.112379 	 4.183874 	 -0.620442 	 0.094378 	 6.713802 	 0.623348 	 -1.743377 	 -0.209568 	 -0.102954 	 0.000141 	 0.113471 	 0.859119 	 82.179924 	 0.332160 	 0.524713 	 1.856938 	 7.166132 	 5.583640 	 1758 
-3.996302 	 4.115473 	 -0.655723 	 0.118613 	 6.685202 	 0.776146 	 -1.543560 	 0.071715 	 1.936607 	 1.681807 	 0.659657 	 49.045914 	 108.739217 	 0.451121 	 0.693182 	 2.129978 	 8.081178 	 5.702211 	 1759 
-3.880731 	 4.046445 	 -0.679241 	 0.137695 	 6.664102 	 0.917342 	 -0.842085 	 0.068790 	 0.076746 	 1.630117 	 0.234610 	 68.772702 	 602.872355 	 0.416617 	 0.626016 	 2.218461 	 6.266505 	 5.616510 	 1760 
-3.765936 	 3.976429 	 -0.695990 	 0.139646 	 6.651150 	 0.933886 	 -0.918462 	 -0.125358 	 9.134817 	 0.000561 	 1.179590 	 0.202038 	 0.012227 	 0.881036 	 1.790422 	 4.165664 	 5.860742 	 5.640780 	 1761 
-3.652364 	 3.904809 	 -0.714457 	 0.147966 	 6.639853 	 0.980151 	 -0.644227 	 0.202839 	 10.440888 	 0.598953 	 0.042164 	 11.113440 	 0.008312 	 0.834453 	 1.436319 	 3.669617 	 6.796287 	 5.740161 	 1762 
-3.539111 	 3.832680 	 -0.718949 	 0.149652 	 6.639779 	 1.007436 	 0.181019 	 0.162189 	 12.207391 	 0.434417 	 0.254714 	 16.960585 	 1313.139147 	 0.482776 	 1.074639 	 2.516345 	 5.554877 	 5.694573 	 1763 
-3.426461 	 3.759583 	 -0.715444 	 0.131091 	 6.652834 	 0.889520 	 0.086948 	 -0.189721 	 10.155753 	 0.025054 	 7.818942 	 2.162467 	 128.910540 	 0.403844 	 0.849365 	 3.044354 	 6.819474 	 5.802064 	 1764 
-3.315184 	 3.684811 	 -0.715353 	 0.114782 	 6.649896 	 0.776620 	 -0.096285 	 -0.202778 	 4.673926 	 0.043040 	 3.661225 	 4.400241 	 29.251912 	 0.314030 	 0.615843 	 2.230074 	 6.397953 	 5.810329 	 1765 
-3.205420 	 3.608443 	 -0.718933 	 0.102143 	 6.641781 	 0.688245 	 -0.280195 	 -0.192199 	 5.636423 	 0.048437 	 2.060036 	 3.949941 	 8.783156 	 0.288578 	 0.563753 	 1.829228 	 5.887530 	 5.821347 	 1766 
-3.097190 	 3.530507 	 -0.726195 	 0.093166 	 6.628798 	 0.624442 	 -0.464347 	 -0.283859 	 2.796557 	 0.005166 	 2.155784 	 0.923479 	 19.607151 	 0.377811 	 0.648202 	 2.663944 	 7.325949 	 5.965969 	 1767 
-2.990547 	 3.451049 	 -0.737136 	 0.087826 	 6.616986 	 0.585167 	 -0.648064 	 -0.156928 	 11.450785 	 0.053802 	 0.639209 	 2.868920 	 7.399616 	 0.352349 	 0.699607 	 1.812804 	 5.244253 	 5.881962 	 1768 
-2.885367 	 3.369981 	 -0.751746 	 0.086123 	 6.612383 	 0.570973 	 -0.831109 	 -0.130747 	 12.122128 	 0.039006 	 0.819794 	 1.751645 	 40.950769 	 0.493040 	 0.957051 	 2.403578 	 5.215691 	 5.928458 	 1769 
-2.781598 	 3.287268 	 -0.770013 	 0.088059 	 6.607299 	 0.581013 	 -1.013850 	 -0.144857 	 14.097517 	 0.030732 	 1.062560 	 0.909144 	 47.420557 	 0.443276 	 0.800585 	 2.188846 	 5.444204 	 5.987909 	 1770 
-2.679104 	 3.203014 	 -0.790029 	 0.098344 	 6.606230 	 0.641632 	 -0.703932 	 0.135748 	 15.358920 	 0.490835 	 0.127580 	 10.915970 	 1.026346 	 0.426412 	 0.654541 	 1.983918 	 5.972706 	 6.063652 	 1771 
-2.577026 	 3.118004 	 -0.798876 	 0.097463 	 6.613740 	 0.652291 	 -0.395688 	 -0.047887 	 14.910984 	 0.083753 	 0.373015 	 4.138414 	 261.295596 	 0.552609 	 0.915843 	 3.200597 	 4.845098 	 6.043388 	 1772 
-2.476124 	 3.031496 	 -0.808438 	 0.090732 	 6.617801 	 0.605478 	 -0.579110 	 -0.156578 	 16.305540 	 0.058021 	 2.496275 	 3.019220 	 4.200064 	 0.368768 	 0.733067 	 1.919510 	 5.335081 	 6.102801 	 1773 
-2.376689 	 2.943395 	 -0.821670 	 0.087656 	 6.611596 	 0.582105 	 -0.762260 	 -0.308956 	 11.343279 	 0.004319 	 3.083357 	 0.403330 	 7.521266 	 0.525729 	 0.692322 	 3.495391 	 7.765475 	 6.308953 	 1774 
-2.278866 	 2.853828 	 -0.838560 	 0.088207 	 6.601386 	 0.582406 	 -0.945032 	 -0.144298 	 13.184260 	 0.034304 	 0.599699 	 1.235755 	 39.455343 	 0.434626 	 0.805295 	 2.140409 	 5.353035 	 6.190516 	 1775 
-2.182633 	 2.762782 	 -0.859105 	 0.092389 	 6.589851 	 0.606862 	 -1.127758 	 -0.162471 	 4.397528 	 0.020273 	 0.962258 	 0.398174 	 41.205569 	 0.354163 	 0.639982 	 1.782374 	 5.476003 	 6.238995 	 1776 
-2.088057 	 2.670321 	 -0.883305 	 0.100191 	 6.576632 	 0.654952 	 -1.310485 	 -0.157149 	 18.444691 	 0.011865 	 0.693873 	 0.078262 	 69.955357 	 0.448434 	 0.746566 	 2.268766 	 6.020216 	 6.312832 	 1777 
-1.995019 	 2.576382 	 -0.910729 	 0.113315 	 6.572453 	 0.735598 	 -1.335923 	 0.019176 	 19.987518 	 0.447225 	 0.063210 	 11.045544 	 239.866684 	 0.518503 	 0.810708 	 2.616300 	 7.607925 	 6.456026 	 1778 
-1.902646 	 2.481493 	 -0.930233 	 0.130924 	 6.571405 	 0.858030 	 -0.441063 	 0.227085 	 21.389032 	 1.317404 	 0.202495 	 46.228293 	 976.810680 	 1.060191 	 1.721279 	 4.449054 	 6.355267 	 6.402089 	 1779 
-1.810315 	 2.386225 	 -0.932325 	 0.125276 	 6.588320 	 0.840459 	 0.019446 	 0.028179 	 22.333376 	 0.058912 	 1.159649 	 4.550288 	 550.511970 	 0.423807 	 0.598151 	 2.780497 	 5.184050 	 6.332140 	 1780 
-1.719126 	 2.289588 	 -0.933558 	 0.110180 	 6.605054 	 0.739580 	 -0.162400 	 -0.183228 	 21.319128 	 0.061390 	 6.619829 	 4.435488 	 14.638135 	 0.343884 	 0.681695 	 2.236513 	 6.154009 	 6.385768 	 1781 
-1.629508 	 2.191455 	 -0.938461 	 0.098773 	 6.611849 	 0.661657 	 -0.346398 	 -0.224118 	 21.433632 	 0.031879 	 4.570362 	 2.422558 	 14.662826 	 0.283709 	 0.484939 	 1.831257 	 6.521538 	 6.408722 	 1782 
-1.541524 	 2.091899 	 -0.947046 	 0.091058 	 6.613966 	 0.607971 	 -0.530399 	 -0.209967 	 17.207100 	 0.034316 	 3.186417 	 2.030855 	 2.487310 	 0.261875 	 0.451886 	 1.521415 	 6.005736 	 6.373973 	 1783 
-1.455219 	 1.990975 	 -0.959306 	 0.087009 	 6.612756 	 0.578447 	 -0.713833 	 -0.199970 	 17.376497 	 0.032877 	 2.313465 	 1.508763 	 0.215079 	 0.262608 	 0.451403 	 1.416181 	 5.745304 	 6.353034 	 1784 
-1.370626 	 1.888720 	 -0.975229 	 0.086606 	 6.606722 	 0.572885 	 -0.896704 	 -0.300453 	 15.633101 	 0.002575 	 2.913497 	 0.134807 	 2.382689 	 0.484064 	 0.629150 	 3.071384 	 7.789469 	 6.486669 	 1785 
-1.287816 	 1.785226 	 -0.994807 	 0.089834 	 6.596066 	 0.591011 	 -1.079435 	 -0.292633 	 18.207939 	 0.000652 	 2.175415 	 0.000493 	 0.049048 	 0.466913 	 0.607714 	 2.798120 	 7.870430 	 6.480149 	 1786 
-1.206788 	 1.680490 	 -1.018033 	 0.096862 	 6.590631 	 0.633910 	 -1.249033 	 -0.037799 	 18.701077 	 0.060133 	 0.005915 	 0.919015 	 325.403670 	 0.648068 	 1.005269 	 3.257888 	 7.001322 	 6.396602 	 1787 
-1.127100 	 1.574590 	 -1.040431 	 0.111202 	 6.592859 	 0.726967 	 -0.812931 	 0.082825 	 18.662384 	 0.930876 	 0.262903 	 28.744471 	 89.397561 	 0.322604 	 0.507858 	 1.649795 	 6.069124 	 6.299066 	 1788 
-1.047824 	 1.468053 	 -1.050123 	 0.116475 	 6.602143 	 0.773401 	 -0.106545 	 0.127424 	 20.489889 	 0.468896 	 0.671154 	 18.926701 	 771.294021 	 0.349318 	 0.664739 	 1.794733 	 5.174016 	 6.202631 	 1789 
-0.969094 	 1.360795 	 -1.048878 	 0.104784 	 6.621456 	 0.707106 	 0.138634 	 0.066969 	 14.123480 	 0.005964 	 1.433981 	 0.134489 	 100.403662 	 0.282728 	 0.462281 	 1.789190 	 4.760829 	 6.120687 	 1790 
-0.891648 	 1.252403 	 -1.046524 	 0.088344 	 6.638188 	 0.598531 	 0.079683 	 0.036105 	 12.374741 	 0.139394 	 0.970914 	 7.917807 	 17.863710 	 0.288156 	 0.444886 	 1.898267 	 4.431320 	 6.039301 	 1791 
-0.815572 	 1.142890 	 -1.044500 	 0.075731 	 6.652499 	 0.511623 	 0.230035 	 0.098886 	 12.349140 	 0.048634 	 0.845372 	 4.143986 	 8.933273 	 0.260889 	 0.461570 	 1.472964 	 4.336455 	 5.963515 	 1792 
-0.740360 	 1.032581 	 -1.037944 	 0.060282 	 6.668090 	 0.414091 	 0.345422 	 0.046408 	 10.934066 	 0.124568 	 0.749075 	 5.148240 	 30.969028 	 0.260170 	 0.410396 	 1.664779 	 4.088268 	 5.875277 	 1793 
-0.666209 	 0.921356 	 -1.032767 	 0.043353 	 6.681928 	 0.300103 	 0.113321 	 -0.033295 	 13.151949 	 0.267151 	 0.453418 	 15.072147 	 70.258528 	 0.365990 	 0.491076 	 2.248608 	 3.889536 	 5.786669 	 1794 
-0.593371 	 0.809098 	 -1.033473 	 0.030965 	 6.690091 	 0.213699 	 -0.218447 	 -0.144523 	 13.030248 	 0.131876 	 1.006230 	 8.714198 	 79.387780 	 0.307153 	 0.571339 	 1.881115 	 4.976618 	 5.752358 	 1795 
-0.522011 	 0.695817 	 -1.040669 	 0.024384 	 6.693176 	 0.166025 	 -0.525592 	 -0.139853 	 11.344027 	 0.113110 	 0.447868 	 5.920525 	 117.214758 	 0.303799 	 0.536591 	 1.659021 	 4.751711 	 5.660769 	 1796 
-0.452236 	 0.581510 	 -1.053656 	 0.022857 	 6.695939 	 0.152716 	 -0.793488 	 -0.205725 	 17.462151 	 0.055244 	 0.904363 	 2.308621 	 40.408227 	 0.234909 	 0.375294 	 1.255245 	 5.864281 	 5.639762 	 1797 
-0.384139 	 0.466138 	 -1.071666 	 0.025682 	 6.696062 	 0.168900 	 -1.024882 	 -0.159090 	 8.211624 	 0.068949 	 0.497063 	 1.966721 	 96.608601 	 0.291083 	 0.462650 	 1.597152 	 5.317190 	 5.534263 	 1798 
-0.317600 	 0.349840 	 -1.091213 	 0.037458 	 6.698509 	 0.241126 	 -0.649285 	 0.073779 	 10.471482 	 0.403765 	 0.111247 	 10.163173 	 43.581218 	 0.304299 	 0.385243 	 1.526680 	 4.752059 	 5.433331 	 1799 
-0.251304 	 0.233238 	 -1.096583 	 0.042176 	 6.705301 	 0.285004 	 0.104086 	 0.066495 	 11.859158 	 0.262618 	 0.216606 	 13.826579 	 1112.611842 	 0.251378 	 0.377738 	 1.436733 	 3.788142 	 5.322516 	 1800 
-0.184930 	 0.116504 	 -1.089065 	 0.037923 	 6.710739 	 0.258723 	 0.738445 	 0.208273 	 7.080973 	 0.000624 	 0.242317 	 0.000421 	 521.112985 	 0.293893 	 0.392158 	 1.394473 	 4.983230 	 5.314530 	 1801 
-0.117743 	 0.000222 	 -1.069657 	 0.028786 	 6.711427 	 0.200930 	 1.202458 	 0.200913 	 7.387324 	 0.008147 	 0.111772 	 0.077856 	 350.860323 	 0.240634 	 0.349591 	 1.306150 	 6.302476 	 5.343307 	 1802 
-0.049206 	 -0.115252 	 -1.043040 	 0.015222 	 6.713624 	 0.112302 	 1.463388 	 0.198563 	 9.545218 	 0.001589 	 0.295362 	 0.062045 	 131.171130 	 0.279014 	 0.348887 	 1.571482 	 7.288878 	 5.382257 	 1803 
0.020746 	 -0.229944 	 -1.014663 	 -0.005494 	 6.722710 	 -0.021555 	 1.147316 	 0.030474 	 11.230565 	 0.413697 	 0.255007 	 15.440310 	 35.925147 	 0.335333 	 0.378975 	 2.131680 	 5.497014 	 5.259260 	 1804 
0.091494 	 -0.344383 	 -0.994869 	 -0.015601 	 6.729412 	 -0.101529 	 1.011857 	 0.162172 	 11.889597 	 0.024549 	 0.706720 	 3.893003 	 115.417234 	 0.218006 	 0.350392 	 1.236763 	 4.925249 	 5.235716 	 1805 
0.163808 	 -0.457915 	 -0.972617 	 -0.022559 	 6.728091 	 -0.146013 	 1.231126 	 0.228376 	 12.367919 	 0.013582 	 0.808853 	 0.203153 	 8.611370 	 0.203922 	 0.368444 	 1.128634 	 5.914242 	 5.315281 	 1806 
0.237859 	 -0.570276 	 -0.946206 	 -0.033159 	 6.722830 	 -0.214811 	 1.426487 	 0.197552 	 10.352515 	 0.008642 	 0.497914 	 0.025923 	 40.015259 	 0.256844 	 0.422654 	 1.446789 	 6.312850 	 5.379967 	 1807 
0.313512 	 -0.681559 	 -0.918400 	 -0.052077 	 6.725464 	 -0.335384 	 1.071518 	 -0.055713 	 18.207354 	 0.434281 	 0.348879 	 16.306132 	 17.139303 	 0.430307 	 0.752538 	 2.341671 	 6.694936 	 5.452040 	 1808 
0.389859 	 -0.792672 	 -0.903507 	 -0.060386 	 6.734475 	 -0.408112 	 0.564780 	 0.028870 	 13.540528 	 0.102602 	 0.538785 	 8.481578 	 553.001876 	 0.311375 	 0.552095 	 1.608907 	 4.403239 	 5.371180 	 1809 
0.467569 	 -0.903037 	 -0.891145 	 -0.057682 	 6.739463 	 -0.390426 	 0.714373 	 0.127319 	 14.478919 	 0.068549 	 0.776980 	 2.286193 	 6.630478 	 0.223662 	 0.529363 	 1.242747 	 4.363220 	 5.423343 	 1810 
0.547017 	 -1.012211 	 -0.875116 	 -0.057873 	 6.740255 	 -0.389261 	 0.906553 	 0.169041 	 15.980599 	 0.040740 	 0.996924 	 1.467754 	 7.794232 	 0.204106 	 0.513523 	 1.178800 	 4.739878 	 5.500505 	 1811 
0.628199 	 -1.120120 	 -0.855302 	 -0.061733 	 6.739776 	 -0.412882 	 1.092611 	 0.237323 	 21.629898 	 0.009839 	 1.884170 	 0.219021 	 2.482241 	 0.203869 	 0.436629 	 1.152024 	 5.521721 	 5.603535 	 1812 
0.711120 	 -1.226750 	 -0.831800 	 -0.069226 	 6.740120 	 -0.461145 	 1.275732 	 0.210829 	 25.027435 	 0.007204 	 1.893689 	 0.039053 	 3.756610 	 0.235824 	 0.489668 	 1.342809 	 5.900720 	 5.689152 	 1813 
0.795733 	 -1.332253 	 -0.806188 	 -0.084758 	 6.749454 	 -0.558794 	 1.007139 	 -0.105700 	 30.120169 	 0.225293 	 1.315631 	 8.511282 	 0.061065 	 0.647141 	 1.454567 	 3.248634 	 7.552104 	 5.864793 	 1814 
0.881038 	 -1.437760 	 -0.795252 	 -0.095616 	 6.764287 	 -0.647332 	 -0.016944 	 -0.210987 	 30.536615 	 0.124084 	 0.021356 	 13.368959 	 1922.763207 	 1.108200 	 1.749383 	 4.227143 	 5.988563 	 5.815359 	 1815 
0.966716 	 -1.543497 	 -0.802582 	 -0.083098 	 6.793226 	 -0.581171 	 -0.538592 	 -0.066145 	 25.579975 	 0.085939 	 2.312151 	 3.506955 	 792.481980 	 0.704931 	 1.235487 	 3.331771 	 4.842255 	 5.786585 	 1816 
1.053713 	 -1.648643 	 -0.811090 	 -0.060938 	 6.815524 	 -0.429150 	 -0.265694 	 0.214969 	 18.216110 	 0.122296 	 5.062336 	 9.875388 	 24.084762 	 0.399982 	 0.515895 	 2.184856 	 5.524086 	 5.854115 	 1817 
1.142198 	 -1.752664 	 -0.813655 	 -0.044829 	 6.821183 	 -0.315105 	 0.040243 	 0.251372 	 16.541718 	 0.050507 	 2.123626 	 5.730916 	 6.069934 	 0.298845 	 0.454294 	 1.917965 	 5.242692 	 5.878372 	 1818 
1.232079 	 -1.855465 	 -0.810143 	 -0.034644 	 6.823442 	 -0.241735 	 0.337553 	 0.297828 	 19.762566 	 0.018404 	 1.676632 	 2.768202 	 5.911346 	 0.305433 	 0.619883 	 2.254026 	 5.582194 	 5.934310 	 1819 
1.323369 	 -1.956997 	 -0.800891 	 -0.029743 	 6.822200 	 -0.204842 	 0.610114 	 0.384358 	 18.110180 	 0.028920 	 0.988216 	 3.088428 	 30.529634 	 0.386110 	 0.790670 	 2.277978 	 6.473349 	 6.021698 	 1820 
1.416058 	 -2.057143 	 -0.786458 	 -0.029455 	 6.817267 	 -0.199768 	 0.852477 	 0.463451 	 22.992491 	 0.000002 	 0.976740 	 0.269616 	 98.304157 	 1.364796 	 0.919323 	 7.154181 	 8.339738 	 6.214272 	 1821 
1.510177 	 -2.155832 	 -0.767434 	 -0.033238 	 6.814135 	 -0.222823 	 1.067411 	 0.456084 	 28.066452 	 0.000000 	 1.265193 	 0.046826 	 99.085068 	 1.355296 	 0.865402 	 7.172109 	 9.514247 	 6.343951 	 1822 
1.605795 	 -2.253046 	 -0.744304 	 -0.040756 	 6.812263 	 -0.271565 	 1.262611 	 0.387159 	 25.100229 	 0.021354 	 1.321469 	 0.502309 	 37.216330 	 0.465812 	 0.679376 	 2.449509 	 8.242379 	 6.227112 	 1823 
1.702943 	 -2.348758 	 -0.717377 	 -0.051879 	 6.812447 	 -0.345020 	 1.447688 	 0.235135 	 27.036381 	 0.003175 	 1.691024 	 0.021995 	 5.956666 	 0.258023 	 0.471628 	 1.443591 	 7.126405 	 6.153867 	 1824 
1.801698 	 -2.443021 	 -0.686779 	 -0.066648 	 6.817664 	 -0.443735 	 1.629644 	 0.154584 	 30.838930 	 0.001330 	 1.591067 	 0.701255 	 171.219675 	 0.513426 	 0.759996 	 2.862724 	 7.375688 	 6.183633 	 1825 
1.902108 	 -2.535877 	 -0.652586 	 -0.085049 	 6.818377 	 -0.567616 	 1.809455 	 0.186329 	 25.113562 	 0.002169 	 2.369529 	 1.372234 	 122.541298 	 0.477910 	 0.727676 	 2.691188 	 8.034421 	 6.240992 	 1826 
2.004074 	 -2.627225 	 -0.614788 	 -0.107164 	 6.807680 	 -0.715967 	 1.979933 	 0.113897 	 20.113115 	 0.103748 	 0.793744 	 8.194382 	 451.441702 	 0.753525 	 1.180102 	 3.983098 	 7.679567 	 6.227685 	 1827 
2.107290 	 -2.717363 	 -0.578234 	 -0.137979 	 6.794693 	 -0.923184 	 1.385191 	 -0.153761 	 21.702036 	 1.426386 	 0.400535 	 67.031560 	 117.383004 	 1.418113 	 3.022300 	 6.191940 	 10.054431 	 6.460421 	 1828 
2.210893 	 -2.807501 	 -0.559538 	 -0.155657 	 6.791848 	 -1.060534 	 0.427787 	 -0.157555 	 25.961025 	 0.760786 	 0.419986 	 39.101140 	 1771.425266 	 1.483820 	 3.977752 	 4.680956 	 5.971352 	 6.119893 	 1829 
2.314934 	 -2.897616 	 -0.558147 	 -0.154089 	 6.808188 	 -1.063055 	 -0.380617 	 -0.223888 	 23.194456 	 0.078031 	 0.083133 	 1.168952 	 1423.600571 	 2.366868 	 5.613677 	 4.853265 	 5.540475 	 6.077716 	 1830 
2.419641 	 -2.987363 	 -0.569496 	 -0.132097 	 6.841036 	 -0.927492 	 -0.590444 	 -0.083293 	 17.052227 	 0.658930 	 4.485949 	 32.739079 	 172.859651 	 1.160979 	 2.363147 	 4.777902 	 5.855553 	 6.036551 	 1831 
2.525723 	 -3.075750 	 -0.579668 	 -0.106521 	 6.867747 	 -0.750616 	 -0.401304 	 -0.001986 	 15.557165 	 0.989959 	 3.023553 	 54.008014 	 15.987365 	 0.869689 	 1.069269 	 4.193782 	 5.098854 	 5.946822 	 1832 
2.633216 	 -3.162559 	 -0.585808 	 -0.085234 	 6.885016 	 -0.601464 	 -0.188636 	 0.163856 	 19.983006 	 0.287048 	 3.630988 	 16.702618 	 28.319462 	 0.504998 	 0.799197 	 2.438283 	 5.182429 	 5.904970 	 1833 
2.742043 	 -3.247780 	 -0.587556 	 -0.068632 	 6.896719 	 -0.484025 	 0.038319 	 0.166404 	 19.998701 	 0.216360 	 2.266511 	 12.364222 	 6.890318 	 0.383560 	 0.644745 	 1.840127 	 4.558007 	 5.834934 	 1834 
2.852175 	 -3.331426 	 -0.584695 	 -0.056769 	 6.906275 	 -0.399197 	 0.271130 	 0.191865 	 21.504787 	 0.105473 	 2.201243 	 6.685707 	 4.420097 	 0.286418 	 0.529170 	 1.449143 	 4.422544 	 5.790153 	 1835 
2.963601 	 -3.413493 	 -0.577201 	 -0.049482 	 6.912729 	 -0.345990 	 0.499770 	 0.216416 	 19.197033 	 0.050964 	 2.082272 	 3.367214 	 5.020666 	 0.234305 	 0.466827 	 1.278457 	 4.546287 	 5.758543 	 1836 
3.076276 	 -3.493927 	 -0.565228 	 -0.046474 	 6.915198 	 -0.322418 	 0.717031 	 0.302547 	 21.924116 	 0.011095 	 2.141555 	 1.045874 	 27.283131 	 0.318535 	 0.768542 	 2.114638 	 5.942183 	 5.798461 	 1837 
3.190185 	 -3.572673 	 -0.549034 	 -0.047439 	 6.919245 	 -0.326594 	 0.920429 	 0.187305 	 24.205893 	 0.035146 	 1.312080 	 1.298935 	 3.964593 	 0.226853 	 0.517201 	 1.296221 	 5.008042 	 5.710452 	 1838 
3.305398 	 -3.649737 	 -0.528886 	 -0.052154 	 6.924996 	 -0.357056 	 1.111976 	 0.264071 	 26.135252 	 0.005231 	 2.796168 	 0.072212 	 5.641979 	 0.264041 	 0.551797 	 1.510337 	 6.416271 	 5.755906 	 1839 
3.421893 	 -3.725074 	 -0.504978 	 -0.060510 	 6.926322 	 -0.412688 	 1.296594 	 0.184486 	 19.986588 	 0.007363 	 1.517658 	 0.019351 	 24.927144 	 0.302367 	 0.621611 	 1.740940 	 6.166432 	 5.708681 	 1840 
3.539539 	 -3.798840 	 -0.479860 	 -0.077386 	 6.929568 	 -0.523384 	 0.905603 	 -0.128943 	 18.650612 	 0.218471 	 0.432466 	 11.311292 	 39.608590 	 1.068424 	 2.154993 	 5.046184 	 7.458337 	 5.778376 	 1841 
3.657578 	 -3.872395 	 -0.471018 	 -0.086343 	 6.930540 	 -0.599874 	 -0.120004 	 -0.211443 	 11.407722 	 0.082368 	 0.103112 	 10.138877 	 1972.426916 	 0.896469 	 1.249297 	 3.755061 	 5.736594 	 5.622211 	 1842 
3.775837 	 -3.945767 	 -0.478295 	 -0.071013 	 6.944270 	 -0.508828 	 -0.354388 	 0.057373 	 13.155631 	 0.293648 	 0.932963 	 8.050500 	 447.075661 	 0.520164 	 0.584171 	 2.615339 	 4.561398 	 5.511769 	 1843 
3.895073 	 -4.017763 	 -0.482884 	 -0.053252 	 6.959511 	 -0.380713 	 -0.097406 	 -0.013362 	 16.766495 	 0.582016 	 0.761138 	 34.214602 	 130.557638 	 0.487276 	 0.615614 	 2.431125 	 3.935830 	 5.439655 	 1844 
4.015393 	 -4.088337 	 -0.482651 	 -0.040549 	 6.974353 	 -0.290285 	 0.171526 	 0.172169 	 21.929207 	 0.168435 	 2.064930 	 9.197875 	 0.709398 	 0.368741 	 0.482818 	 1.738859 	 4.312878 	 5.410362 	 1845 
4.136776 	 -4.157372 	 -0.476608 	 -0.032992 	 6.978123 	 -0.233949 	 0.457406 	 0.406012 	 19.069342 	 0.034101 	 1.409365 	 4.539979 	 47.832496 	 0.588058 	 1.057368 	 3.244168 	 6.622474 	 5.505207 	 1846 
4.259079 	 -4.224710 	 -0.465086 	 -0.030416 	 6.978392 	 -0.212664 	 0.715778 	 0.348393 	 27.868673 	 0.019573 	 1.195983 	 2.035391 	 20.312989 	 0.459158 	 1.056566 	 3.037657 	 6.420982 	 5.459713 	 1847 
4.382403 	 -4.290325 	 -0.448662 	 -0.032219 	 6.985676 	 -0.222582 	 0.944937 	 0.258132 	 27.367411 	 0.012060 	 2.184877 	 0.497480 	 0.631698 	 0.265652 	 0.504938 	 1.503562 	 5.939357 	 5.393413 	 1848 
4.506850 	 -4.354189 	 -0.427885 	 -0.037956 	 6.995055 	 -0.260395 	 1.149927 	 0.232809 	 29.089800 	 0.011413 	 2.440089 	 0.175137 	 0.783801 	 0.259144 	 0.500164 	 1.447365 	 6.283196 	 5.383469 	 1849 
4.632463 	 -4.416263 	 -0.403163 	 -0.047378 	 7.005124 	 -0.324332 	 1.339461 	 0.252831 	 33.234035 	 0.002893 	 3.205314 	 0.018571 	 0.332505 	 0.302419 	 0.577623 	 1.694468 	 7.531462 	 5.441693 	 1850 
4.759235 	 -4.476505 	 -0.374720 	 -0.060430 	 7.009443 	 -0.413773 	 1.522858 	 0.254082 	 24.674061 	 0.000128 	 3.035721 	 0.396006 	 3.316553 	 0.327147 	 0.645276 	 1.826626 	 8.185395 	 5.470514 	 1851 
4.887033 	 -4.534841 	 -0.342619 	 -0.077147 	 7.005703 	 -0.528567 	 1.704068 	 0.135603 	 20.979717 	 0.016700 	 0.823872 	 2.453161 	 254.436447 	 0.687183 	 1.103806 	 3.764768 	 7.326919 	 5.393722 	 1852 
5.015784 	 -4.591247 	 -0.307028 	 -0.097460 	 6.996302 	 -0.668788 	 1.875785 	 0.152549 	 20.060677 	 0.025519 	 1.084982 	 4.213352 	 238.961239 	 0.765148 	 1.194073 	 4.278080 	 8.016641 	 5.437948 	 1853 
5.145373 	 -4.645932 	 -0.270678 	 -0.125883 	 6.983955 	 -0.862218 	 1.466012 	 -0.114083 	 18.675064 	 1.143086 	 0.639283 	 52.975508 	 2.121022 	 0.791911 	 1.694277 	 3.969176 	 8.073131 	 5.434400 	 1854 
5.275450 	 -4.700093 	 -0.247500 	 -0.141278 	 6.980129 	 -0.988365 	 1.043513 	 0.013633 	 21.271011 	 0.232527 	 1.246433 	 20.162268 	 216.101435 	 0.627887 	 1.129561 	 3.071096 	 6.847991 	 5.326615 	 1855 
5.406242 	 -4.753007 	 -0.229106 	 -0.153316 	 6.977144 	 -1.069802 	 0.508743 	 -0.216978 	 17.501558 	 0.284364 	 0.016261 	 11.829110 	 332.471603 	 4.137316 	 8.253407 	 10.939979 	 6.430660 	 5.384137 	 1856 
5.537282 	 -4.805707 	 -0.228185 	 -0.154171 	 6.979720 	 -1.090500 	 -0.521419 	 -0.311395 	 17.967243 	 0.052081 	 0.239304 	 4.610797 	 2093.736142 	 6.287845 	 8.749105 	 13.492079 	 6.078349 	 5.393465 	 1857 
5.668514 	 -4.858138 	 -0.244280 	 -0.129360 	 7.010983 	 -0.934699 	 -0.849141 	 -0.043119 	 16.554552 	 0.644581 	 4.081326 	 33.414348 	 519.324213 	 1.792700 	 2.206150 	 8.017940 	 6.743975 	 5.293430 	 1858 
5.800533 	 -4.908882 	 -0.259354 	 -0.099557 	 7.038372 	 -0.722382 	 -0.630950 	 0.029262 	 13.602417 	 1.282640 	 2.969949 	 68.536683 	 0.857197 	 1.000678 	 1.089412 	 5.056426 	 5.793641 	 5.185834 	 1859 
5.933306 	 -4.957728 	 -0.269751 	 -0.075102 	 7.053484 	 -0.546171 	 -0.377910 	 0.180335 	 15.328856 	 0.276211 	 3.442068 	 20.187677 	 29.352210 	 0.660620 	 0.834807 	 3.077338 	 5.828699 	 5.161867 	 1860 
6.066733 	 -5.004735 	 -0.274823 	 -0.056471 	 7.063087 	 -0.410546 	 -0.098419 	 0.131678 	 16.788900 	 0.484117 	 1.104971 	 24.834584 	 2.449485 	 0.498935 	 0.605923 	 2.310277 	 4.404209 	 5.073792 	 1861 
6.200819 	 -5.049953 	 -0.274210 	 -0.043660 	 7.068483 	 -0.316088 	 0.187701 	 0.282691 	 16.608290 	 0.022861 	 2.508332 	 4.068433 	 13.710037 	 0.372398 	 0.765234 	 2.604503 	 5.592780 	 5.124752 	 1862 
6.335469 	 -5.093347 	 -0.267960 	 -0.036265 	 7.066053 	 -0.260005 	 0.461364 	 0.344288 	 15.550126 	 0.020464 	 1.031801 	 3.377117 	 26.067254 	 0.492127 	 1.387791 	 3.559961 	 6.019038 	 5.149173 	 1863 
6.470612 	 -5.134846 	 -0.256439 	 -0.033712 	 7.063236 	 -0.238590 	 0.711423 	 0.229272 	 15.940246 	 0.029625 	 0.874632 	 1.843675 	 0.005471 	 0.257717 	 0.487795 	 1.401522 	 4.966156 	 5.082491 	 1864 
6.606289 	 -5.174397 	 -0.240152 	 -0.035455 	 7.059335 	 -0.247919 	 0.935536 	 0.386990 	 17.014166 	 0.027814 	 0.789148 	 1.700508 	 51.489874 	 0.588452 	 1.114824 	 3.220698 	 7.362205 	 5.234135 	 1865 
6.742429 	 -5.211915 	 -0.219591 	 -0.041069 	 7.051822 	 -0.284661 	 1.137836 	 0.229448 	 12.594848 	 0.009866 	 0.749851 	 0.153959 	 0.422885 	 0.253271 	 0.526281 	 1.414172 	 5.968855 	 5.138380 	 1866 
6.879019 	 -5.247351 	 -0.195123 	 -0.050324 	 7.043981 	 -0.347153 	 1.326285 	 0.243424 	 13.353087 	 0.002432 	 1.079683 	 0.019975 	 0.458314 	 0.280026 	 0.578979 	 1.567426 	 6.897289 	 5.201457 	 1867 
7.016007 	 -5.280664 	 -0.166945 	 -0.063173 	 7.028628 	 -0.434530 	 1.509498 	 0.346264 	 9.844391 	 0.009677 	 0.461555 	 0.001050 	 16.236525 	 0.494112 	 1.210787 	 2.757511 	 8.486221 	 5.334680 	 1868 
7.153275 	 -5.311856 	 -0.135482 	 -0.082088 	 7.014622 	 -0.557144 	 1.468354 	 -0.045546 	 11.278049 	 0.395856 	 0.075637 	 15.129771 	 221.412904 	 0.498455 	 0.937138 	 2.671925 	 6.649239 	 5.203264 	 1869 
7.290779 	 -5.342216 	 -0.115020 	 -0.102150 	 7.005471 	 -0.710204 	 0.464607 	 -0.181378 	 8.615588 	 0.396665 	 0.312548 	 35.227947 	 1680.266077 	 1.671940 	 3.506787 	 6.902963 	 6.261224 	 5.211177 	 1870 
7.428412 	 -5.372082 	 -0.109510 	 -0.096639 	 7.005953 	 -0.686010 	 0.305484 	 0.207868 	 8.733119 	 0.004793 	 3.000955 	 0.756451 	 570.174938 	 0.312508 	 0.765898 	 1.666919 	 4.793956 	 5.101059 	 1871 
7.566319 	 -5.399930 	 -0.101747 	 -0.089304 	 7.004078 	 -0.630132 	 0.469649 	 -0.025217 	 8.451561 	 0.183528 	 0.277520 	 11.910163 	 142.588817 	 0.486099 	 0.991046 	 2.338926 	 4.813866 	 5.106502 	 1872 
7.704480 	 -5.426322 	 -0.097910 	 -0.090320 	 7.003778 	 -0.636962 	 -0.315368 	 -0.269619 	 8.594578 	 0.004806 	 0.047525 	 0.000018 	 1007.526400 	 1.231134 	 1.252140 	 5.614474 	 5.923525 	 5.182809 	 1873 
7.842578 	 -5.452725 	 -0.112774 	 -0.077752 	 7.005800 	 -0.558731 	 -1.223754 	 -0.312957 	 9.356163 	 0.005185 	 0.143102 	 0.465002 	 1746.195070 	 0.964224 	 2.307305 	 5.832465 	 7.750000 	 5.311359 	 1874 
7.980535 	 -5.479640 	 -0.141211 	 -0.051750 	 7.023870 	 -0.386349 	 -1.344119 	 -0.071551 	 11.884738 	 0.279998 	 0.625463 	 21.277156 	 232.530802 	 1.202446 	 1.182858 	 6.898345 	 6.636822 	 5.227855 	 1875 
8.118751 	 -5.506296 	 -0.161712 	 -0.025520 	 7.040163 	 -0.194202 	 -0.640169 	 0.185173 	 15.873422 	 0.387938 	 2.042346 	 27.251500 	 256.876149 	 0.877134 	 0.474954 	 4.072845 	 6.291897 	 5.180943 	 1876 
8.257267 	 -5.532069 	 -0.168835 	 -0.010682 	 7.047294 	 -0.082737 	 -0.033960 	 0.127208 	 13.952594 	 0.528992 	 0.492701 	 25.863294 	 392.010987 	 0.433328 	 0.385843 	 2.074559 	 3.984349 	 5.052332 	 1877 
8.396125 	 -5.556645 	 -0.165071 	 -0.004472 	 7.054933 	 -0.033525 	 0.431570 	 0.108432 	 14.789608 	 0.279029 	 0.421571 	 13.449665 	 328.687618 	 0.319436 	 0.383528 	 1.737145 	 3.833893 	 5.042360 	 1878 
8.535350 	 -5.580182 	 -0.157630 	 -0.010888 	 7.064611 	 -0.071471 	 0.049659 	 -0.151219 	 11.477494 	 0.000212 	 0.560233 	 0.029086 	 116.252080 	 0.510440 	 0.593642 	 3.144575 	 5.417317 	 5.115087 	 1879 
8.674693 	 -5.604032 	 -0.159634 	 -0.007445 	 7.072691 	 -0.059152 	 0.033664 	 0.137819 	 11.857719 	 0.026470 	 0.615232 	 0.042872 	 129.876805 	 0.450640 	 0.393214 	 2.151738 	 3.990677 	 5.040684 	 1880 
8.814302 	 -5.626951 	 -0.154521 	 -0.002431 	 7.074452 	 -0.018538 	 0.503231 	 0.208830 	 10.604353 	 0.060019 	 0.524466 	 3.973532 	 136.640411 	 0.346186 	 0.403298 	 1.702007 	 4.576679 	 5.063612 	 1881 
8.954122 	 -5.648316 	 -0.141086 	 -0.003716 	 7.066535 	 -0.023669 	 0.859945 	 0.400552 	 5.749706 	 0.013656 	 0.244569 	 1.508073 	 0.157857 	 0.771585 	 1.182217 	 4.195749 	 6.930040 	 5.211524 	 1882 
9.093964 	 -5.667848 	 -0.121298 	 -0.009877 	 7.052600 	 -0.063980 	 1.135475 	 0.318074 	 6.837594 	 0.003318 	 0.169618 	 0.074872 	 1.253902 	 0.421547 	 0.934604 	 2.626127 	 6.862599 	 5.209437 	 1883 
9.233818 	 -5.685373 	 -0.096519 	 -0.020054 	 7.039109 	 -0.132873 	 1.358072 	 0.324186 	 5.745335 	 0.003437 	 0.290035 	 0.000565 	 0.130245 	 0.445479 	 1.019198 	 2.715880 	 7.783079 	 5.286767 	 1884 
9.373689 	 -5.700825 	 -0.067964 	 -0.036057 	 7.029750 	 -0.236441 	 1.346618 	 0.012604 	 3.386482 	 0.186345 	 0.011478 	 6.643740 	 154.701318 	 0.517127 	 0.787497 	 3.165156 	 6.147790 	 5.183272 	 1885 
9.513618 	 -5.715402 	 -0.049728 	 -0.054232 	 7.021947 	 -0.374288 	 0.360185 	 -0.237946 	 4.152618 	 0.043632 	 0.055923 	 12.159321 	 1326.883677 	 0.861865 	 0.829851 	 6.517393 	 6.995290 	 5.264414 	 1886 
9.653414 	 -5.730077 	 -0.051138 	 -0.054785 	 7.012310 	 -0.388891 	 -0.566458 	 -0.242913 	 1.058186 	 0.007477 	 0.083653 	 1.387606 	 1604.849931 	 0.514410 	 0.683387 	 2.520242 	 6.215801 	 5.203470 	 1887 
9.792954 	 -5.745272 	 -0.068939 	 -0.043747 	 7.006024 	 -0.316529 	 -1.214657 	 -0.213381 	 -1.725720 	 0.007449 	 0.005917 	 0.002089 	 1000.709929 	 0.388840 	 0.583588 	 2.445893 	 7.378585 	 5.287815 	 1888 
9.932194 	 -5.761625 	 -0.095672 	 -0.025710 	 7.006174 	 -0.194898 	 -1.361938 	 -0.127179 	 1.328886 	 0.007463 	 0.007001 	 2.813945 	 179.364014 	 0.629459 	 0.619039 	 4.448400 	 6.538540 	 5.236078 	 1889 
10.071352 	 -5.778638 	 -0.117203 	 -0.003116 	 7.010397 	 -0.034359 	 -0.628380 	 0.131426 	 5.057444 	 0.874703 	 0.363685 	 37.102704 	 431.774773 	 0.606465 	 0.429423 	 2.793890 	 5.188410 	 5.146450 	 1890 
10.210553 	 -5.795172 	 -0.122775 	 0.007747 	 7.006346 	 0.050106 	 0.114155 	 0.263375 	 8.094208 	 0.014178 	 0.251221 	 3.795793 	 446.424394 	 0.512662 	 0.480450 	 3.037732 	 5.169687 	 5.145583 	 1891 
10.349781 	 -5.810723 	 -0.115389 	 0.009352 	 7.002941 	 0.066991 	 0.635345 	 0.110076 	 4.450654 	 0.166874 	 0.009011 	 8.079503 	 527.208883 	 0.291195 	 0.380741 	 1.674174 	 4.043383 	 5.089831 	 1892 
10.489146 	 -5.825073 	 -0.101633 	 0.001883 	 7.009602 	 0.020300 	 0.624411 	 0.036375 	 11.889285 	 0.002521 	 0.175214 	 0.014661 	 3.548578 	 0.353622 	 0.415950 	 2.248206 	 4.124707 	 5.089452 	 1893 
10.628736 	 -5.839040 	 -0.093470 	 -0.007527 	 7.018654 	 -0.047805 	 0.091030 	 -0.064306 	 7.878059 	 0.112936 	 0.253653 	 6.421388 	 511.039254 	 0.503531 	 0.563829 	 2.787952 	 4.066510 	 5.082112 	 1894 
10.768381 	 -5.853597 	 -0.097190 	 -0.011150 	 7.019650 	 -0.077952 	 -0.499844 	 -0.208494 	 7.653162 	 0.029879 	 0.354342 	 2.298842 	 491.470298 	 0.334826 	 0.504575 	 1.840628 	 6.051002 	 5.176165 	 1895 
10.907941 	 -5.869242 	 -0.109045 	 -0.002997 	 7.026269 	 -0.030988 	 -0.397925 	 0.083973 	 12.677999 	 0.174333 	 0.342681 	 3.322611 	 32.876376 	 0.395405 	 0.410582 	 1.951588 	 4.191753 	 5.072376 	 1896 
11.047681 	 -5.884576 	 -0.110742 	 0.005486 	 7.031215 	 0.035462 	 0.260210 	 0.226103 	 13.866013 	 0.045030 	 0.669407 	 4.502349 	 357.827481 	 0.437128 	 0.408926 	 2.203419 	 4.721693 	 5.088638 	 1897 
11.187592 	 -5.898740 	 -0.101073 	 0.006058 	 7.029769 	 0.044185 	 0.726869 	 0.305903 	 10.722207 	 0.002343 	 0.658939 	 0.587942 	 85.154480 	 0.427056 	 0.723570 	 2.781449 	 5.689453 	 5.136852 	 1898 
11.327616 	 -5.911314 	 -0.083422 	 0.000168 	 7.031930 	 0.009080 	 0.999640 	 0.074645 	 13.320745 	 0.018682 	 0.072473 	 1.431066 	 303.738316 	 0.340621 	 0.411643 	 2.157041 	 4.911521 	 5.089476 	 1899 
11.467900 	 -5.922793 	 -0.067607 	 -0.013395 	 7.043349 	 -0.086586 	 0.454088 	 -0.029688 	 10.965532 	 0.230983 	 0.414151 	 11.596744 	 483.895137 	 0.492244 	 0.558531 	 2.884544 	 4.312693 	 5.055450 	 1900 
11.608417 	 -5.933966 	 -0.060983 	 -0.013763 	 7.050898 	 -0.099744 	 0.393964 	 0.096062 	 8.743856 	 0.028229 	 0.423204 	 0.133127 	 60.720818 	 0.315400 	 0.372135 	 1.722201 	 3.731864 	 5.022760 	 1901 
11.749135 	 -5.943847 	 -0.051295 	 -0.014314 	 7.055530 	 -0.097982 	 0.486835 	 0.021545 	 6.970070 	 0.038055 	 0.113902 	 2.667460 	 42.321495 	 0.390293 	 0.436620 	 2.382958 	 3.946679 	 5.028029 	 1902 
11.890029 	 -5.952661 	 -0.042296 	 -0.015395 	 7.059421 	 -0.109055 	 0.479555 	 0.062861 	 4.952552 	 0.030782 	 0.155207 	 0.819150 	 3.368792 	 0.330062 	 0.389406 	 1.919535 	 3.795070 	 5.017520 	 1903 
12.031044 	 -5.960079 	 -0.030690 	 -0.014991 	 7.060077 	 -0.105277 	 0.729493 	 0.149199 	 9.503669 	 0.067036 	 0.270108 	 2.435815 	 45.435578 	 0.281722 	 0.414515 	 1.534738 	 4.344915 	 5.037744 	 1904 
12.172174 	 -5.965847 	 -0.015648 	 -0.022303 	 7.064087 	 -0.149125 	 0.538903 	 -0.041537 	 7.650081 	 0.028765 	 0.123179 	 0.648824 	 7.887196 	 0.538288 	 0.678796 	 3.019716 	 4.647302 	 5.052376 	 1905 
12.313435 	 -5.971044 	 -0.009259 	 -0.023903 	 7.066904 	 -0.172175 	 0.252578 	 0.038205 	 1.172353 	 0.002682 	 0.096324 	 0.106210 	 262.749257 	 0.379033 	 0.416883 	 2.130917 	 3.643696 	 5.006230 	 1906 
12.454742 	 -5.975163 	 -0.003455 	 -0.021396 	 7.066606 	 -0.151857 	 0.286759 	 0.011842 	 1.574731 	 0.067446 	 0.011046 	 3.849877 	 4.827404 	 0.414396 	 0.455185 	 2.401735 	 3.732091 	 5.009832 	 1907 
12.596088 	 -5.978452 	 -0.000361 	 -0.022602 	 7.069339 	 -0.159186 	 -0.092898 	 -0.069069 	 6.755565 	 0.002761 	 0.038856 	 0.026276 	 275.784781 	 0.484279 	 0.674400 	 2.590886 	 3.986829 	 5.018564 	 1908 
12.737519 	 -5.981473 	 -0.002337 	 -0.014560 	 7.073650 	 -0.109585 	 0.090297 	 0.121807 	 5.597892 	 0.191324 	 0.351794 	 5.596934 	 0.013896 	 0.398318 	 0.381569 	 1.953356 	 3.812985 	 5.007484 	 1909 
12.878968 	 -5.983174 	 0.003342 	 -0.009107 	 7.070227 	 -0.066185 	 0.503794 	 0.207812 	 6.035244 	 0.062692 	 0.314015 	 4.132600 	 75.918201 	 0.326248 	 0.410954 	 1.617748 	 4.510909 	 5.037330 	 1910 
13.020374 	 -5.983335 	 0.015043 	 -0.013870 	 7.072202 	 -0.089681 	 0.407078 	 -0.075182 	 8.459630 	 0.000087 	 0.049331 	 0.122450 	 6.868681 	 0.705549 	 0.712979 	 3.736711 	 4.817775 	 5.056742 	 1911 
13.161872 	 -5.983420 	 0.016086 	 -0.019631 	 7.075687 	 -0.138141 	 -0.346628 	 -0.165623 	 11.727700 	 0.063524 	 0.160356 	 5.279662 	 1023.584944 	 0.401356 	 0.556456 	 2.218781 	 5.352167 	 5.077212 	 1912 
13.303461 	 -5.984320 	 0.005547 	 -0.013185 	 7.083243 	 -0.102781 	 -0.508492 	 -0.007326 	 7.267044 	 0.045823 	 0.199020 	 0.936948 	 183.993718 	 0.603388 	 0.547069 	 3.149660 	 3.921513 	 5.009056 	 1913 
13.445182 	 -5.985059 	 0.000723 	 -0.001998 	 7.087693 	 -0.019580 	 0.091509 	 0.170101 	 9.516577 	 0.207024 	 0.476113 	 10.957843 	 319.869214 	 0.505540 	 0.403824 	 2.366929 	 4.212396 	 5.015674 	 1914 
13.586940 	 -5.984640 	 0.007131 	 0.001488 	 7.088746 	 0.010264 	 0.572750 	 0.158498 	 10.648571 	 0.136825 	 0.217730 	 6.582110 	 274.774288 	 0.339326 	 0.397942 	 1.737377 	 4.232470 	 5.014139 	 1915 
13.728743 	 -5.982757 	 0.020985 	 -0.003633 	 7.094839 	 -0.018143 	 0.679566 	 0.028577 	 9.507612 	 0.005392 	 0.167118 	 0.756357 	 77.989037 	 0.410206 	 0.456139 	 2.646167 	 4.292946 	 5.015491 	 1916 
13.870707 	 -5.980210 	 0.030233 	 -0.012221 	 7.103907 	 -0.082803 	 0.183167 	 -0.032878 	 10.269935 	 0.094714 	 0.258219 	 5.569768 	 485.909679 	 0.509476 	 0.573691 	 2.954068 	 3.893763 	 4.995427 	 1917 
14.012805 	 -5.977216 	 0.035146 	 -0.008359 	 7.104740 	 -0.061679 	 0.451495 	 0.336695 	 7.486687 	 0.001430 	 1.045767 	 0.011125 	 16.337703 	 0.545790 	 1.308314 	 4.122012 	 5.671311 	 5.084659 	 1918 
14.154722 	 -5.972644 	 0.047415 	 -0.008312 	 7.092124 	 -0.057302 	 0.796299 	 0.408461 	 8.028238 	 0.016015 	 0.071047 	 1.927521 	 3.580756 	 0.871880 	 1.238609 	 4.663313 	 6.916112 	 5.171645 	 1919 
14.296294 	 -5.966249 	 0.065900 	 -0.013181 	 7.077308 	 -0.088491 	 1.069596 	 0.350909 	 5.431167 	 0.010043 	 0.095739 	 0.512780 	 1.779821 	 0.520318 	 1.213109 	 3.227677 	 6.924392 	 5.173590 	 1920 
14.437509 	 -5.957882 	 0.089332 	 -0.022607 	 7.068195 	 -0.150172 	 1.251969 	 0.076038 	 5.440181 	 0.000552 	 0.029339 	 0.000571 	 253.464590 	 0.405947 	 0.523167 	 2.469612 	 5.544425 	 5.089386 	 1921 
14.578589 	 -5.947974 	 0.111010 	 -0.037401 	 7.068396 	 -0.255906 	 0.829100 	 0.009901 	 4.580240 	 0.255085 	 0.065930 	 12.756707 	 222.318934 	 0.433495 	 0.651152 	 2.590267 	 4.873702 	 5.055066 	 1922 
14.719676 	 -5.937210 	 0.123227 	 -0.043858 	 7.069718 	 -0.308643 	 0.370049 	 -0.020625 	 5.474718 	 0.061890 	 0.079941 	 3.750859 	 385.813022 	 0.444773 	 0.707392 	 2.405336 	 4.194570 	 5.023670 	 1923 
14.860771 	 -5.925538 	 0.128167 	 -0.041278 	 7.076849 	 -0.295867 	 0.155754 	 -0.009969 	 12.293600 	 0.019665 	 0.237733 	 0.801577 	 101.926072 	 0.468983 	 0.612019 	 2.490569 	 3.897405 	 5.008931 	 1924 
15.001916 	 -5.912566 	 0.132160 	 -0.033823 	 7.087305 	 -0.244831 	 0.321751 	 0.091520 	 15.098622 	 0.225772 	 0.670676 	 9.097884 	 7.883575 	 0.342793 	 0.427389 	 1.817814 	 3.805104 	 4.999607 	 1925 
15.143042 	 -5.897803 	 0.140963 	 -0.029600 	 7.096684 	 -0.211424 	 0.567775 	 0.078838 	 16.941103 	 0.174723 	 0.506469 	 8.712439 	 104.868117 	 0.335638 	 0.436663 	 1.907213 	 4.044705 	 5.006197 	 1926 
15.284226 	 -5.881720 	 0.148341 	 -0.035465 	 7.104297 	 -0.249698 	 -0.074570 	 -0.277236 	 13.298223 	 0.021992 	 0.762252 	 0.099987 	 421.599802 	 0.706473 	 0.957403 	 5.480413 	 6.582503 	 5.153367 	 1927 
15.425518 	 -5.866004 	 0.139888 	 -0.032629 	 7.103281 	 -0.236583 	 -0.794807 	 -0.307050 	 11.928722 	 0.000135 	 0.458278 	 0.055448 	 811.935101 	 0.717191 	 1.311844 	 4.722252 	 7.010956 	 5.181616 	 1928 
15.566903 	 -5.851403 	 0.119740 	 -0.022134 	 7.106739 	 -0.168395 	 -1.173715 	 -0.113167 	 8.804206 	 0.017842 	 0.041461 	 0.014339 	 570.713078 	 0.749633 	 0.712301 	 4.876491 	 5.716329 	 5.098799 	 1929 
15.708510 	 -5.838005 	 0.096888 	 -0.007308 	 7.115812 	 -0.061265 	 -1.139878 	 -0.122056 	 10.511770 	 0.016158 	 0.418327 	 3.967220 	 4.360464 	 0.673689 	 0.721287 	 4.224519 	 5.575664 	 5.083249 	 1930 
15.850372 	 -5.826004 	 0.072934 	 0.004373 	 7.120615 	 0.022731 	 -1.301845 	 -0.182276 	 12.962521 	 0.014306 	 0.722953 	 0.056066 	 73.392091 	 0.413828 	 0.607333 	 2.530476 	 6.815857 	 5.150319 	 1931 
15.992473 	 -5.815464 	 0.049885 	 0.023551 	 7.127354 	 0.155516 	 -0.706182 	 0.166015 	 12.138803 	 0.512224 	 0.549720 	 20.030803 	 137.847924 	 0.944251 	 0.685796 	 4.366274 	 5.909054 	 5.093554 	 1932 
16.134663 	 -5.804873 	 0.044047 	 0.031939 	 7.122699 	 0.226255 	 0.185697 	 0.348910 	 7.732604 	 0.000000 	 0.130115 	 3.494084 	 729.242499 	 1.073301 	 1.471918 	 8.767013 	 5.540620 	 5.102290 	 1933 
16.276678 	 -5.793692 	 0.054183 	 0.028503 	 7.116920 	 0.207720 	 0.844427 	 0.243475 	 8.553299 	 0.006150 	 0.040187 	 0.357867 	 524.907336 	 0.393962 	 0.508673 	 1.928395 	 5.750186 	 5.077165 	 1934 
16.418478 	 -5.781263 	 0.075055 	 0.018770 	 7.111461 	 0.142004 	 1.253724 	 0.408610 	 7.856658 	 0.002784 	 0.302984 	 0.064271 	 23.390767 	 1.286897 	 1.350167 	 6.810655 	 8.647521 	 5.310234 	 1935 
16.559919 	 -5.767103 	 0.102764 	 0.004596 	 7.101366 	 0.043929 	 1.529406 	 0.300780 	 5.532765 	 0.000192 	 0.269987 	 0.391404 	 47.987012 	 0.432037 	 0.826791 	 2.559429 	 9.194875 	 5.342339 	 1936 
16.700974 	 -5.751008 	 0.134831 	 -0.015330 	 7.098088 	 -0.089823 	 1.536204 	 0.063080 	 7.044897 	 0.201698 	 0.006038 	 8.112453 	 160.601122 	 0.541250 	 0.603309 	 3.439518 	 6.340459 	 5.124638 	 1937 
16.841982 	 -5.733979 	 0.157794 	 -0.037574 	 7.098380 	 -0.256034 	 0.625072 	 -0.108585 	 4.820085 	 0.581191 	 0.081796 	 39.747691 	 1229.362306 	 0.998456 	 1.264300 	 4.928011 	 5.943463 	 5.107343 	 1938 
16.983025 	 -5.716854 	 0.163684 	 -0.039383 	 7.099155 	 -0.285493 	 0.144933 	 0.027371 	 4.023048 	 0.002052 	 0.047851 	 1.388972 	 690.904356 	 0.441217 	 0.492363 	 2.361222 	 3.736322 	 4.989959 	 1939 
17.123983 	 -5.698957 	 0.163496 	 -0.038063 	 7.098092 	 -0.271694 	 -0.396470 	 -0.219808 	 2.643485 	 0.016539 	 0.065961 	 0.846018 	 394.201835 	 0.451899 	 0.618137 	 2.438998 	 6.041244 	 5.103917 	 1940 
17.264906 	 -5.681601 	 0.149485 	 -0.031501 	 7.090702 	 -0.230174 	 -1.014473 	 -0.266740 	 1.558624 	 0.001416 	 0.062941 	 0.000796 	 689.840903 	 0.501829 	 0.816144 	 2.696972 	 7.021459 	 5.173476 	 1941 
17.405834 	 -5.665389 	 0.127963 	 -0.014048 	 7.094343 	 -0.115233 	 -0.830051 	 0.059548 	 7.624260 	 0.563146 	 0.190151 	 17.677848 	 19.783872 	 0.522012 	 0.486415 	 2.543688 	 5.186541 	 5.061353 	 1942 
17.546776 	 -5.648967 	 0.118356 	 0.000684 	 7.091501 	 -0.001866 	 -0.081860 	 0.220555 	 -0.117796 	 0.083651 	 0.285333 	 9.345355 	 455.165953 	 0.602520 	 0.435262 	 3.012035 	 4.924748 	 5.054336 	 1943 
17.687414 	 -5.631642 	 0.122084 	 0.005445 	 7.075402 	 0.037567 	 0.478507 	 0.426986 	 1.350404 	 0.002879 	 0.000485 	 2.278708 	 52.593201 	 1.156357 	 1.428069 	 6.215220 	 6.294393 	 5.159737 	 1944 
17.827486 	 -5.612980 	 0.135463 	 0.003461 	 7.052320 	 0.027576 	 0.878012 	 0.590129 	 3.843224 	 0.474945 	 0.049695 	 9.859837 	 51.082520 	 3.917397 	 2.554768 	 21.254175 	 8.885950 	 5.588580 	 1945 
17.966858 	 -5.592659 	 0.155811 	 -0.003570 	 7.032524 	 -0.018797 	 1.172661 	 0.371551 	 7.607884 	 0.011204 	 0.000662 	 0.416747 	 0.034706 	 0.576515 	 1.073109 	 3.311564 	 7.503277 	 5.259363 	 1946 
18.105589 	 -5.570457 	 0.181414 	 -0.014659 	 7.011815 	 -0.093897 	 1.402764 	 0.603597 	 4.110307 	 0.692312 	 0.327549 	 23.506463 	 216.448811 	 3.323564 	 2.192139 	 18.318540 	 15.100368 	 6.302007 	 1947 
18.243502 	 -5.546279 	 0.211267 	 -0.029326 	 6.985164 	 -0.193625 	 1.598578 	 0.303199 	 -0.099179 	 0.000401 	 0.002817 	 0.348932 	 3.414429 	 0.381323 	 0.869911 	 2.246142 	 8.898809 	 5.401611 	 1948 
18.380657 	 -5.520103 	 0.244432 	 -0.049833 	 6.968985 	 -0.327823 	 1.562718 	 0.019796 	 1.624118 	 0.383919 	 0.068648 	 15.341034 	 184.990926 	 0.518428 	 0.880788 	 3.021225 	 6.416826 	 5.223721 	 1949 
18.517460 	 -5.492627 	 0.272050 	 -0.066839 	 6.957470 	 -0.457533 	 1.361452 	 0.124855 	 3.280825 	 0.133419 	 0.121631 	 13.001404 	 48.546901 	 0.427109 	 0.870058 	 2.333827 	 6.098051 	 5.209116 	 1950 
18.653828 	 -5.463623 	 0.296786 	 -0.085442 	 6.944261 	 -0.582212 	 0.807364 	 -0.153313 	 2.726905 	 0.222616 	 0.098997 	 15.157936 	 230.253141 	 1.368190 	 2.654743 	 6.273446 	 7.310791 	 5.318643 	 1951 
18.790062 	 -5.434395 	 0.303667 	 -0.092363 	 6.932958 	 -0.643727 	 -0.214693 	 -0.200068 	 1.832472 	 0.087445 	 0.853596 	 8.566347 	 2086.581789 	 0.879475 	 1.430071 	 3.246066 	 5.518308 	 5.193249 	 1952 
18.926107 	 -5.404970 	 0.293940 	 -0.075810 	 6.935634 	 -0.543519 	 -0.537729 	 -0.028807 	 -5.397133 	 0.241757 	 0.118512 	 11.104911 	 417.459763 	 0.767335 	 0.865017 	 3.722079 	 4.582288 	 5.147731 	 1953 
19.061615 	 -5.374089 	 0.285871 	 -0.054571 	 6.928537 	 -0.391286 	 -0.230713 	 0.191652 	 -8.535021 	 0.193888 	 0.578048 	 14.670991 	 3.151797 	 0.471012 	 0.583573 	 2.306979 	 5.036825 	 5.169911 	 1954 
19.196291 	 -5.341536 	 0.284153 	 -0.039781 	 6.907447 	 -0.283326 	 0.090186 	 0.344982 	 -6.971660 	 0.023898 	 0.017165 	 5.847794 	 17.835148 	 0.397390 	 1.309766 	 3.327269 	 6.119330 	 5.244693 	 1955 
19.329983 	 -5.307347 	 0.288740 	 -0.030948 	 6.880196 	 -0.217469 	 0.394669 	 0.391648 	 -6.964829 	 0.029305 	 0.108808 	 4.643463 	 28.220622 	 0.394102 	 0.960032 	 2.422492 	 6.232634 	 5.261568 	 1956 
19.462652 	 -5.271478 	 0.299153 	 -0.027320 	 6.857000 	 -0.188455 	 0.668344 	 0.294240 	 1.720149 	 0.010351 	 0.007934 	 1.205877 	 2.543707 	 0.275444 	 0.610495 	 1.829645 	 5.489133 	 5.226168 	 1957 
19.594452 	 -5.233839 	 0.314392 	 -0.030519 	 6.845460 	 -0.200320 	 0.707119 	 -0.031811 	 -5.118442 	 0.002659 	 0.118793 	 0.858446 	 101.058036 	 0.387606 	 0.573212 	 2.168675 	 4.933584 	 5.200742 	 1958 
19.725744 	 -5.195065 	 0.325825 	 -0.031813 	 6.834745 	 -0.219241 	 0.627844 	 0.151366 	 -5.545328 	 0.001514 	 0.017006 	 0.195055 	 126.782149 	 0.220203 	 0.429952 	 1.172753 	 4.070246 	 5.162348 	 1959 
19.856236 	 -5.154608 	 0.340546 	 -0.031702 	 6.819176 	 -0.215106 	 0.863329 	 0.223403 	 0.906660 	 0.026596 	 0.104378 	 1.228118 	 0.309892 	 0.193196 	 0.393077 	 1.066513 	 4.779254 	 5.197608 	 1960 
19.985823 	 -5.112281 	 0.359744 	 -0.035574 	 6.804320 	 -0.238410 	 1.073636 	 0.152095 	 -1.623559 	 0.027571 	 0.000009 	 0.856059 	 59.336772 	 0.238968 	 0.482324 	 1.363756 	 5.003487 	 5.211992 	 1961 
20.114590 	 -5.068232 	 0.380559 	 -0.047610 	 6.794288 	 -0.313253 	 0.746211 	 -0.060469 	 -1.827158 	 0.146526 	 0.013032 	 4.786231 	 42.202510 	 0.418456 	 0.733880 	 2.216352 	 5.531022 	 5.241838 	 1962 
20.242977 	 -5.023422 	 0.391243 	 -0.048819 	 6.785727 	 -0.334896 	 0.523839 	 0.096167 	 -4.868179 	 0.000907 	 0.000647 	 0.416044 	 231.363821 	 0.242476 	 0.458814 	 1.304195 	 3.912367 	 5.163885 	 1963 
20.370518 	 -4.976970 	 0.403659 	 -0.045936 	 6.771116 	 -0.312081 	 0.737881 	 0.168852 	 -2.472756 	 0.065441 	 0.036301 	 2.903620 	 6.370656 	 0.190731 	 0.474583 	 1.056457 	 4.270047 	 5.181722 	 1964 
20.497007 	 -4.928677 	 0.420254 	 -0.046923 	 6.750271 	 -0.315292 	 0.939556 	 0.249872 	 -7.193894 	 0.011732 	 0.166983 	 0.525714 	 6.147595 	 0.190889 	 0.430651 	 1.093613 	 5.158321 	 5.230576 	 1965 
20.622278 	 -4.878575 	 0.440773 	 -0.051565 	 6.722521 	 -0.342889 	 1.129920 	 0.291445 	 -6.153452 	 0.004136 	 0.030220 	 0.106695 	 12.432189 	 0.237200 	 0.612827 	 1.422779 	 6.237131 	 5.303719 	 1966 
20.746222 	 -4.826696 	 0.465034 	 -0.059760 	 6.688480 	 -0.393838 	 1.314072 	 0.451747 	 -5.276443 	 0.000074 	 0.029352 	 0.024880 	 97.411742 	 0.889282 	 0.570279 	 4.738738 	 10.748896 	 5.712944 	 1967 
20.868704 	 -4.773091 	 0.492961 	 -0.071505 	 6.649822 	 -0.467657 	 1.496826 	 0.248336 	 -10.419403 	 0.000306 	 0.020296 	 0.087366 	 1.634394 	 0.223271 	 0.495707 	 1.236852 	 6.616687 	 5.362704 	 1968 
20.989809 	 -4.717854 	 0.523266 	 -0.091058 	 6.618500 	 -0.586941 	 1.266980 	 -0.089462 	 -9.714321 	 0.416965 	 0.301149 	 14.042527 	 24.530700 	 0.427366 	 0.858531 	 2.266557 	 7.270312 	 5.427864 	 1969 
21.110218 	 -4.661854 	 0.543965 	 -0.101112 	 6.596307 	 -0.666956 	 1.024929 	 0.133546 	 -2.031841 	 0.046166 	 0.050139 	 6.228219 	 226.493429 	 0.269739 	 0.691715 	 1.490296 	 5.458119 	 5.325810 	 1970 
21.229445 	 -4.604229 	 0.566108 	 -0.106863 	 6.572381 	 -0.700401 	 1.207656 	 0.211890 	 3.157395 	 0.004265 	 0.508354 	 0.047801 	 0.077683 	 0.212382 	 0.526247 	 1.189086 	 5.479837 	 5.344653 	 1971 
21.347305 	 -4.544857 	 0.591905 	 -0.116201 	 6.536718 	 -0.756290 	 1.390388 	 0.465917 	 -2.040001 	 0.004030 	 0.019512 	 0.411021 	 124.554162 	 0.730332 	 0.464606 	 3.936072 	 13.350442 	 6.120041 	 1972 
21.463531 	 -4.483884 	 0.621358 	 -0.129082 	 6.483624 	 -0.832814 	 1.573130 	 0.537236 	 -5.622436 	 0.132371 	 0.257728 	 6.107935 	 161.599675 	 0.737861 	 0.468321 	 3.971354 	 20.275732 	 7.324022 	 1973 
21.577923 	 -4.421426 	 0.654465 	 -0.145469 	 6.421896 	 -0.929977 	 1.755870 	 0.399165 	 -10.359086 	 0.006180 	 0.941439 	 0.014300 	 23.789949 	 0.330421 	 0.463161 	 1.734138 	 9.157305 	 5.728920 	 1974 
21.690413 	 -4.357529 	 0.691227 	 -0.165342 	 6.353345 	 -1.047362 	 1.938605 	 0.379617 	 -12.865528 	 0.005613 	 1.298372 	 0.078299 	 12.571989 	 0.287882 	 0.549419 	 1.487521 	 8.237108 	 5.704029 	 1975 
21.800940 	 -4.292243 	 0.731644 	 -0.188678 	 6.278001 	 -1.184045 	 2.121339 	 0.339105 	 -8.929872 	 0.003230 	 1.483978 	 0.251497 	 3.298623 	 0.280065 	 0.851948 	 1.397935 	 8.057798 	 5.753174 	 1976 
21.909512 	 -4.225569 	 0.775715 	 -0.215457 	 6.199303 	 -1.340084 	 2.304067 	 0.152591 	 -10.173935 	 0.018596 	 0.913421 	 2.445016 	 292.130597 	 0.751099 	 0.950829 	 3.607960 	 10.675771 	 6.074675 	 1977 
22.016407 	 -4.157681 	 0.820228 	 -0.252182 	 6.119140 	 -1.553834 	 1.812099 	 -0.303334 	 -9.960649 	 3.045812 	 3.796313 	 108.374978 	 12.484176 	 2.361059 	 3.407529 	 5.674734 	 24.314652 	 8.554256 	 1978 
22.122717 	 -4.089730 	 0.848100 	 -0.275108 	 6.058569 	 -1.706798 	 1.115448 	 -0.113637 	 -7.168504 	 0.983994 	 0.554114 	 44.229401 	 814.796565 	 0.759813 	 0.875614 	 2.890097 	 9.434065 	 6.090328 	 1979 
22.228064 	 -4.021164 	 0.866562 	 -0.288206 	 6.013710 	 -1.776899 	 0.446324 	 -0.389335 	 -4.351637 	 1.977272 	 3.646496 	 34.961912 	 518.706794 	 2.718574 	 4.867368 	 8.628192 	 6.198485 	 5.945910 	 1980 
22.332678 	 -3.952342 	 0.870951 	 -0.280530 	 6.000573 	 -1.738216 	 0.228263 	 0.019516 	 -4.999596 	 0.530390 	 3.417245 	 10.598206 	 454.086469 	 0.884137 	 1.369125 	 3.586084 	 7.323383 	 6.020822 	 1981 
22.435549 	 -3.882189 	 0.877161 	 -0.268724 	 5.977827 	 -1.653632 	 0.410988 	 0.266337 	 -5.975939 	 0.001570 	 3.593294 	 1.521605 	 259.283538 	 0.586976 	 1.350222 	 2.485795 	 7.774604 	 6.104244 	 1982 
22.536366 	 -3.810739 	 0.887025 	 -0.260486 	 5.945436 	 -1.589782 	 0.593717 	 0.230500 	 -0.925230 	 0.005773 	 1.777907 	 1.920718 	 159.187211 	 0.614174 	 1.022088 	 2.469362 	 7.184621 	 6.122207 	 1983 
22.635124 	 -3.738019 	 0.900544 	 -0.255798 	 5.905933 	 -1.547750 	 0.776449 	 0.445172 	 -1.942176 	 0.104125 	 0.468883 	 3.486623 	 454.008470 	 0.662772 	 0.914096 	 3.548268 	 11.441740 	 6.592659 	 1984 
22.731701 	 -3.664144 	 0.917718 	 -0.254623 	 5.854055 	 -1.524837 	 0.959190 	 0.523497 	 -0.252232 	 0.218343 	 0.002674 	 6.799812 	 549.288454 	 0.644135 	 0.652467 	 3.315272 	 14.442699 	 7.062113 	 1985 
22.826035 	 -3.589194 	 0.938546 	 -0.256932 	 5.797975 	 -1.522437 	 1.141929 	 0.391761 	 -1.906743 	 0.027168 	 0.003980 	 0.864782 	 261.282797 	 0.355065 	 0.964729 	 1.740936 	 12.961522 	 6.944147 	 1986 
22.918127 	 -3.513186 	 0.963030 	 -0.262710 	 5.735552 	 -1.539757 	 1.324667 	 0.479296 	 -4.557873 	 0.094813 	 0.102436 	 2.377776 	 346.392010 	 0.543034 	 0.766270 	 2.746610 	 18.801777 	 7.970735 	 1987 
23.007910 	 -3.436203 	 0.991168 	 -0.271925 	 5.667155 	 -1.575493 	 1.507405 	 0.388511 	 -0.508762 	 0.014552 	 0.091531 	 0.318036 	 196.369576 	 0.396242 	 1.209171 	 2.079246 	 16.203976 	 7.619503 	 1988 
23.095392 	 -3.358256 	 1.022960 	 -0.284560 	 5.592155 	 -1.629494 	 1.690141 	 0.455263 	 -6.164254 	 0.049652 	 0.489132 	 0.972118 	 243.310003 	 0.607109 	 1.156651 	 2.983624 	 24.117260 	 9.330100 	 1989 
23.180483 	 -3.279444 	 1.058408 	 -0.300573 	 5.508540 	 -1.699452 	 1.872877 	 0.351229 	 -2.890987 	 0.000014 	 0.254309 	 0.072506 	 120.102107 	 0.449520 	 1.570081 	 3.536569 	 15.421237 	 7.735443 	 1990 
23.263184 	 -3.199781 	 1.097510 	 -0.319939 	 5.420226 	 -1.786353 	 2.055609 	 0.320843 	 -5.304460 	 0.004064 	 0.246975 	 1.164095 	 60.870508 	 0.409550 	 1.280771 	 4.078192 	 12.874354 	 7.506021 	 1991 
23.343500 	 -3.119277 	 1.140267 	 -0.342628 	 5.331328 	 -1.890129 	 2.238336 	 0.004854 	 -0.946254 	 0.008791 	 0.385681 	 0.038782 	 345.031603 	 0.432291 	 0.477642 	 2.297423 	 10.027760 	 7.307585 	 1992 
23.421770 	 -3.037867 	 1.184606 	 -0.374933 	 5.245243 	 -2.044418 	 1.923705 	 -0.262686 	 0.455271 	 1.294410 	 2.529481 	 41.748392 	 3.083095 	 0.677949 	 1.121980 	 2.605303 	 16.289622 	 8.268808 	 1993 
23.499405 	 -2.956313 	 1.214142 	 -0.403909 	 5.167090 	 -2.198920 	 0.921289 	 -0.405102 	 -3.666426 	 5.489808 	 14.549941 	 117.800446 	 1644.677312 	 1.284423 	 2.323515 	 4.734261 	 7.260649 	 7.344259 	 1994 
23.576679 	 -2.875048 	 1.223639 	 -0.412143 	 5.122216 	 -2.241560 	 -0.040953 	 -0.440402 	 -7.755999 	 3.231258 	 9.194235 	 46.364205 	 1732.304030 	 2.330684 	 4.203981 	 8.780084 	 5.130599 	 7.349740 	 1995 
23.652973 	 -2.793765 	 1.219933 	 -0.392533 	 5.129688 	 -2.138025 	 -0.156880 	 -0.246304 	 -8.745849 	 1.009695 	 5.838299 	 23.939497 	 77.095039 	 0.705416 	 1.066435 	 1.890554 	 5.557464 	 7.391365 	 1996 
23.727064 	 -2.711628 	 1.218440 	 -0.370005 	 5.130759 	 -2.002724 	 0.025847 	 -0.036915 	 -11.512967 	 0.907812 	 6.537077 	 34.599593 	 10.572141 	 1.434861 	 0.880915 	 4.133450 	 6.463225 	 7.524736 	 1997 
23.798710 	 -2.628760 	 1.220601 	 -0.351099 	 5.112254 	 -1.883493 	 0.208571 	 0.190614 	 -10.487629 	 0.006512 	 5.182915 	 4.693968 	 173.029213 	 0.497288 	 0.531607 	 2.244412 	 7.521342 	 7.676404 	 1998 
23.867819 	 -2.545329 	 1.226417 	 -0.335747 	 5.084510 	 -1.783105 	 0.391297 	 0.097099 	 -9.223813 	 0.429807 	 2.554770 	 22.393395 	 37.919182 	 1.598451 	 0.703357 	 5.518050 	 6.588259 	 7.716098 	 1999 
23.934433 	 -2.461341 	 1.235888 	 -0.323929 	 5.051500 	 -1.703111 	 0.574023 	 0.210446 	 -9.488548 	 0.000026 	 2.403162 	 2.309832 	 97.995956 	 0.312442 	 0.440703 	 1.610859 	 6.673296 	 7.802072 	 2000 
23.998543 	 -2.376871 	 1.249013 	 -0.315606 	 5.010178 	 -1.641091 	 0.756751 	 0.218832 	 -8.324241 	 0.000495 	 1.354488 	 1.569193 	 68.206369 	 0.254250 	 0.414147 	 1.396012 	 6.352041 	 7.882050 	 2001 
24.060137 	 -2.291985 	 1.265792 	 -0.310748 	 4.960717 	 -1.596727 	 0.939480 	 0.324957 	 -10.128377 	 0.002418 	 1.340619 	 0.152519 	 150.135094 	 0.290447 	 0.867787 	 2.032795 	 8.725389 	 8.168877 	 2002 
24.119156 	 -2.206807 	 1.286226 	 -0.309307 	 4.902123 	 -1.568448 	 1.122211 	 0.323340 	 -10.652843 	 0.003065 	 0.554370 	 0.104151 	 98.265196 	 0.263536 	 0.810845 	 1.818902 	 8.256952 	 8.240773 	 2003 
24.175587 	 -2.121413 	 1.310315 	 -0.311249 	 4.839308 	 -1.557042 	 1.304943 	 0.318981 	 -8.272182 	 0.003795 	 0.341531 	 0.034262 	 59.645476 	 0.239260 	 0.757862 	 1.678495 	 7.530681 	 8.297701 	 2004 
24.229441 	 -2.035832 	 1.338058 	 -0.316548 	 4.772628 	 -1.561996 	 1.487674 	 0.337047 	 -6.785381 	 0.004455 	 0.278756 	 0.000030 	 44.962870 	 0.336682 	 0.984496 	 2.244862 	 7.252960 	 8.395097 	 2005 
24.280716 	 -1.950115 	 1.369457 	 -0.325174 	 4.699891 	 -1.581790 	 1.670406 	 0.305763 	 -9.384009 	 0.005713 	 0.046355 	 0.023642 	 19.955438 	 0.211675 	 0.695343 	 1.677094 	 6.005250 	 8.430823 	 2006 
24.329395 	 -1.864333 	 1.404509 	 -0.337087 	 4.622232 	 -1.615728 	 1.853136 	 0.235894 	 -8.691835 	 0.006197 	 0.036395 	 0.052476 	 1.113715 	 0.158286 	 0.399731 	 1.242856 	 4.037370 	 8.453444 	 2007 
24.375500 	 -1.778477 	 1.443216 	 -0.352265 	 4.547679 	 -1.665700 	 2.035861 	 0.029492 	 -2.625140 	 0.097147 	 0.005175 	 2.520134 	 113.794581 	 0.297405 	 0.284555 	 1.496378 	 4.397539 	 8.588526 	 2008 
24.419138 	 -1.692385 	 1.485578 	 -0.370730 	 4.477340 	 -1.732823 	 2.218230 	 -0.009900 	 2.032241 	 0.043065 	 0.057270 	 0.704645 	 148.907604 	 0.193453 	 0.270824 	 1.055085 	 4.498739 	 8.708529 	 2009 
24.460556 	 -1.605988 	 1.529605 	 -0.399318 	 4.406018 	 -1.843841 	 1.958823 	 -0.216879 	 6.865910 	 0.450302 	 0.216045 	 9.115532 	 12.847803 	 0.393500 	 0.611305 	 1.867129 	 6.557616 	 8.938751 	 2010 
24.500826 	 -1.519370 	 1.564742 	 -0.418864 	 4.352301 	 -1.933791 	 1.692941 	 -0.158076 	 8.394308 	 0.028741 	 0.460269 	 5.060918 	 76.940891 	 0.265261 	 0.418035 	 1.264391 	 4.976781 	 8.943517 	 2011 
24.539095 	 -1.432387 	 1.599539 	 -0.430128 	 4.304485 	 -1.970928 	 1.807620 	 -0.136106 	 10.464574 	 0.094859 	 1.360356 	 0.254929 	 87.930965 	 0.228000 	 0.372617 	 1.119575 	 5.024930 	 9.035784 	 2012 
24.575018 	 -1.345053 	 1.637184 	 -0.442752 	 4.249766 	 -2.010617 	 1.980813 	 -0.051266 	 11.180240 	 0.035955 	 1.447737 	 0.133757 	 67.753412 	 0.179094 	 0.300870 	 0.721001 	 4.766217 	 9.115340 	 2013 
24.608471 	 -1.257480 	 1.678440 	 -0.458489 	 4.186290 	 -2.060430 	 2.161080 	 -0.102560 	 11.394164 	 0.079006 	 0.775307 	 0.375959 	 140.026673 	 0.181798 	 0.347774 	 0.852348 	 5.870496 	 9.270802 	 2014 
24.639887 	 -1.169720 	 1.719052 	 -0.489024 	 4.111926 	 -2.174337 	 1.600166 	 -0.397622 	 11.875235 	 3.652957 	 7.027782 	 71.287281 	 310.270982 	 1.232932 	 2.110978 	 2.201744 	 9.683589 	 9.672318 	 2015 
24.670996 	 -1.081977 	 1.741787 	 -0.511609 	 4.053792 	 -2.271367 	 0.571669 	 -0.516590 	 12.218916 	 6.271524 	 13.226219 	 96.735449 	 1761.106411 	 1.267839 	 2.084354 	 3.125178 	 5.977805 	 9.461744 	 2016 
24.701927 	 -0.994455 	 1.744737 	 -0.510630 	 4.039154 	 -2.269416 	 -0.284618 	 -0.510167 	 8.417459 	 2.333566 	 3.246854 	 28.974755 	 1325.090105 	 0.911227 	 1.516172 	 2.776085 	 5.939720 	 9.491739 	 2017 
24.731703 	 -0.907055 	 1.737346 	 -0.481869 	 4.075764 	 -2.146577 	 -0.342006 	 -0.386214 	 7.994227 	 0.128739 	 2.996770 	 4.239824 	 0.707829 	 0.483087 	 0.844417 	 1.549344 	 5.669510 	 9.463762 	 2018 
24.759100 	 -0.819570 	 1.732118 	 -0.450300 	 4.108632 	 -2.000187 	 -0.161057 	 -0.156069 	 8.642963 	 1.605222 	 12.532723 	 33.178659 	 0.000387 	 0.872290 	 1.036870 	 3.119002 	 6.419012 	 9.503981 	 2019 
24.783976 	 -0.732134 	 1.730542 	 -0.422504 	 4.125073 	 -1.867043 	 0.021668 	 -0.028499 	 8.438520 	 0.214869 	 11.569331 	 5.717858 	 26.733749 	 1.151303 	 0.614714 	 6.036142 	 6.335883 	 9.510980 	 2020 
24.806347 	 -0.644883 	 1.732620 	 -0.398432 	 4.129709 	 -1.749276 	 0.204392 	 0.073611 	 10.329270 	 0.453562 	 11.270017 	 9.667419 	 69.813817 	 1.969411 	 0.800160 	 7.494384 	 6.981489 	 9.569195 	 2021 
24.826242 	 -0.557896 	 1.738352 	 -0.378016 	 4.125286 	 -1.647515 	 0.387117 	 0.138703 	 10.704119 	 0.120240 	 9.936723 	 4.713576 	 95.896716 	 0.649292 	 0.487331 	 2.633089 	 6.972942 	 9.549044 	 2022 
24.843689 	 -0.471253 	 1.747739 	 -0.361201 	 4.111136 	 -1.560960 	 0.569843 	 0.212604 	 8.242711 	 0.100600 	 7.990120 	 2.437933 	 118.782752 	 0.202804 	 0.368825 	 1.425594 	 6.890518 	 9.551105 	 2023 
24.858702 	 -0.385068 	 1.760780 	 -0.347923 	 4.089032 	 -1.489287 	 0.752571 	 0.225015 	 9.110239 	 0.120408 	 5.901092 	 2.152722 	 97.183710 	 0.183182 	 0.364654 	 1.367049 	 6.822719 	 9.559221 	 2024 
24.871304 	 -0.299394 	 1.777476 	 -0.338144 	 4.062073 	 -1.433217 	 0.935300 	 0.272539 	 10.399752 	 0.139193 	 5.383710 	 1.156687 	 136.637792 	 0.223241 	 0.483250 	 1.692527 	 8.468666 	 9.698955 	 2025 
24.881525 	 -0.214256 	 1.797827 	 -0.331835 	 4.034321 	 -1.393164 	 1.118027 	 0.112662 	 10.811581 	 0.393574 	 3.032303 	 7.568856 	 1.040345 	 0.675506 	 0.455327 	 2.862988 	 6.939832 	 9.595284 	 2026 
24.889404 	 -0.129555 	 1.821832 	 -0.329012 	 4.011381 	 -1.370836 	 1.300734 	 -0.055211 	 11.176934 	 0.222790 	 1.830734 	 2.496038 	 126.237037 	 0.310664 	 0.380670 	 1.245164 	 6.636181 	 9.576706 	 2027 
24.894974 	 -0.045167 	 1.849463 	 -0.329722 	 3.989544 	 -1.365080 	 1.480997 	 -0.021700 	 14.365553 	 0.220812 	 2.836847 	 2.470643 	 121.181965 	 0.325114 	 0.314083 	 1.390863 	 7.029333 	 9.606185 	 2028 
24.898266 	 0.038911 	 1.880536 	 -0.334743 	 3.963276 	 -1.376007 	 1.615179 	 -0.081307 	 10.614904 	 0.084096 	 1.568884 	 0.771397 	 168.497592 	 0.225963 	 0.405780 	 0.922219 	 7.126646 	 9.615599 	 2029 
24.899548 	 0.122685 	 1.912193 	 -0.346008 	 3.934597 	 -1.413921 	 1.488935 	 -0.141424 	 12.178555 	 0.040394 	 0.473800 	 0.796172 	 1.596735 	 0.316549 	 0.634926 	 1.063057 	 6.954525 	 9.605056 	 2030 
24.899380 	 0.206269 	 1.938502 	 -0.358919 	 3.910260 	 -1.462910 	 1.046784 	 -0.231427 	 13.487100 	 0.522421 	 0.066881 	 7.338000 	 226.845641 	 0.420802 	 0.851985 	 1.503969 	 6.419431 	 9.562596 	 2031 
24.898237 	 0.289752 	 1.954440 	 -0.363990 	 3.899117 	 -1.485522 	 0.490073 	 -0.303205 	 16.101509 	 1.066380 	 0.030016 	 14.686562 	 499.483699 	 0.470143 	 0.768969 	 1.734899 	 5.089470 	 9.462179 	 2032 
24.895895 	 0.373108 	 1.962353 	 -0.350298 	 3.911571 	 -1.436751 	 0.406482 	 -0.208984 	 16.968338 	 0.178138 	 3.293857 	 2.317340 	 9.299675 	 0.562318 	 1.141271 	 1.831090 	 5.213484 	 9.422301 	 2033 
24.891596 	 0.456218 	 1.970364 	 -0.338096 	 3.923765 	 -1.382282 	 0.264502 	 -0.301712 	 18.002409 	 0.096778 	 0.605545 	 0.145505 	 3.575494 	 0.489205 	 0.768459 	 1.777093 	 4.613831 	 9.342690 	 2034 
24.885698 	 0.539146 	 1.974800 	 -0.318695 	 3.942706 	 -1.309932 	 0.286953 	 -0.132059 	 15.866196 	 0.627936 	 5.272744 	 7.045620 	 1.900113 	 0.796987 	 1.224951 	 2.821967 	 5.549236 	 9.334632 	 2035 
24.877644 	 0.621696 	 1.981881 	 -0.300679 	 3.958145 	 -1.232224 	 0.370078 	 -0.231733 	 17.418438 	 0.188884 	 2.625570 	 5.853702 	 60.629745 	 0.614715 	 1.126600 	 2.071190 	 4.804479 	 9.236112 	 2036 
24.868076 	 0.704037 	 1.984681 	 -0.294397 	 3.967838 	 -1.206125 	 -0.259361 	 -0.362536 	 21.141150 	 1.805760 	 0.161690 	 16.487093 	 588.411340 	 0.557922 	 0.658451 	 1.971470 	 4.511533 	 9.163424 	 2037 
24.857607 	 0.786322 	 1.976544 	 -0.266018 	 4.002249 	 -1.104529 	 -0.384595 	 -0.182012 	 18.273064 	 0.997374 	 6.108680 	 14.720084 	 58.756231 	 0.813337 	 1.249869 	 2.701904 	 5.532963 	 9.135260 	 2038 
24.845058 	 0.868314 	 1.970495 	 -0.233101 	 4.034441 	 -0.970448 	 -0.201968 	 -0.090752 	 19.820995 	 2.373143 	 5.881019 	 36.485819 	 41.109326 	 1.045084 	 1.306680 	 3.413373 	 5.598692 	 9.059646 	 2039 
24.830330 	 0.949910 	 1.968100 	 -0.204026 	 4.058874 	 -0.850947 	 -0.019243 	 0.012281 	 21.012915 	 2.136749 	 3.954580 	 29.948603 	 12.494564 	 0.955873 	 1.552745 	 3.931112 	 5.131535 	 8.959609 	 2040 
24.813440 	 1.031048 	 1.969360 	 -0.178746 	 4.077244 	 -0.746282 	 0.163481 	 0.008496 	 19.396124 	 1.667280 	 2.104954 	 25.015819 	 35.706192 	 0.756503 	 1.407231 	 3.070799 	 4.569061 	 8.855435 	 2041 
24.794411 	 1.111690 	 1.974274 	 -0.157235 	 4.091422 	 -0.656774 	 0.345875 	 -0.003651 	 16.368906 	 1.227506 	 1.096675 	 19.805078 	 75.880822 	 0.643205 	 1.266599 	 2.538340 	 4.235026 	 8.768034 	 2042 
24.773268 	 1.191788 	 1.982810 	 -0.139465 	 4.101552 	 -0.582393 	 0.526433 	 0.047051 	 16.957331 	 0.947565 	 0.686000 	 15.715810 	 57.003980 	 0.529309 	 1.056739 	 2.153814 	 4.075642 	 8.691892 	 2043 
24.750027 	 1.271292 	 1.994980 	 -0.125344 	 4.109493 	 -0.522917 	 0.708966 	 0.098427 	 20.618116 	 0.501607 	 0.663797 	 8.972149 	 38.966801 	 0.773795 	 1.083185 	 2.940004 	 4.159340 	 8.630855 	 2044 
24.724705 	 1.350183 	 2.010745 	 -0.115283 	 4.116932 	 -0.479805 	 0.872136 	 0.056329 	 18.585066 	 0.383108 	 0.336192 	 7.249418 	 96.204505 	 0.499625 	 0.896422 	 2.050563 	 4.103827 	 8.559998 	 2045 
24.697420 	 1.428511 	 2.028686 	 -0.110349 	 4.127202 	 -0.458570 	 0.900458 	 0.037003 	 23.510128 	 0.132497 	 0.386591 	 2.673299 	 20.487116 	 0.444438 	 0.857320 	 1.906065 	 4.176712 	 8.494819 	 2046 
24.668303 	 1.506395 	 2.046906 	 -0.105186 	 4.140173 	 -0.439396 	 0.955671 	 0.084495 	 24.809454 	 0.104918 	 0.737929 	 1.786788 	 13.320847 	 0.617063 	 0.875917 	 2.418461 	 4.070031 	 8.421473 	 2047 
24.637245 	 1.583747 	 2.066877 	 -0.101409 	 4.152438 	 -0.423308 	 1.031182 	 0.071417 	 24.632294 	 0.086990 	 0.600584 	 1.892599 	 38.846336 	 0.540370 	 0.831727 	 2.202182 	 4.117420 	 8.353372 	 2048 
24.604361 	 1.660595 	 2.087258 	 -0.100865 	 4.165480 	 -0.421396 	 0.977610 	 0.045062 	 23.327753 	 0.022106 	 0.541310 	 0.535295 	 0.646206 	 0.434275 	 0.791701 	 1.879079 	 4.070774 	 8.280694 	 2049 
24.569805 	 1.736995 	 2.106134 	 -0.098879 	 4.179385 	 -0.415835 	 0.924274 	 0.056340 	 24.563509 	 0.039085 	 0.597557 	 0.638016 	 0.068612 	 0.444565 	 0.761806 	 1.868192 	 3.886494 	 8.202186 	 2050 
24.533562 	 1.812917 	 2.123716 	 -0.097855 	 4.195185 	 -0.411721 	 0.767680 	 0.004559 	 24.118015 	 0.016628 	 0.505825 	 0.500571 	 15.370908 	 0.368235 	 0.765783 	 1.667759 	 3.906366 	 8.129975 	 2051 
24.495934 	 1.888541 	 2.136031 	 -0.095893 	 4.214121 	 -0.407041 	 0.409459 	 -0.045285 	 24.621082 	 0.005597 	 0.503033 	 0.191685 	 204.120556 	 0.438755 	 0.793756 	 1.706204 	 3.776107 	 8.048962 	 2052 
24.456923 	 1.963867 	 2.143032 	 -0.081939 	 4.236371 	 -0.355022 	 0.375903 	 0.044773 	 26.747448 	 0.451378 	 0.848316 	 6.154368 	 6.464794 	 0.303530 	 0.492468 	 1.279878 	 3.076458 	 7.944579 	 2053 
24.415991 	 2.038539 	 2.151942 	 -0.066066 	 4.257548 	 -0.287765 	 0.535129 	 0.092771 	 29.250639 	 0.532489 	 0.893363 	 9.534290 	 34.799715 	 0.394070 	 0.458927 	 1.536736 	 3.091615 	 7.868162 	 2054 
24.373047 	 2.112454 	 2.164194 	 -0.053379 	 4.277168 	 -0.233204 	 0.708418 	 0.132053 	 28.890112 	 0.204915 	 1.013288 	 4.037245 	 33.888862 	 0.511355 	 0.524282 	 1.955924 	 3.290744 	 7.801306 	 2055 
24.328127 	 2.185585 	 2.179534 	 -0.045721 	 4.298338 	 -0.198393 	 0.791866 	 0.079263 	 30.900547 	 0.152641 	 0.727862 	 3.406049 	 26.882928 	 0.290990 	 0.349694 	 1.213882 	 3.019276 	 7.718634 	 2056 
24.281445 	 2.258145 	 2.194593 	 -0.041600 	 4.324432 	 -0.181895 	 0.703204 	 0.070359 	 32.662125 	 0.047153 	 1.109674 	 0.865766 	 12.485175 	 0.248513 	 0.308707 	 1.069730 	 2.893079 	 7.639943 	 2057 
24.233070 	 2.330204 	 2.208413 	 -0.034827 	 4.350411 	 -0.154821 	 0.707290 	 0.102633 	 31.364059 	 0.091764 	 1.246699 	 1.505271 	 0.262849 	 0.301538 	 0.329838 	 1.234140 	 2.884478 	 7.566133 	 2058 
24.182884 	 2.401595 	 2.223341 	 -0.027596 	 4.374088 	 -0.123567 	 0.801451 	 0.129387 	 31.444630 	 0.080325 	 1.188962 	 1.589040 	 10.732141 	 0.347044 	 0.385729 	 1.411274 	 3.030860 	 7.500251 	 2059 
24.130842 	 2.472187 	 2.240580 	 -0.021645 	 4.394980 	 -0.097344 	 0.947083 	 0.176763 	 30.006264 	 0.024120 	 1.471844 	 0.513269 	 18.541580 	 0.390568 	 0.517726 	 1.606712 	 3.351029 	 7.444475 	 2060 
24.076914 	 2.541831 	 2.261100 	 -0.018134 	 4.413901 	 -0.080933 	 1.124988 	 0.219177 	 33.401260 	 0.007630 	 1.906244 	 0.184374 	 24.360007 	 0.461262 	 0.664362 	 1.929497 	 3.610029 	 7.391918 	 2061 
24.021080 	 2.610459 	 2.285122 	 -0.018407 	 4.434902 	 -0.080560 	 1.281168 	 0.194459 	 35.001274 	 0.000984 	 1.876400 	 0.002892 	 38.893756 	 0.528848 	 0.627879 	 2.313079 	 3.660996 	 7.334081 	 2062 
23.963388 	 2.678136 	 2.311453 	 -0.022952 	 4.459230 	 -0.099653 	 1.339747 	 0.172526 	 35.605610 	 0.045860 	 2.107275 	 0.510098 	 8.353996 	 0.578335 	 0.620117 	 2.535977 	 3.680939 	 7.275538 	 2063 
23.904076 	 2.745151 	 2.335747 	 -0.035345 	 4.491440 	 -0.152532 	 0.906530 	 0.033775 	 38.178848 	 0.251993 	 1.718027 	 3.507105 	 303.614882 	 0.255727 	 0.344499 	 1.363566 	 3.260947 	 7.195045 	 2064 
23.843689 	 2.812175 	 2.348659 	 -0.038450 	 4.527041 	 -0.175651 	 0.423381 	 0.017457 	 38.458466 	 0.016881 	 1.978217 	 0.798923 	 503.950718 	 0.194800 	 0.299374 	 0.981473 	 2.730914 	 7.111794 	 2065 
23.781961 	 2.878927 	 2.356187 	 -0.029589 	 4.562694 	 -0.139828 	 0.387691 	 0.063054 	 39.141220 	 0.180164 	 2.147455 	 2.829679 	 6.673583 	 0.205363 	 0.261699 	 1.005723 	 2.571458 	 7.040779 	 2066 
23.718546 	 2.945006 	 2.365608 	 -0.018398 	 4.595970 	 -0.089165 	 0.599398 	 0.174351 	 42.866001 	 0.164500 	 3.023622 	 2.933468 	 28.955849 	 0.331499 	 0.507068 	 1.621386 	 3.258764 	 6.998439 	 2067 
23.653286 	 3.010160 	 2.379724 	 -0.010848 	 4.628395 	 -0.052621 	 0.824490 	 0.157560 	 42.892666 	 0.131109 	 2.527710 	 2.912554 	 73.492518 	 0.308028 	 0.464102 	 1.444258 	 3.163889 	 6.935249 	 2068 
23.586168 	 3.074344 	 2.397846 	 -0.007415 	 4.661201 	 -0.035502 	 1.005763 	 0.187314 	 43.083920 	 0.049127 	 3.187316 	 1.118693 	 36.907472 	 0.356549 	 0.566284 	 1.664859 	 3.390809 	 6.886026 	 2069 
23.517227 	 3.137552 	 2.418769 	 -0.009524 	 4.696862 	 -0.041985 	 1.017660 	 0.112897 	 43.029469 	 0.000090 	 2.508243 	 0.036926 	 3.219925 	 0.289469 	 0.356952 	 1.413710 	 3.188845 	 6.822905 	 2070 
23.446657 	 3.200064 	 2.438263 	 -0.011434 	 4.732913 	 -0.054152 	 0.981142 	 0.148966 	 41.063023 	 0.000492 	 3.125558 	 0.066912 	 9.054183 	 0.324565 	 0.459852 	 1.550204 	 3.277751 	 6.771612 	 2071 
23.374430 	 3.261739 	 2.457664 	 -0.014482 	 4.768842 	 -0.066537 	 0.883551 	 0.086468 	 41.471001 	 0.003346 	 2.388354 	 0.007449 	 10.370955 	 0.243057 	 0.309681 	 1.232107 	 3.080925 	 6.712647 	 2072 
23.300777 	 3.322906 	 2.472703 	 -0.017932 	 4.808187 	 -0.085364 	 0.591373 	 0.048850 	 42.294460 	 0.011321 	 2.632558 	 0.279108 	 169.403342 	 0.199485 	 0.264220 	 1.046796 	 2.894555 	 6.653502 	 2073 
23.225769 	 3.383667 	 2.483546 	 -0.014350 	 4.847283 	 -0.072268 	 0.555962 	 0.091942 	 43.227661 	 0.033532 	 2.806791 	 0.373085 	 8.433994 	 0.220656 	 0.285696 	 1.165491 	 2.955310 	 6.602871 	 2074 
23.149183 	 3.443657 	 2.495996 	 -0.008813 	 4.883663 	 -0.045390 	 0.719333 	 0.137863 	 42.580994 	 0.088549 	 2.805561 	 1.793606 	 31.449114 	 0.255844 	 0.381594 	 1.349223 	 3.320328 	 6.565583 	 2075 
23.070940 	 3.502667 	 2.511671 	 -0.006764 	 4.921121 	 -0.033177 	 0.825992 	 0.113449 	 45.791454 	 0.032382 	 2.681516 	 0.938890 	 26.189364 	 0.251700 	 0.337387 	 1.303522 	 3.418898 	 6.521558 	 2076 
22.991135 	 3.560935 	 2.526957 	 -0.010420 	 4.964869 	 -0.049148 	 0.610048 	 0.045965 	 47.268906 	 0.007694 	 3.293705 	 0.048033 	 74.043739 	 0.208020 	 0.258235 	 1.105540 	 3.284964 	 6.467353 	 2077 
22.909986 	 3.618870 	 2.537912 	 -0.008567 	 5.009437 	 -0.045219 	 0.573391 	 0.102142 	 48.843029 	 0.009353 	 3.753857 	 0.014718 	 12.209283 	 0.231134 	 0.302694 	 1.252875 	 3.415800 	 6.422434 	 2078 
22.827255 	 3.676062 	 2.550792 	 -0.004935 	 5.051949 	 -0.026204 	 0.728254 	 0.123368 	 48.219601 	 0.053673 	 3.579055 	 1.241038 	 36.499955 	 0.247391 	 0.343581 	 1.325951 	 3.734257 	 6.387357 	 2079 
22.742863 	 3.732282 	 2.567075 	 -0.002758 	 5.092376 	 -0.014680 	 0.935278 	 0.193945 	 50.718266 	 0.069470 	 4.408845 	 1.589603 	 35.923156 	 0.283716 	 0.520211 	 1.478331 	 4.388258 	 6.371086 	 2080 
22.656733 	 3.787310 	 2.587596 	 -0.004142 	 5.133189 	 -0.019337 	 1.110337 	 0.158922 	 50.984875 	 0.033329 	 3.921892 	 1.060767 	 67.425971 	 0.334904 	 0.457923 	 1.755566 	 4.773915 	 6.348453 	 2081 
22.569019 	 3.841473 	 2.606965 	 -0.016400 	 5.180556 	 -0.077719 	 0.590658 	 -0.032156 	 48.958118 	 0.093057 	 4.048533 	 1.119356 	 326.131640 	 0.236898 	 0.299695 	 1.360634 	 4.746795 	 6.303476 	 2082 
22.480350 	 3.895916 	 2.612782 	 -0.019786 	 5.227441 	 -0.105635 	 0.087805 	 -0.001243 	 48.888046 	 0.039741 	 3.828950 	 2.116951 	 591.297524 	 0.164971 	 0.237045 	 0.883385 	 3.436606 	 6.205250 	 2083 
22.390656 	 3.950479 	 2.613178 	 -0.016898 	 5.273723 	 -0.089933 	 -0.096518 	 -0.038365 	 45.551098 	 0.018930 	 3.736762 	 0.784455 	 55.890447 	 0.155923 	 0.241977 	 0.828019 	 3.501864 	 6.162963 	 2084 
22.300014 	 4.005228 	 2.611872 	 -0.009083 	 5.319149 	 -0.053492 	 0.088696 	 0.061115 	 48.394024 	 0.069422 	 3.645759 	 0.970458 	 32.106388 	 0.204966 	 0.248049 	 1.146611 	 3.613690 	 6.122407 	 2085 
22.208048 	 4.059512 	 2.616981 	 -0.001261 	 5.364441 	 -0.009963 	 0.449747 	 0.118047 	 52.883598 	 0.122005 	 3.913150 	 3.187845 	 192.650831 	 0.232311 	 0.314554 	 1.294530 	 4.112391 	 6.097961 	 2086 
22.114553 	 4.112992 	 2.628238 	 0.000890 	 5.412387 	 0.005292 	 0.643525 	 0.088774 	 53.359272 	 0.030176 	 4.266657 	 1.203699 	 89.997088 	 0.216465 	 0.290254 	 1.158054 	 4.253915 	 6.059886 	 2087 
22.019550 	 4.165802 	 2.641254 	 -0.000782 	 5.461913 	 -0.003267 	 0.653680 	 0.084809 	 52.075111 	 0.000071 	 4.663108 	 0.000640 	 0.438770 	 0.210424 	 0.280298 	 1.125990 	 4.271567 	 6.017197 	 2088 
21.923063 	 4.217947 	 2.654938 	 -0.001249 	 5.510535 	 -0.006844 	 0.753956 	 0.122802 	 54.814766 	 0.005639 	 4.807036 	 0.080555 	 10.739396 	 0.234581 	 0.313008 	 1.271502 	 4.680677 	 5.994072 	 2089 
21.824970 	 4.269159 	 2.671360 	 -0.002653 	 5.560733 	 -0.013355 	 0.892197 	 0.128197 	 58.632923 	 0.009412 	 5.272122 	 0.297467 	 38.623373 	 0.261675 	 0.328390 	 1.407188 	 5.162423 	 5.977143 	 2090 
21.725187 	 4.319282 	 2.690726 	 -0.005055 	 5.609575 	 -0.026564 	 1.082827 	 0.202402 	 58.075184 	 0.040412 	 6.650142 	 1.023264 	 22.917794 	 0.244183 	 0.408618 	 1.323920 	 5.555337 	 5.959926 	 2091 
21.623688 	 4.368030 	 2.714233 	 -0.010453 	 5.654696 	 -0.054949 	 1.274410 	 0.177284 	 55.919891 	 0.032181 	 5.627974 	 1.006995 	 78.695735 	 0.306184 	 0.384112 	 1.678455 	 6.182788 	 5.963367 	 2092 
21.520531 	 4.415402 	 2.740073 	 -0.021336 	 5.701101 	 -0.113903 	 1.228644 	 0.095355 	 52.948414 	 0.056495 	 5.134161 	 1.219810 	 14.798130 	 0.292161 	 0.365441 	 1.507880 	 5.960244 	 5.916838 	 2093 
21.415951 	 4.462005 	 2.760363 	 -0.034855 	 5.748277 	 -0.194027 	 0.675324 	 -0.006240 	 49.096138 	 0.236463 	 4.816618 	 7.197675 	 412.959655 	 0.198747 	 0.348872 	 1.089223 	 5.209360 	 5.841980 	 2094 
21.310301 	 4.508562 	 2.767229 	 -0.040395 	 5.793074 	 -0.233283 	 -0.069296 	 -0.101031 	 49.145889 	 0.035795 	 3.602474 	 1.813392 	 1019.567188 	 0.252367 	 0.544132 	 1.277822 	 4.980939 	 5.799261 	 2095 
21.203730 	 4.555321 	 2.762985 	 -0.030602 	 5.842257 	 -0.187276 	 -0.163481 	 0.017219 	 50.582428 	 0.070521 	 4.769687 	 1.073865 	 65.638430 	 0.218041 	 0.253490 	 1.159704 	 3.846089 	 5.714341 	 2096 
21.095860 	 4.601455 	 2.762558 	 -0.018920 	 5.890877 	 -0.116721 	 0.135516 	 0.043454 	 50.884865 	 0.247030 	 4.729053 	 8.882066 	 157.512768 	 0.196997 	 0.251314 	 1.054403 	 3.817890 	 5.679528 	 2097 
20.986603 	 4.646773 	 2.766961 	 -0.013222 	 5.942593 	 -0.080522 	 0.284240 	 0.034894 	 58.436501 	 0.081714 	 5.289390 	 3.395920 	 52.651804 	 0.195347 	 0.271972 	 1.052965 	 4.065647 	 5.654851 	 2098 
20.875898 	 4.691390 	 2.774038 	 -0.008892 	 5.996936 	 -0.055778 	 0.484092 	 0.104226 	 58.826271 	 0.059902 	 6.450751 	 1.651505 	 41.837002 	 0.214441 	 0.297590 	 1.170727 	 4.408218 	 5.634346 	 2099 
20.763645 	 4.734963 	 2.786047 	 -0.007127 	 6.049433 	 -0.042992 	 0.726024 	 0.115171 	 59.720264 	 0.049416 	 6.153562 	 1.861299 	 103.597581 	 0.224944 	 0.306403 	 1.242201 	 4.867384 	 5.622682 	 2100 
20.649834 	 4.777481 	 2.800612 	 -0.012331 	 6.106313 	 -0.070117 	 0.592605 	 0.020633 	 61.416187 	 0.010852 	 6.705518 	 0.080803 	 6.058730 	 0.226322 	 0.312166 	 1.242752 	 4.843370 	 5.587102 	 2101 
20.534597 	 4.819554 	 2.810633 	 -0.013505 	 6.165666 	 -0.084454 	 0.513409 	 0.078123 	 63.770958 	 0.000072 	 7.704790 	 0.116541 	 28.634938 	 0.229402 	 0.313752 	 1.254401 	 4.559021 	 5.538289 	 2102 
20.417791 	 4.860681 	 2.822701 	 -0.011954 	 6.221928 	 -0.074644 	 0.728092 	 0.128667 	 62.280914 	 0.049173 	 7.586272 	 1.569625 	 56.813717 	 0.233336 	 0.319619 	 1.302499 	 5.025440 	 5.527742 	 2103 
20.299374 	 4.900445 	 2.839521 	 -0.013254 	 6.273156 	 -0.081163 	 0.978361 	 0.200958 	 62.268925 	 0.047991 	 7.997626 	 1.562909 	 29.255149 	 0.224386 	 0.346977 	 1.254459 	 5.657269 	 5.532329 	 2104 
20.179388 	 4.938625 	 2.861047 	 -0.018893 	 6.321438 	 -0.114220 	 1.169267 	 0.127483 	 57.653492 	 0.007131 	 6.129972 	 0.276458 	 131.413954 	 0.322725 	 0.352755 	 1.767516 	 6.196266 	 5.538809 	 2105 
20.057941 	 4.975496 	 2.882317 	 -0.032495 	 6.371636 	 -0.197785 	 0.746713 	 -0.021518 	 53.423214 	 0.208664 	 6.074482 	 6.796504 	 155.532312 	 0.297833 	 0.485683 	 1.668573 	 5.874917 	 5.492952 	 2106 
19.935329 	 5.012105 	 2.891610 	 -0.036821 	 6.421326 	 -0.238018 	 0.250094 	 -0.005019 	 52.676861 	 0.047369 	 5.581291 	 3.311502 	 523.611867 	 0.254737 	 0.398180 	 1.340791 	 4.362360 	 5.388760 	 2107 
19.811579 	 5.048372 	 2.892681 	 -0.036330 	 6.469056 	 -0.235732 	 -0.287765 	 -0.125176 	 49.099815 	 0.000735 	 4.112151 	 0.038776 	 516.908355 	 0.330256 	 0.711575 	 1.723606 	 5.200583 	 5.404327 	 2108 
19.686920 	 5.084830 	 2.885409 	 -0.024381 	 6.517138 	 -0.168717 	 -0.202327 	 0.073026 	 48.696152 	 0.205905 	 5.576448 	 4.502598 	 14.882562 	 0.315225 	 0.328376 	 1.572634 	 4.282813 	 5.334177 	 2109 
19.561113 	 5.120414 	 2.885595 	 -0.013323 	 6.558099 	 -0.092439 	 0.251784 	 0.184940 	 48.431454 	 0.137388 	 5.372990 	 6.955595 	 118.003887 	 0.298467 	 0.323966 	 1.503713 	 4.542968 	 5.323472 	 2110 
19.434164 	 5.154684 	 2.894079 	 -0.008965 	 6.593637 	 -0.060237 	 0.620248 	 0.179147 	 44.844070 	 0.091474 	 4.168014 	 4.103867 	 95.214923 	 0.227611 	 0.318366 	 1.197515 	 4.632811 	 5.308681 	 2111 
19.306110 	 5.187418 	 2.909150 	 -0.010393 	 6.625933 	 -0.065892 	 0.880393 	 0.104291 	 37.350124 	 0.043056 	 2.852521 	 2.139909 	 173.021677 	 0.245033 	 0.316780 	 1.405930 	 4.760290 	 5.299121 	 2112 
19.177094 	 5.219005 	 2.923482 	 -0.021734 	 6.657516 	 -0.137616 	 0.313762 	 -0.107711 	 33.250454 	 0.058651 	 2.276824 	 3.228295 	 387.189027 	 0.527497 	 0.641015 	 2.881402 	 5.530595 	 5.327318 	 2113 
19.047562 	 5.250935 	 2.922409 	 -0.025614 	 6.680591 	 -0.171534 	 -0.458583 	 -0.206625 	 29.961506 	 0.026278 	 1.523816 	 2.568344 	 947.970330 	 0.299671 	 0.410577 	 1.608345 	 6.166592 	 5.349892 	 2114 
18.917757 	 5.283693 	 2.910686 	 -0.015647 	 6.708151 	 -0.115820 	 -0.426621 	 0.063323 	 29.753351 	 0.138304 	 2.046158 	 2.362823 	 64.596363 	 0.347221 	 0.351458 	 1.711989 	 4.282029 	 5.236106 	 2115 
18.787327 	 5.316034 	 2.907731 	 -0.004329 	 6.729128 	 -0.034210 	 0.162733 	 0.146504 	 23.263556 	 0.269824 	 1.687306 	 12.557224 	 384.291993 	 0.320623 	 0.317312 	 1.547296 	 4.004463 	 5.211936 	 2116 
18.656260 	 5.347192 	 2.915104 	 -0.000815 	 6.744618 	 -0.005617 	 0.583924 	 0.107260 	 21.998653 	 0.156377 	 0.838626 	 7.362783 	 315.137642 	 0.240436 	 0.316102 	 1.346862 	 3.986847 	 5.201844 	 2117 
18.524553 	 5.377207 	 2.926469 	 -0.007828 	 6.767795 	 -0.046245 	 0.341807 	 -0.037226 	 28.687025 	 0.027424 	 1.224795 	 0.637473 	 48.272325 	 0.369419 	 0.437180 	 2.092010 	 4.299543 	 5.203628 	 2118 
18.392305 	 5.407243 	 2.929259 	 -0.010102 	 6.797372 	 -0.070670 	 0.041751 	 0.007809 	 33.224602 	 0.004892 	 2.009683 	 0.857285 	 259.539500 	 0.331147 	 0.389116 	 1.856968 	 3.686121 	 5.162172 	 2119 
18.259352 	 5.436865 	 2.932475 	 -0.004879 	 6.824262 	 -0.036288 	 0.370296 	 0.127489 	 27.547455 	 0.137710 	 2.402017 	 4.812325 	 91.522922 	 0.285654 	 0.338335 	 1.469585 	 3.955954 	 5.156513 	 2120 
18.125650 	 5.465184 	 2.943355 	 -0.003724 	 6.844621 	 -0.024559 	 0.737283 	 0.147976 	 29.382420 	 0.091994 	 1.631095 	 3.971351 	 175.717027 	 0.252343 	 0.346346 	 1.383969 	 4.526422 	 5.169216 	 2121 
17.991230 	 5.492128 	 2.958076 	 -0.012581 	 6.866852 	 -0.077677 	 0.480010 	 -0.050292 	 21.369745 	 0.044720 	 1.301580 	 1.295517 	 32.335005 	 0.477223 	 0.534310 	 2.638036 	 4.745084 	 5.170384 	 2122 
17.856316 	 5.518773 	 2.964327 	 -0.013328 	 6.884424 	 -0.095061 	 0.361448 	 0.102593 	 19.073206 	 0.009007 	 1.184809 	 0.048270 	 128.264093 	 0.278884 	 0.331918 	 1.487499 	 3.763786 	 5.116424 	 2123 
17.720867 	 5.544137 	 2.974590 	 -0.011140 	 6.895142 	 -0.076755 	 0.688554 	 0.140390 	 17.119648 	 0.106683 	 0.777171 	 4.597801 	 124.146456 	 0.251348 	 0.345975 	 1.374890 	 4.242605 	 5.129707 	 2124 
17.584929 	 5.568100 	 2.987322 	 -0.019519 	 6.909551 	 -0.127579 	 0.297658 	 -0.117410 	 20.682655 	 0.004579 	 0.578973 	 0.438639 	 119.264893 	 0.658325 	 0.686935 	 3.603723 	 5.415700 	 5.185295 	 2125 
17.448721 	 5.592284 	 2.986080 	 -0.023357 	 6.922247 	 -0.162149 	 -0.457669 	 -0.176204 	 20.566179 	 0.051107 	 0.564485 	 3.930337 	 1028.193477 	 0.343861 	 0.475904 	 1.841907 	 5.619737 	 5.184499 	 2126 
17.312374 	 5.617391 	 2.973240 	 -0.015973 	 6.943607 	 -0.120600 	 -0.658021 	 -0.035855 	 27.645203 	 0.013228 	 1.024215 	 0.345125 	 219.260928 	 0.561325 	 0.572896 	 2.891082 	 4.224022 	 5.105688 	 2127 
17.175573 	 5.642665 	 2.965156 	 -0.003067 	 6.966981 	 -0.028180 	 -0.060793 	 0.109060 	 22.082016 	 0.475321 	 1.977954 	 20.044388 	 420.893692 	 0.370866 	 0.386071 	 1.826163 	 3.934876 	 5.076872 	 2128 
17.038248 	 5.667045 	 2.968842 	 0.002030 	 6.981096 	 0.013151 	 0.438730 	 0.098484 	 17.146011 	 0.247158 	 0.830579 	 11.993666 	 432.350974 	 0.296811 	 0.375846 	 1.650321 	 3.824769 	 5.062893 	 2129 
16.900486 	 5.690458 	 2.977523 	 -0.004327 	 6.992682 	 -0.023783 	 0.207448 	 -0.058493 	 8.545932 	 0.018141 	 0.390954 	 0.474235 	 44.528044 	 0.513008 	 0.539938 	 2.867029 	 4.158772 	 5.071371 	 2130 
16.762524 	 5.713777 	 2.980939 	 -0.002424 	 6.998488 	 -0.019882 	 0.358536 	 0.188516 	 11.253228 	 0.002201 	 0.655367 	 0.030028 	 15.231233 	 0.365643 	 0.368016 	 1.756295 	 4.282909 	 5.068768 	 2131 
16.624304 	 5.735802 	 2.991843 	 -0.001733 	 6.996882 	 -0.010787 	 0.753010 	 0.298499 	 11.869495 	 0.004824 	 0.756357 	 0.679587 	 33.267362 	 0.370170 	 0.648585 	 2.356586 	 5.704979 	 5.140250 	 2132 
16.485878 	 5.756102 	 3.009739 	 -0.006336 	 6.992810 	 -0.039658 	 1.053963 	 0.277194 	 12.178219 	 0.005408 	 0.615061 	 0.152428 	 14.515952 	 0.298731 	 0.534712 	 1.690854 	 6.407517 	 5.182322 	 2133 
16.347256 	 5.774474 	 3.033043 	 -0.015204 	 6.989953 	 -0.098876 	 1.292160 	 0.316881 	 18.116453 	 0.003511 	 0.956179 	 0.005762 	 0.258495 	 0.407736 	 0.816067 	 2.476940 	 7.607965 	 5.269308 	 2134 
16.208406 	 5.790793 	 3.060740 	 -0.027793 	 6.986773 	 -0.184321 	 1.493527 	 0.237990 	 14.212956 	 0.003019 	 0.962003 	 0.078644 	 19.153110 	 0.285320 	 0.503214 	 1.592775 	 7.828664 	 5.286092 	 2135 
16.069319 	 5.805120 	 3.090843 	 -0.047762 	 6.989866 	 -0.316206 	 1.265026 	 -0.027823 	 17.782383 	 0.485456 	 0.411954 	 19.835759 	 7.992576 	 0.533551 	 0.889221 	 2.988475 	 6.580404 	 5.199060 	 2136 
15.929906 	 5.818862 	 3.107378 	 -0.063930 	 6.997519 	 -0.442386 	 0.287267 	 -0.133820 	 19.193480 	 0.315146 	 0.160398 	 24.759997 	 1712.454826 	 0.811054 	 1.857148 	 3.861328 	 5.490330 	 5.134834 	 2137 
15.790254 	 5.832667 	 3.104567 	 -0.062518 	 7.007911 	 -0.444320 	 -0.637535 	 -0.207322 	 17.133141 	 0.020001 	 0.108095 	 1.785543 	 1777.299889 	 0.502187 	 0.703923 	 2.331050 	 6.134808 	 5.161174 	 2138 
15.650469 	 5.846917 	 3.085546 	 -0.048767 	 7.022138 	 -0.354663 	 -1.235483 	 -0.179008 	 15.116850 	 0.001902 	 0.356980 	 0.210435 	 1003.090873 	 0.461366 	 0.627574 	 3.348980 	 7.191673 	 5.227143 	 2139 
15.510513 	 5.861779 	 3.062454 	 -0.025392 	 7.043590 	 -0.195104 	 -0.845117 	 0.014321 	 15.813229 	 0.838409 	 1.343686 	 36.117255 	 82.524752 	 0.695166 	 0.545155 	 3.411434 	 4.997251 	 5.082131 	 2140 
15.370241 	 5.876129 	 3.051930 	 -0.008651 	 7.052441 	 -0.069402 	 -0.160085 	 0.141820 	 7.172215 	 0.528803 	 0.733460 	 26.872939 	 475.313973 	 0.514781 	 0.392454 	 2.404880 	 4.227228 	 5.038137 	 2141 
15.229825 	 5.889433 	 3.053757 	 -0.001417 	 7.051925 	 -0.012647 	 0.369913 	 0.135592 	 7.003301 	 0.261277 	 0.114852 	 12.629158 	 357.154221 	 0.350560 	 0.377621 	 1.787148 	 3.880854 	 5.022204 	 2142 
15.089280 	 5.901444 	 3.063450 	 -0.004474 	 7.055420 	 -0.025134 	 0.421512 	 -0.007834 	 5.621944 	 0.005750 	 0.056338 	 0.887617 	 37.044927 	 0.452772 	 0.483000 	 2.808614 	 3.994293 	 5.026904 	 2143 
14.948633 	 5.913280 	 3.066314 	 -0.011529 	 7.057521 	 -0.078611 	 -0.213017 	 -0.133993 	 5.569395 	 0.060712 	 0.108808 	 4.542108 	 705.531879 	 0.442748 	 0.589379 	 2.517144 	 4.799771 	 5.059880 	 2144 
14.807993 	 5.925830 	 3.059441 	 -0.006588 	 7.064698 	 -0.054220 	 -0.233660 	 0.046099 	 12.979622 	 0.096375 	 0.267904 	 1.692247 	 60.346661 	 0.404296 	 0.438253 	 2.151489 	 3.754271 	 5.009528 	 2145 
14.667138 	 5.937932 	 3.059629 	 0.000529 	 7.072199 	 0.000926 	 0.280677 	 0.096377 	 8.773015 	 0.323252 	 0.410136 	 15.126615 	 404.395324 	 0.331312 	 0.392034 	 1.790899 	 3.688574 	 5.001604 	 2146 
14.526100 	 5.948804 	 3.069168 	 0.001539 	 7.072183 	 0.011987 	 0.702886 	 0.197355 	 6.251312 	 0.049552 	 0.349784 	 2.413269 	 135.193591 	 0.303088 	 0.397892 	 1.520670 	 4.711304 	 5.043432 	 2147 
14.385014 	 5.958030 	 3.086303 	 -0.002876 	 7.064717 	 -0.015686 	 1.028034 	 0.275894 	 4.041910 	 0.004629 	 0.401099 	 0.141135 	 24.884740 	 0.319108 	 0.577971 	 1.795636 	 6.286248 	 5.133905 	 2148 
14.244024 	 5.965357 	 3.109218 	 -0.011723 	 7.050508 	 -0.075194 	 1.279025 	 0.406185 	 5.938236 	 0.012752 	 0.101385 	 0.277046 	 14.836317 	 0.903083 	 1.045214 	 4.734168 	 8.757636 	 5.337031 	 2149 
14.103228 	 5.970633 	 3.136713 	 -0.024328 	 7.037035 	 -0.161252 	 1.486042 	 0.297320 	 12.614581 	 0.000778 	 0.355123 	 0.189653 	 2.867395 	 0.382338 	 0.797512 	 2.251193 	 8.576937 	 5.318897 	 2150 
13.962546 	 5.973777 	 3.168134 	 -0.040477 	 7.025795 	 -0.272107 	 1.673106 	 0.294249 	 11.362020 	 0.000016 	 0.801495 	 0.689568 	 6.215065 	 0.405600 	 0.875443 	 2.339667 	 9.459491 	 5.404722 	 2151 
13.821997 	 5.974764 	 3.203242 	 -0.060216 	 7.010596 	 -0.407682 	 1.855204 	 0.169672 	 8.902049 	 0.005354 	 0.230333 	 1.982372 	 215.563720 	 0.614044 	 0.859236 	 3.407686 	 7.892268 	 5.280330 	 2152 
13.681530 	 5.973938 	 3.238075 	 -0.088687 	 6.998572 	 -0.602393 	 1.322886 	 -0.114830 	 9.465436 	 1.118386 	 0.149842 	 54.037118 	 73.554945 	 0.937112 	 1.787653 	 4.565802 	 8.139991 	 5.313825 	 2153 
13.540985 	 5.972836 	 3.255280 	 -0.105704 	 6.989690 	 -0.736288 	 0.302419 	 -0.163265 	 11.312926 	 0.412120 	 0.185753 	 31.486235 	 1938.413839 	 1.315671 	 3.523306 	 5.027483 	 5.622627 	 5.154088 	 2154 
13.400398 	 5.971708 	 3.252218 	 -0.102784 	 6.992466 	 -0.729251 	 -0.709216 	 -0.320868 	 15.590725 	 0.000126 	 0.006014 	 0.579004 	 1933.976538 	 1.751204 	 3.053861 	 7.574472 	 6.614792 	 5.230413 	 2155 
13.259751 	 5.970514 	 3.232137 	 -0.077976 	 7.018812 	 -0.571233 	 -1.022137 	 -0.017891 	 21.022707 	 0.433609 	 1.899401 	 21.368094 	 625.872564 	 1.290619 	 0.972429 	 6.391582 	 6.293987 	 5.185169 	 2156 
13.118817 	 5.968104 	 3.214770 	 -0.052537 	 7.047634 	 -0.382669 	 -0.801023 	 -0.123306 	 18.162233 	 0.717142 	 1.466494 	 53.210418 	 95.382841 	 0.616974 	 1.125748 	 3.811429 	 5.232464 	 5.098303 	 2157 
12.977553 	 5.964989 	 3.199526 	 -0.032710 	 7.069738 	 -0.245149 	 -0.566111 	 0.000699 	 15.378800 	 0.615400 	 1.351738 	 30.017669 	 26.494221 	 0.660740 	 0.538714 	 3.294511 	 4.233946 	 5.040298 	 2158 
12.836005 	 5.961018 	 3.191578 	 -0.019705 	 7.087718 	 -0.145047 	 -0.295064 	 -0.040281 	 17.781067 	 0.313939 	 0.819604 	 20.980531 	 153.843686 	 0.545578 	 0.617599 	 2.901411 	 3.804740 	 5.015779 	 2159 
12.694147 	 5.956592 	 3.186396 	 -0.011884 	 7.103701 	 -0.089840 	 -0.160011 	 0.002890 	 12.863155 	 0.180090 	 0.749359 	 8.490537 	 14.664928 	 0.504943 	 0.509038 	 2.791859 	 3.622091 	 5.003594 	 2160 
12.552046 	 5.952014 	 3.181608 	 -0.011295 	 7.111817 	 -0.080038 	 -0.480903 	 -0.159892 	 9.293424 	 0.001480 	 0.538445 	 0.004452 	 132.856217 	 0.401957 	 0.586272 	 2.214685 	 5.244271 	 5.072590 	 2161 
12.409813 	 5.948538 	 3.168373 	 -0.007149 	 7.117106 	 -0.056818 	 -0.787765 	 -0.079569 	 10.806530 	 0.009465 	 0.094437 	 0.241296 	 341.267230 	 0.688023 	 0.722174 	 3.774180 	 4.419218 	 5.035864 	 2162 
12.267417 	 5.946188 	 3.152886 	 0.001188 	 7.124297 	 0.003057 	 -0.758714 	 -0.073207 	 6.008575 	 0.028004 	 0.198334 	 2.528205 	 3.133378 	 0.704507 	 0.763252 	 3.795876 	 4.304703 	 5.026461 	 2163 
12.124938 	 5.944973 	 3.137396 	 0.007298 	 7.121164 	 0.048041 	 -0.823373 	 -0.097765 	 -6.779703 	 0.000004 	 0.021672 	 0.310461 	 28.709684 	 0.661341 	 0.931577 	 3.674901 	 4.537654 	 5.035249 	 2164 
11.982575 	 5.944920 	 3.123299 	 0.018025 	 7.114061 	 0.120602 	 -0.362299 	 0.070801 	 -2.635414 	 0.474631 	 0.001617 	 16.441964 	 182.810191 	 0.378550 	 0.445987 	 1.979325 	 4.034337 	 5.007806 	 2165 
11.840320 	 5.944741 	 3.122995 	 0.022466 	 7.108177 	 0.159792 	 0.374429 	 0.138355 	 1.478721 	 0.229162 	 0.003034 	 11.091119 	 872.270839 	 0.391675 	 0.467090 	 2.028692 	 4.006556 	 5.005698 	 2166 
11.698182 	 5.943672 	 3.135575 	 0.018839 	 7.100987 	 0.138322 	 0.899991 	 0.270491 	 1.844109 	 0.001910 	 0.147026 	 0.116552 	 230.490398 	 0.385616 	 0.554312 	 2.051164 	 5.949273 	 5.102757 	 2167 
11.556256 	 5.941099 	 3.156935 	 0.009718 	 7.091671 	 0.076861 	 1.249334 	 0.257569 	 3.735587 	 0.003654 	 0.132342 	 0.000212 	 91.194973 	 0.315642 	 0.526442 	 1.689075 	 7.337691 	 5.196551 	 2168 
11.414594 	 5.936669 	 3.184296 	 -0.003631 	 7.078630 	 -0.015071 	 1.500401 	 0.294425 	 -1.820066 	 0.000310 	 0.239922 	 0.308627 	 27.150208 	 0.386970 	 0.792504 	 2.267674 	 8.793095 	 5.320265 	 2169 
11.273290 	 5.930299 	 3.215082 	 -0.024132 	 7.065929 	 -0.151336 	 1.336739 	 -0.003702 	 -5.696073 	 0.414288 	 0.090923 	 17.162827 	 35.008258 	 0.614605 	 0.786332 	 3.760831 	 6.309196 	 5.142798 	 2170 
11.132171 	 5.923335 	 3.232999 	 -0.042474 	 7.052841 	 -0.292585 	 0.355336 	 -0.150595 	 -4.246260 	 0.218149 	 0.248650 	 23.103433 	 1558.264521 	 0.828542 	 0.996922 	 4.571854 	 5.804839 	 5.121708 	 2171 
10.991232 	 5.916517 	 3.232356 	 -0.042471 	 7.045830 	 -0.305708 	 -0.375690 	 -0.070394 	 -0.340830 	 0.031453 	 0.078321 	 1.988720 	 1353.934383 	 0.525381 	 0.840645 	 2.687583 	 4.068479 	 5.031424 	 2172 
10.850405 	 5.909215 	 3.226679 	 -0.027682 	 7.044624 	 -0.204374 	 -0.069008 	 0.150750 	 -0.301161 	 0.284532 	 0.268526 	 12.265000 	 6.728908 	 0.492776 	 0.434483 	 2.281336 	 4.211303 	 5.035960 	 2173 
10.709831 	 5.900419 	 3.228952 	 -0.018438 	 7.035060 	 -0.134138 	 0.325952 	 0.275397 	 4.571720 	 0.017459 	 0.384587 	 3.012074 	 12.795439 	 0.361145 	 0.582484 	 2.334287 	 5.190303 	 5.086483 	 2174 
10.569598 	 5.889949 	 3.238569 	 -0.015405 	 7.024472 	 -0.108649 	 0.658820 	 0.311377 	 7.984713 	 0.007180 	 0.337060 	 1.194751 	 1.094693 	 0.386161 	 0.864887 	 2.676438 	 5.667343 	 5.118535 	 2175 
10.429721 	 5.877655 	 3.254308 	 -0.017431 	 7.014822 	 -0.119465 	 0.933884 	 0.327000 	 10.637191 	 0.007204 	 0.403070 	 0.566793 	 1.070315 	 0.417528 	 0.974358 	 2.740433 	 6.325068 	 5.163010 	 2176 
10.290195 	 5.863407 	 3.275116 	 -0.023731 	 7.007555 	 -0.160519 	 1.160931 	 0.131204 	 5.948091 	 0.016423 	 0.018516 	 0.453985 	 142.359520 	 0.326397 	 0.495660 	 1.872283 	 5.316547 	 5.105604 	 2177 
10.150988 	 5.847159 	 3.299623 	 -0.033926 	 7.000401 	 -0.229742 	 1.302721 	 0.135523 	 2.657813 	 0.000016 	 0.083673 	 0.146971 	 80.424529 	 0.376080 	 0.607996 	 2.113374 	 5.766647 	 5.134929 	 2178 
10.012078 	 5.829194 	 3.323652 	 -0.051031 	 6.994927 	 -0.344850 	 0.833627 	 -0.068759 	 4.465487 	 0.385785 	 0.039737 	 16.828237 	 158.599400 	 0.576462 	 0.996716 	 2.978875 	 5.873807 	 5.147069 	 2179 
9.873195 	 5.810898 	 3.331542 	 -0.059401 	 6.991317 	 -0.415354 	 -0.137278 	 -0.182638 	 7.595629 	 0.067133 	 0.092439 	 7.958274 	 1754.289274 	 0.566037 	 0.839614 	 2.812305 	 5.554504 	 5.130651 	 2180 
9.734324 	 5.792848 	 3.320920 	 -0.052576 	 6.988854 	 -0.375914 	 -0.962353 	 -0.307829 	 5.022991 	 0.003005 	 0.177372 	 0.038642 	 1248.195681 	 0.659975 	 1.364323 	 4.166425 	 7.035594 	 5.230978 	 2181 
9.595459 	 5.775533 	 3.298517 	 -0.033092 	 6.993943 	 -0.249696 	 -0.978115 	 0.012599 	 1.944293 	 0.392231 	 0.133424 	 14.198868 	 156.403992 	 0.752343 	 0.531430 	 3.628435 	 5.437138 	 5.126021 	 2182 
9.456636 	 5.757885 	 3.285355 	 -0.013704 	 6.994210 	 -0.105893 	 -0.288789 	 0.092306 	 -0.429444 	 0.891693 	 0.099058 	 42.434323 	 571.345230 	 0.391298 	 0.369801 	 1.907239 	 4.018140 	 5.053709 	 2183 
9.318053 	 5.739229 	 3.284743 	 -0.004256 	 6.987137 	 -0.033812 	 0.257468 	 0.134196 	 -2.011798 	 0.309460 	 0.001607 	 15.002923 	 353.081513 	 0.350226 	 0.352000 	 1.746754 	 3.804037 	 5.048568 	 2184 
9.179781 	 5.719395 	 3.291885 	 -0.006509 	 6.982219 	 -0.039444 	 0.226522 	 -0.052281 	 -2.692256 	 0.003329 	 0.027436 	 0.687476 	 9.492123 	 0.483445 	 0.518299 	 2.711638 	 4.064480 	 5.063711 	 2185 
9.041593 	 5.699721 	 3.290669 	 -0.011491 	 6.973131 	 -0.078890 	 -0.389960 	 -0.145903 	 -6.426930 	 0.057818 	 0.008881 	 3.839643 	 687.653502 	 0.352456 	 0.531199 	 1.959509 	 4.900777 	 5.103799 	 2186 
8.903479 	 5.681226 	 3.278500 	 -0.009833 	 6.958793 	 -0.071434 	 -0.845232 	 -0.251489 	 -3.177608 	 0.011831 	 0.015708 	 0.516749 	 264.453243 	 0.347495 	 0.548531 	 1.868381 	 6.730056 	 5.216494 	 2187 
8.765426 	 5.664315 	 3.259293 	 0.000107 	 6.951747 	 -0.011591 	 -0.890111 	 -0.017522 	 -0.475978 	 0.064455 	 0.078584 	 1.605235 	 119.539038 	 0.636354 	 0.557078 	 3.240741 	 4.652558 	 5.104421 	 2188 
8.627374 	 5.647861 	 3.248621 	 0.013504 	 6.949843 	 0.088253 	 -0.090739 	 0.141837 	 4.085259 	 0.448172 	 0.059670 	 20.916557 	 813.904238 	 0.448006 	 0.405497 	 2.134210 	 4.116142 	 5.078060 	 2189 
8.489434 	 5.630759 	 3.253026 	 0.016199 	 6.949119 	 0.113174 	 0.553085 	 0.167946 	 10.710463 	 0.104363 	 0.080898 	 5.130922 	 586.255591 	 0.324048 	 0.389794 	 1.626294 	 4.316027 	 5.085895 	 2190 
8.351650 	 5.612422 	 3.268168 	 0.011988 	 6.947469 	 0.087926 	 0.974506 	 0.180903 	 1.033249 	 0.033811 	 0.139413 	 1.124238 	 242.188547 	 0.255481 	 0.365414 	 1.391097 	 5.212299 	 5.129717 	 2191 
8.214238 	 5.592439 	 3.290498 	 0.002993 	 6.934479 	 0.028293 	 1.274564 	 0.265584 	 -6.299809 	 0.003073 	 0.111609 	 0.000419 	 42.465188 	 0.271682 	 0.484309 	 1.477408 	 7.260945 	 5.265184 	 2192 
8.077470 	 5.570586 	 3.318136 	 -0.009963 	 6.913172 	 -0.058701 	 1.500419 	 0.184410 	 -11.204286 	 0.004579 	 0.063230 	 0.016765 	 119.907500 	 0.330753 	 0.471779 	 1.848612 	 7.041422 	 5.261819 	 2193 
7.941306 	 5.547214 	 3.344575 	 -0.032157 	 6.899057 	 -0.208425 	 0.849784 	 -0.161869 	 -2.952791 	 0.073236 	 0.194891 	 11.112734 	 271.182210 	 1.134267 	 0.881836 	 6.724210 	 8.311599 	 5.389117 	 2194 
7.805334 	 5.523828 	 3.352831 	 -0.041826 	 6.888911 	 -0.287063 	 -0.091032 	 -0.113325 	 1.960023 	 0.174436 	 0.229140 	 12.158070 	 1817.696647 	 0.438409 	 0.811653 	 2.202126 	 4.565956 	 5.133667 	 2195 
7.669446 	 5.500353 	 3.348737 	 -0.031168 	 6.891880 	 -0.224539 	 -0.090269 	 0.083506 	 5.272541 	 0.234574 	 0.157494 	 6.118400 	 69.817727 	 0.334907 	 0.343389 	 1.668884 	 3.772159 	 5.099749 	 2196 
7.533819 	 5.475494 	 3.350472 	 -0.020950 	 6.891892 	 -0.149400 	 0.293914 	 0.135891 	 7.250987 	 0.273430 	 0.170234 	 13.033449 	 112.074157 	 0.301875 	 0.348291 	 1.495952 	 3.828511 	 5.103569 	 2197 
7.398541 	 5.448960 	 3.359406 	 -0.016909 	 6.891490 	 -0.117636 	 0.623005 	 0.181003 	 11.679954 	 0.084221 	 0.353162 	 4.185356 	 50.210854 	 0.240948 	 0.368167 	 1.239227 	 4.312025 	 5.124707 	 2198 
7.263658 	 5.420617 	 3.374424 	 -0.017958 	 6.887684 	 -0.121592 	 0.898095 	 0.265785 	 7.992753 	 0.011250 	 0.793498 	 0.586555 	 1.583066 	 0.244488 	 0.449051 	 1.395509 	 5.634522 	 5.193676 	 2199 
7.129314 	 5.390368 	 3.394530 	 -0.023278 	 6.879797 	 -0.155325 	 1.129535 	 0.226828 	 8.770111 	 0.015338 	 0.375188 	 0.339338 	 6.976887 	 0.216509 	 0.408494 	 1.194028 	 5.734519 	 5.203353 	 2200 
6.995503 	 5.358197 	 3.418069 	 -0.035443 	 6.880211 	 -0.230901 	 1.027659 	 -0.007674 	 12.068795 	 0.110767 	 0.077175 	 3.271177 	 27.558497 	 0.405779 	 0.637760 	 2.374224 	 5.658000 	 5.200626 	 2201 
6.861797 	 5.324974 	 3.433799 	 -0.043360 	 6.885554 	 -0.297929 	 0.673201 	 0.051747 	 8.696762 	 0.048869 	 0.261646 	 4.672177 	 271.112749 	 0.300916 	 0.475672 	 1.670517 	 4.298587 	 5.128175 	 2202 
6.728318 	 5.290411 	 3.445775 	 -0.047118 	 6.889556 	 -0.321698 	 0.373872 	 -0.042332 	 8.153866 	 0.012162 	 0.179796 	 0.200367 	 101.440928 	 0.368948 	 0.693449 	 1.937622 	 4.422511 	 5.131390 	 2203 
6.594901 	 5.255099 	 3.448315 	 -0.045940 	 6.898422 	 -0.320758 	 -0.133515 	 -0.066057 	 13.672787 	 0.000525 	 0.255381 	 0.022125 	 560.713080 	 0.406064 	 0.782178 	 2.035649 	 4.091283 	 5.112440 	 2204 
6.461518 	 5.218908 	 3.446549 	 -0.033442 	 6.910326 	 -0.239196 	 0.082841 	 0.193862 	 16.939169 	 0.074259 	 1.856311 	 3.682255 	 13.395896 	 0.365481 	 0.421187 	 1.785657 	 4.445282 	 5.120261 	 2205 
6.328484 	 5.181046 	 3.451237 	 -0.025210 	 6.916136 	 -0.178254 	 0.412645 	 0.118203 	 13.874813 	 0.254007 	 0.392187 	 11.816870 	 102.155460 	 0.278037 	 0.359024 	 1.452923 	 3.836518 	 5.090550 	 2206 
6.195909 	 5.141409 	 3.462153 	 -0.022463 	 6.914778 	 -0.155745 	 0.701032 	 0.305444 	 9.014954 	 0.009012 	 1.212511 	 1.068484 	 0.844001 	 0.318869 	 0.705686 	 2.158369 	 5.676133 	 5.178831 	 2207 
6.064053 	 5.099967 	 3.478466 	 -0.024343 	 6.899818 	 -0.165444 	 0.948762 	 0.497148 	 8.011406 	 0.052986 	 0.323341 	 0.663063 	 117.736417 	 2.252998 	 1.168122 	 11.976421 	 8.950859 	 5.496490 	 2208 
5.933148 	 5.056693 	 3.499419 	 -0.030219 	 6.881993 	 -0.202872 	 1.163517 	 0.470496 	 15.463118 	 0.009775 	 0.175641 	 0.188634 	 105.246486 	 1.831962 	 0.986694 	 9.787604 	 10.156073 	 5.593943 	 2209 
5.803165 	 5.011508 	 3.524456 	 -0.039756 	 6.871592 	 -0.265689 	 1.357010 	 0.285080 	 16.969521 	 0.002013 	 0.709679 	 0.013026 	 0.253836 	 0.287250 	 0.592929 	 1.659844 	 7.526666 	 5.316576 	 2210 
5.673989 	 4.964331 	 3.553261 	 -0.052873 	 6.866201 	 -0.353251 	 1.541201 	 0.314570 	 23.761011 	 0.002702 	 1.398151 	 0.079876 	 1.284161 	 0.387439 	 0.811946 	 2.229568 	 8.427513 	 5.391209 	 2211 
5.545558 	 4.915127 	 3.585729 	 -0.069637 	 6.862037 	 -0.465853 	 1.722163 	 0.137860 	 20.916693 	 0.014426 	 0.643693 	 1.959769 	 266.957254 	 0.599392 	 0.883688 	 3.274128 	 7.194233 	 5.299555 	 2212 
5.417658 	 4.864180 	 3.617931 	 -0.095016 	 6.860117 	 -0.636036 	 1.215092 	 -0.098165 	 16.504133 	 0.917544 	 0.791826 	 40.893091 	 92.176241 	 0.597364 	 1.285376 	 3.052037 	 7.459714 	 5.320371 	 2213 
5.289673 	 4.812852 	 3.633046 	 -0.109991 	 6.855231 	 -0.753060 	 0.190562 	 -0.210878 	 11.277050 	 0.233764 	 0.462159 	 22.407447 	 1870.579862 	 1.641811 	 2.652929 	 5.943292 	 5.852161 	 5.234335 	 2214 
5.161730 	 4.761246 	 3.630639 	 -0.099686 	 6.865338 	 -0.700104 	 -0.211171 	 -0.011767 	 10.071435 	 0.099831 	 0.864227 	 2.939133 	 538.198500 	 0.703033 	 0.974752 	 3.333768 	 4.638192 	 5.151578 	 2215 
5.034453 	 4.707998 	 3.628234 	 -0.082016 	 6.872033 	 -0.575772 	 -0.006175 	 0.128419 	 6.104518 	 0.388453 	 1.322411 	 18.813661 	 3.767429 	 0.412294 	 0.753522 	 2.068929 	 4.387807 	 5.136423 	 2216 
4.908136 	 4.652879 	 3.630025 	 -0.068666 	 6.869880 	 -0.480359 	 0.207402 	 0.205205 	 9.516258 	 0.082222 	 1.429082 	 6.157789 	 22.211758 	 0.272992 	 0.545547 	 1.447613 	 4.503544 	 5.146046 	 2217 
4.782824 	 4.595928 	 3.636106 	 -0.059613 	 6.865961 	 -0.414743 	 0.421743 	 0.341614 	 17.581066 	 0.028145 	 1.227810 	 3.556383 	 76.585451 	 0.364603 	 1.070672 	 2.553189 	 6.192964 	 5.247361 	 2218 
4.658534 	 4.537149 	 3.646433 	 -0.054692 	 6.858906 	 -0.377704 	 0.630513 	 0.457333 	 18.630047 	 0.009861 	 0.870157 	 1.764143 	 175.536979 	 1.022194 	 0.874901 	 5.244420 	 7.720789 	 5.376211 	 2219 
4.535333 	 4.476558 	 3.660856 	 -0.053680 	 6.850653 	 -0.367655 	 0.830164 	 0.311584 	 16.995382 	 0.010557 	 1.006271 	 0.808817 	 36.693193 	 0.313146 	 0.807130 	 2.032906 	 6.152617 	 5.269836 	 2220 
4.413215 	 4.414126 	 3.679188 	 -0.056393 	 6.842669 	 -0.383357 	 1.020800 	 0.347551 	 16.200468 	 0.019360 	 0.889266 	 0.879204 	 47.020911 	 0.347609 	 0.861722 	 2.066829 	 6.911409 	 5.336514 	 2221 
4.292233 	 4.349862 	 3.701273 	 -0.062727 	 6.831264 	 -0.423690 	 1.205504 	 0.233885 	 10.449370 	 0.005415 	 0.871727 	 0.043466 	 0.284309 	 0.219377 	 0.480858 	 1.234316 	 5.796754 	 5.285516 	 2222 
4.172447 	 4.283789 	 3.727029 	 -0.072667 	 6.815638 	 -0.488357 	 1.388315 	 0.219532 	 6.586734 	 0.001942 	 0.677583 	 0.022625 	 4.685829 	 0.246042 	 0.523291 	 1.386562 	 6.209775 	 5.337193 	 2223 
4.053823 	 4.216036 	 3.754954 	 -0.090511 	 6.802839 	 -0.601188 	 1.127636 	 -0.103516 	 8.121379 	 0.335413 	 0.069512 	 12.729967 	 3.693785 	 0.606127 	 1.285040 	 3.053898 	 7.354149 	 5.447598 	 2224 
3.935462 	 4.147805 	 3.768325 	 -0.103703 	 6.793110 	 -0.704282 	 0.107004 	 -0.195916 	 5.726179 	 0.202848 	 0.717190 	 17.916485 	 1926.048679 	 1.205475 	 2.145078 	 4.358221 	 5.640228 	 5.370234 	 2225 
3.817346 	 4.079227 	 3.765975 	 -0.091168 	 6.799369 	 -0.633969 	 -0.111873 	 0.075408 	 7.783414 	 0.200660 	 0.752652 	 4.564832 	 406.197365 	 0.454538 	 0.751100 	 2.410977 	 4.432560 	 5.318824 	 2226 
3.700305 	 4.009047 	 3.765611 	 -0.075430 	 6.797009 	 -0.523172 	 0.097765 	 0.402206 	 11.939618 	 0.060310 	 1.243474 	 7.543270 	 168.791178 	 0.328280 	 0.890890 	 1.906703 	 7.081974 	 5.495461 	 2227 
3.584589 	 3.937226 	 3.769491 	 -0.064002 	 6.789036 	 -0.441625 	 0.311788 	 0.264236 	 11.875316 	 0.026851 	 1.208193 	 3.019611 	 44.947204 	 0.238418 	 0.527293 	 1.576537 	 5.211187 	 5.409982 	 2228 
3.470160 	 3.863751 	 3.777641 	 -0.056787 	 6.784977 	 -0.389383 	 0.523458 	 0.335127 	 19.258068 	 0.024329 	 1.244210 	 2.659661 	 62.958875 	 0.320802 	 0.879303 	 2.216934 	 6.119939 	 5.493714 	 2229 
3.356977 	 3.788586 	 3.789963 	 -0.053595 	 6.780097 	 -0.364744 	 0.727647 	 0.355237 	 17.109365 	 0.027968 	 1.050174 	 2.195969 	 62.326054 	 0.312893 	 0.798478 	 1.950212 	 6.451598 	 5.547469 	 2230 
3.245121 	 3.711761 	 3.806285 	 -0.054211 	 6.766956 	 -0.365759 	 0.922528 	 0.534988 	 14.741719 	 0.096677 	 0.883458 	 1.721636 	 265.778751 	 1.396408 	 0.834844 	 7.400012 	 9.950280 	 5.900856 	 2231 
3.134740 	 3.633356 	 3.826430 	 -0.058469 	 6.751386 	 -0.391281 	 1.109710 	 0.320544 	 15.458590 	 0.009485 	 0.462827 	 0.317646 	 27.721620 	 0.298966 	 0.733720 	 1.811711 	 6.660484 	 5.644331 	 2232 
3.025789 	 3.553323 	 3.850277 	 -0.066327 	 6.740500 	 -0.441385 	 1.293052 	 0.229864 	 12.910022 	 0.004450 	 0.922671 	 0.009978 	 0.312131 	 0.216631 	 0.456902 	 1.217196 	 5.902440 	 5.638786 	 2233 
2.918267 	 3.471658 	 3.877783 	 -0.077802 	 6.723621 	 -0.515478 	 1.475782 	 0.285055 	 7.493474 	 0.000358 	 0.878705 	 0.132818 	 1.849855 	 0.282656 	 0.684441 	 1.589339 	 7.407098 	 5.787702 	 2234 
2.812301 	 3.388458 	 3.908943 	 -0.092880 	 6.697669 	 -0.612859 	 1.658510 	 0.190017 	 2.100800 	 0.000260 	 0.185233 	 0.484002 	 68.847477 	 0.338589 	 0.622384 	 1.908947 	 6.980713 	 5.811938 	 2235 
2.707811 	 3.303895 	 3.941732 	 -0.116343 	 6.672683 	 -0.761196 	 1.327150 	 -0.116427 	 1.481774 	 0.680132 	 0.000077 	 26.557835 	 0.843848 	 0.605508 	 1.284109 	 3.045487 	 7.956424 	 5.943053 	 2236 
2.603695 	 3.219032 	 3.959064 	 -0.133521 	 6.653697 	 -0.888478 	 0.303278 	 -0.212200 	 7.150549 	 0.550928 	 1.376393 	 31.989345 	 1875.700473 	 2.068698 	 3.628896 	 5.855998 	 5.857459 	 5.865572 	 2237 
2.499854 	 3.133933 	 3.959692 	 -0.124636 	 6.660247 	 -0.845674 	 -0.017381 	 -0.000655 	 10.345036 	 0.127672 	 1.100733 	 3.173191 	 356.476585 	 0.622627 	 0.948878 	 2.919056 	 4.937501 	 5.823691 	 2238 
2.397260 	 3.047388 	 3.960992 	 -0.109756 	 6.669833 	 -0.743830 	 0.165932 	 0.035826 	 13.172453 	 0.503398 	 1.328641 	 23.643687 	 28.593841 	 0.503097 	 0.848343 	 2.525546 	 4.656701 	 5.835143 	 2239 
2.296102 	 2.959216 	 3.965966 	 -0.098578 	 6.675986 	 -0.666622 	 0.349977 	 0.149265 	 16.263533 	 0.164962 	 2.168200 	 7.441501 	 4.431768 	 0.308513 	 0.721414 	 1.658777 	 4.447280 	 5.850936 	 2240 
2.196417 	 2.869456 	 3.974622 	 -0.091092 	 6.677365 	 -0.613874 	 0.534001 	 0.287086 	 21.235064 	 0.013441 	 3.258763 	 1.290857 	 77.762023 	 0.253630 	 0.715129 	 1.674626 	 5.871291 	 5.953149 	 2241 
2.098247 	 2.778147 	 3.986955 	 -0.087270 	 6.676589 	 -0.585623 	 0.717436 	 0.217596 	 19.652702 	 0.025502 	 2.311922 	 1.304893 	 15.903128 	 0.193735 	 0.489459 	 1.106186 	 4.679933 	 5.917730 	 2242 
2.001605 	 2.685300 	 4.002950 	 -0.087097 	 6.673247 	 -0.581761 	 0.900301 	 0.221617 	 16.155972 	 0.014837 	 2.125866 	 0.576764 	 8.427516 	 0.191918 	 0.480705 	 1.094560 	 4.887333 	 5.955405 	 2243 
1.906545 	 2.590971 	 4.022600 	 -0.090563 	 6.665222 	 -0.601939 	 1.083029 	 0.198527 	 14.079201 	 0.012062 	 1.381856 	 0.276953 	 0.262612 	 0.209763 	 0.532505 	 1.197472 	 5.190877 	 5.998648 	 2244 
1.813118 	 2.495210 	 4.045905 	 -0.097660 	 6.653087 	 -0.646094 	 1.265757 	 0.241460 	 14.910864 	 0.001483 	 1.603510 	 0.002157 	 1.843697 	 0.227833 	 0.527705 	 1.272286 	 6.013525 	 6.071899 	 2245 
1.721386 	 2.398083 	 4.072865 	 -0.108375 	 6.633357 	 -0.713705 	 1.448486 	 0.289493 	 11.051391 	 0.000614 	 1.033151 	 0.089561 	 9.591747 	 0.304957 	 0.805422 	 1.686653 	 7.335425 	 6.188647 	 2246 
1.631439 	 2.299687 	 4.103479 	 -0.122688 	 6.608193 	 -0.804458 	 1.631214 	 0.131094 	 8.995612 	 0.005013 	 0.172761 	 0.889535 	 213.386964 	 0.433026 	 0.829620 	 2.341015 	 7.560816 	 6.233633 	 2247 
1.543146 	 2.200086 	 4.136193 	 -0.144440 	 6.585612 	 -0.940100 	 1.412246 	 -0.088146 	 8.777582 	 0.541033 	 0.166062 	 19.843981 	 35.814851 	 0.389313 	 0.784449 	 2.071902 	 7.212243 	 6.228207 	 2248 
1.455645 	 2.099777 	 4.160064 	 -0.158054 	 6.571635 	 -1.042816 	 1.138081 	 0.007234 	 12.564366 	 0.106276 	 0.648879 	 8.886390 	 29.916969 	 0.425982 	 0.730928 	 2.117897 	 7.135129 	 6.231264 	 2249 
1.369292 	 1.998504 	 4.179934 	 -0.171796 	 6.556786 	 -1.129132 	 0.556843 	 -0.244471 	 9.041291 	 0.742242 	 0.148015 	 18.080634 	 385.798467 	 3.593976 	 6.078171 	 7.795361 	 6.565497 	 6.247107 	 2250 
1.283282 	 1.896972 	 4.183861 	 -0.169207 	 6.556370 	 -1.129606 	 0.003290 	 -0.105944 	 5.884569 	 0.007373 	 1.188368 	 0.048402 	 719.772060 	 0.746355 	 1.665808 	 2.628136 	 5.488696 	 6.116430 	 2251 
1.198560 	 1.794473 	 4.184988 	 -0.154521 	 6.567949 	 -1.032145 	 0.138731 	 -0.041404 	 12.978130 	 0.584521 	 2.726016 	 27.655304 	 47.306983 	 0.568125 	 0.992163 	 2.447267 	 5.430157 	 6.083470 	 2252 
1.115443 	 1.690711 	 4.188149 	 -0.145120 	 6.578941 	 -0.964856 	 0.034998 	 -0.156138 	 11.464747 	 0.131960 	 0.881152 	 11.779184 	 3.435314 	 1.046208 	 2.905928 	 2.965453 	 5.219881 	 6.044620 	 2253 
1.033249 	 1.586125 	 4.184397 	 -0.133355 	 6.595549 	 -0.895822 	 -0.403992 	 -0.153798 	 16.152039 	 0.104141 	 0.554863 	 7.492003 	 447.419171 	 0.932955 	 2.936557 	 2.809412 	 5.443460 	 6.012602 	 2254 
0.952063 	 1.480575 	 4.175618 	 -0.110789 	 6.620656 	 -0.752232 	 -0.389405 	 -0.042431 	 13.364959 	 0.746413 	 2.717080 	 36.752336 	 3.214098 	 0.697989 	 1.028640 	 3.143763 	 4.945166 	 5.929298 	 2255 
0.872435 	 1.373731 	 4.169586 	 -0.089023 	 6.636985 	 -0.605587 	 -0.188731 	 0.018150 	 10.043288 	 0.767566 	 1.303386 	 37.523352 	 26.587089 	 0.512390 	 0.670755 	 2.548782 	 4.379341 	 5.846406 	 2256 
0.794481 	 1.265644 	 4.167778 	 -0.071690 	 6.646334 	 -0.487421 	 0.031964 	 0.098857 	 13.344826 	 0.494053 	 0.887931 	 21.269615 	 3.389046 	 0.315486 	 0.516175 	 1.656801 	 4.078367 	 5.776898 	 2257 
0.718214 	 1.156376 	 4.170462 	 -0.058987 	 6.648683 	 -0.399762 	 0.259409 	 0.260094 	 12.707557 	 0.035204 	 2.269151 	 3.268737 	 34.699910 	 0.218394 	 0.436825 	 1.468118 	 5.064112 	 5.767012 	 2258 
0.643704 	 1.046046 	 4.177684 	 -0.050772 	 6.643497 	 -0.341803 	 0.484263 	 0.265046 	 10.357026 	 0.025051 	 1.189332 	 2.098664 	 22.596157 	 0.202596 	 0.416832 	 1.315151 	 4.993713 	 5.709782 	 2259 
0.571003 	 0.934707 	 4.189326 	 -0.046776 	 6.638446 	 -0.312211 	 0.699417 	 0.173328 	 11.228027 	 0.072560 	 0.351452 	 3.182629 	 3.938176 	 0.176421 	 0.415335 	 0.985467 	 4.211043 	 5.617987 	 2260 
0.500056 	 0.822308 	 4.204653 	 -0.048824 	 6.641046 	 -0.318696 	 0.709870 	 -0.015204 	 12.357709 	 0.003631 	 0.140097 	 0.850621 	 58.057811 	 0.278035 	 0.533964 	 1.509528 	 4.946854 	 5.592157 	 2261 
0.430229 	 0.709027 	 4.216381 	 -0.049346 	 6.651377 	 -0.330578 	 0.586865 	 0.071189 	 19.452459 	 0.006145 	 0.585307 	 0.001152 	 53.341817 	 0.248603 	 0.421790 	 1.328945 	 4.155221 	 5.490780 	 2262 
0.361832 	 0.594616 	 4.229257 	 -0.047979 	 6.664613 	 -0.319800 	 0.688661 	 0.049427 	 21.657997 	 0.045561 	 0.737347 	 2.360179 	 48.035538 	 0.266606 	 0.450942 	 1.427122 	 4.455612 	 5.438779 	 2263 
0.294726 	 0.479099 	 4.241562 	 -0.051297 	 6.680602 	 -0.340150 	 0.400748 	 -0.039350 	 20.165113 	 0.008004 	 0.950759 	 0.077078 	 84.242192 	 0.299130 	 0.603182 	 1.557680 	 4.589177 	 5.381622 	 2264 
0.228057 	 0.362913 	 4.243516 	 -0.051725 	 6.699410 	 -0.349071 	 -0.303627 	 -0.131793 	 25.782764 	 0.003982 	 0.465653 	 0.353736 	 999.604585 	 0.381325 	 0.888603 	 1.841389 	 4.953543 	 5.339080 	 2265 
0.161215 	 0.246362 	 4.233029 	 -0.040358 	 6.724437 	 -0.282214 	 -0.621810 	 -0.070818 	 22.039759 	 0.065551 	 1.302142 	 3.410708 	 323.163311 	 0.403412 	 0.631385 	 2.156764 	 4.273521 	 5.251245 	 2266 
0.094245 	 0.129404 	 4.219421 	 -0.029824 	 6.744936 	 -0.206648 	 -0.847150 	 -0.152407 	 18.593840 	 0.022771 	 0.915073 	 3.113855 	 102.309250 	 0.323037 	 0.427654 	 1.917116 	 5.442075 	 5.263754 	 2267 
0.026672 	 0.012407 	 4.204100 	 -0.013519 	 6.763435 	 -0.102536 	 -0.443195 	 0.101820 	 17.517218 	 0.444723 	 1.276095 	 13.579524 	 61.291992 	 0.379197 	 0.340863 	 1.791093 	 4.481842 	 5.188573 	 2268 
-0.040451 	 -0.105182 	 4.200769 	 -0.003535 	 6.778378 	 -0.026508 	 0.078275 	 0.018926 	 18.886497 	 0.342897 	 0.541581 	 18.690565 	 599.694051 	 0.301083 	 0.355615 	 1.711900 	 3.516146 	 5.144015 	 2269 
-0.107336 	 -0.223278 	 4.200829 	 -0.006091 	 6.794070 	 -0.038838 	 -0.206303 	 -0.086316 	 15.366758 	 0.005668 	 0.602374 	 0.071610 	 126.693956 	 0.349609 	 0.448975 	 1.925856 	 4.070100 	 5.176701 	 2270 
-0.175108 	 -0.341163 	 4.192342 	 -0.007510 	 6.803972 	 -0.051875 	 -0.675293 	 -0.218817 	 20.109629 	 0.030054 	 0.952843 	 1.561049 	 262.283170 	 0.279963 	 0.428195 	 1.493619 	 6.320388 	 5.320484 	 2271 
-0.244298 	 -0.458410 	 4.175504 	 -0.003416 	 6.809138 	 -0.027546 	 -1.025476 	 -0.267623 	 15.111391 	 0.010788 	 1.152684 	 0.266385 	 128.729121 	 0.341234 	 0.578386 	 1.877662 	 7.198086 	 5.421151 	 2272 
-0.315090 	 -0.574744 	 4.152516 	 0.005210 	 6.808055 	 0.028377 	 -1.288460 	 -0.338400 	 15.655205 	 0.011056 	 1.804440 	 0.115664 	 37.033353 	 0.772440 	 1.013755 	 4.662920 	 8.223200 	 5.561742 	 2273 
-0.387577 	 -0.689980 	 4.124777 	 0.017638 	 6.805014 	 0.110488 	 -1.500720 	 -0.343028 	 19.743774 	 0.014455 	 2.048132 	 0.014716 	 17.411521 	 0.893451 	 1.063061 	 5.150434 	 8.943674 	 5.684958 	 2274 
-0.461834 	 -0.804054 	 4.093045 	 0.033614 	 6.801626 	 0.216764 	 -1.689328 	 -0.240364 	 16.697355 	 0.004114 	 0.974030 	 0.267589 	 72.227753 	 0.323207 	 0.516056 	 1.931951 	 8.456497 	 5.693604 	 2275 
-0.537692 	 -0.917141 	 4.060713 	 0.058605 	 6.803861 	 0.381146 	 -1.217848 	 0.121855 	 16.916279 	 1.454755 	 0.265767 	 45.382777 	 6.628475 	 0.522817 	 0.588895 	 2.437237 	 7.135356 	 5.654366 	 2276 
-0.613926 	 -1.030253 	 4.045642 	 0.073786 	 6.807479 	 0.498968 	 -0.190833 	 0.161809 	 20.037697 	 0.855119 	 0.180641 	 40.450160 	 1566.594231 	 0.541566 	 0.790405 	 2.534161 	 4.938315 	 5.581568 	 2277 
-0.690502 	 -1.143445 	 4.047310 	 0.064665 	 6.828697 	 0.453667 	 0.128974 	 -0.026792 	 25.669487 	 0.000220 	 1.155076 	 0.056407 	 372.071204 	 0.468300 	 0.651655 	 3.130076 	 4.349713 	 5.601598 	 2278 
-0.768607 	 -1.255957 	 4.047507 	 0.050263 	 6.842354 	 0.352418 	 -0.137424 	 -0.316843 	 19.180859 	 0.018342 	 5.309891 	 3.645897 	 6.219685 	 0.600515 	 0.867529 	 5.352315 	 7.676185 	 5.857421 	 2279 
-0.848329 	 -1.367384 	 4.042375 	 0.041099 	 6.845331 	 0.286217 	 -0.400007 	 -0.138113 	 15.185917 	 0.122078 	 0.715199 	 7.439198 	 54.744431 	 0.388145 	 0.742831 	 2.155412 	 4.934244 	 5.719959 	 2280 
-0.929673 	 -1.477681 	 4.032130 	 0.036740 	 6.849161 	 0.253342 	 -0.645570 	 -0.142486 	 13.317307 	 0.099680 	 0.807951 	 4.776044 	 71.770326 	 0.375527 	 0.668065 	 1.999396 	 4.963839 	 5.763706 	 2281 
-1.012653 	 -1.586781 	 4.017168 	 0.036700 	 6.847486 	 0.250220 	 -0.869404 	 -0.178598 	 7.964591 	 0.063484 	 0.804924 	 2.299524 	 41.784649 	 0.284610 	 0.476345 	 1.514011 	 5.517050 	 5.832205 	 2282 
-1.097223 	 -1.694539 	 3.997916 	 0.040569 	 6.839205 	 0.273860 	 -1.073217 	 -0.237652 	 8.039355 	 0.016688 	 0.796908 	 0.313116 	 14.884925 	 0.278801 	 0.437470 	 1.507030 	 6.699131 	 5.943049 	 2283 
-1.183352 	 -1.800844 	 3.974726 	 0.048096 	 6.828568 	 0.322475 	 -1.263069 	 -0.286486 	 13.337782 	 0.002020 	 1.111028 	 0.018561 	 8.633841 	 0.446629 	 0.635349 	 2.620267 	 7.796291 	 6.059659 	 2284 
-1.271045 	 -1.905664 	 3.947808 	 0.059212 	 6.817818 	 0.395516 	 -1.446693 	 -0.290108 	 16.451662 	 0.000224 	 1.409298 	 0.288289 	 11.364325 	 0.529878 	 0.705879 	 3.083861 	 8.253850 	 6.127287 	 2285 
-1.360293 	 -2.008974 	 3.917230 	 0.073942 	 6.801578 	 0.492810 	 -1.629426 	 -0.331451 	 12.165478 	 0.003654 	 1.807403 	 0.216032 	 5.367153 	 1.019689 	 0.949777 	 5.866303 	 9.260345 	 6.255641 	 2286 
-1.451009 	 -2.110677 	 3.882997 	 0.092280 	 6.778275 	 0.613861 	 -1.812156 	 -0.249863 	 11.870867 	 0.004292 	 0.661404 	 1.983955 	 51.969709 	 0.423663 	 0.631037 	 2.363072 	 8.390955 	 6.189649 	 2287 
-1.543165 	 -2.210740 	 3.845109 	 0.114214 	 6.750647 	 0.758631 	 -1.994884 	 -0.184796 	 10.098563 	 0.001974 	 0.350501 	 2.124974 	 184.769169 	 0.504582 	 0.770184 	 2.864742 	 8.162458 	 6.195546 	 2288 
-1.636627 	 -2.309346 	 3.806067 	 0.144855 	 6.724703 	 0.958102 	 -1.598777 	 0.143288 	 14.948889 	 2.860399 	 0.191377 	 93.454928 	 15.992918 	 0.672699 	 1.110142 	 3.075614 	 9.808082 	 6.361879 	 2289 
-1.730448 	 -2.407765 	 3.783379 	 0.167477 	 6.706428 	 1.124797 	 -0.568330 	 0.226621 	 16.539803 	 2.595847 	 0.000656 	 97.748798 	 1514.825733 	 1.063305 	 1.881897 	 4.330106 	 6.617254 	 6.109500 	 2290 
-1.824631 	 -2.505999 	 3.777078 	 0.163796 	 6.716244 	 1.117157 	 -0.288732 	 -0.006168 	 20.475506 	 0.080009 	 1.065556 	 4.469430 	 266.129394 	 1.059334 	 1.397604 	 6.304321 	 5.727707 	 6.043612 	 2291 
-1.920251 	 -2.602901 	 3.769659 	 0.155152 	 6.722502 	 1.056289 	 -0.471457 	 -0.130299 	 15.056244 	 0.016296 	 4.957788 	 1.745940 	 0.184619 	 1.054816 	 2.289268 	 5.295752 	 6.072807 	 6.036623 	 2292 
-2.017334 	 -2.698174 	 3.758586 	 0.150167 	 6.722587 	 1.019437 	 -0.654181 	 -0.023462 	 17.146711 	 0.002470 	 0.339401 	 0.252931 	 99.859975 	 1.040095 	 1.501675 	 5.856128 	 5.883079 	 6.003887 	 2293 
-2.115896 	 -2.791851 	 3.743936 	 0.149026 	 6.723513 	 1.008934 	 -0.816792 	 0.017770 	 15.031846 	 0.056824 	 0.390412 	 0.538790 	 194.948358 	 0.706985 	 1.027982 	 3.973650 	 6.256575 	 5.990408 	 2294 
-2.215902 	 -2.883963 	 3.726242 	 0.150909 	 6.719018 	 1.019667 	 -0.980719 	 -0.063916 	 14.354774 	 0.024199 	 0.496045 	 0.279529 	 82.916478 	 1.450123 	 2.422380 	 7.136910 	 6.234370 	 5.984324 	 2295 
-2.317318 	 -2.974417 	 3.704986 	 0.156104 	 6.711919 	 1.051716 	 -1.162416 	 -0.038956 	 22.096994 	 0.071117 	 0.263909 	 1.514782 	 184.217335 	 1.335678 	 2.122646 	 6.635352 	 6.920898 	 5.999445 	 2296 
-2.420024 	 -3.063512 	 3.683562 	 0.170312 	 6.705880 	 1.142825 	 -0.673456 	 0.233723 	 20.442974 	 1.405497 	 0.491672 	 36.694046 	 118.831894 	 1.177420 	 2.022638 	 4.687487 	 7.052547 	 5.968781 	 2297 
-2.523316 	 -3.152251 	 3.675593 	 0.168809 	 6.716586 	 1.150882 	 -0.355316 	 -0.001599 	 23.531576 	 0.131443 	 1.269557 	 7.396221 	 309.985064 	 1.089539 	 1.458204 	 6.387847 	 5.835119 	 5.856053 	 2298 
-2.627954 	 -3.239599 	 3.666842 	 0.161502 	 6.728348 	 1.099948 	 -0.538040 	 -0.078740 	 24.318213 	 0.001099 	 2.622162 	 0.987671 	 15.888818 	 1.822550 	 3.118897 	 9.276908 	 5.957577 	 5.846695 	 2299 
-2.734026 	 -3.325294 	 3.654436 	 0.157871 	 6.735177 	 1.073487 	 -0.720765 	 -0.100312 	 26.585823 	 0.000332 	 3.008431 	 0.312900 	 19.187315 	 1.646304 	 3.113975 	 7.978064 	 6.117385 	 5.803596 	 2300 
-2.841522 	 -3.409327 	 3.638377 	 0.157909 	 6.740945 	 1.072130 	 -0.903490 	 -0.059340 	 29.006855 	 0.016298 	 1.336352 	 0.075141 	 82.992729 	 1.653871 	 2.629003 	 8.302282 	 6.368789 	 5.780568 	 2301 
-2.950457 	 -3.491709 	 3.618662 	 0.161613 	 6.742922 	 1.095664 	 -1.086215 	 -0.107336 	 27.139690 	 0.002303 	 2.984980 	 0.137603 	 50.230919 	 1.670411 	 3.015887 	 7.871016 	 6.451896 	 5.746487 	 2302 
-3.060761 	 -3.572384 	 3.595294 	 0.168967 	 6.736138 	 1.143095 	 -1.268940 	 -0.103108 	 23.471956 	 0.011670 	 1.890010 	 0.821738 	 77.123892 	 1.812339 	 3.222598 	 8.471948 	 6.655769 	 5.734396 	 2303 
-3.172317 	 -3.651260 	 3.568270 	 0.179947 	 6.715753 	 1.213481 	 -1.451666 	 -0.217167 	 16.415598 	 0.026596 	 2.994418 	 2.486766 	 7.843170 	 0.717026 	 1.572129 	 3.642766 	 7.597428 	 5.744205 	 2304 
-3.284938 	 -3.728207 	 3.537592 	 0.194518 	 6.685181 	 1.306407 	 -1.634392 	 -0.124595 	 19.187586 	 0.029614 	 0.720419 	 3.166353 	 92.295189 	 1.671422 	 2.968979 	 8.129394 	 7.098529 	 5.722674 	 2305 
-3.398615 	 -3.803213 	 3.503260 	 0.212668 	 6.651632 	 1.423342 	 -1.817118 	 -0.085837 	 19.534416 	 0.073850 	 0.378908 	 6.818671 	 188.372246 	 2.002632 	 3.447854 	 8.957364 	 7.494027 	 5.748784 	 2306 
-3.513358 	 -3.876279 	 3.465273 	 0.234387 	 6.612539 	 1.563586 	 -1.999527 	 -0.029640 	 22.855415 	 0.178189 	 0.200806 	 13.118767 	 377.417281 	 1.663977 	 2.673213 	 7.122867 	 7.982720 	 5.761993 	 2307 
-3.629122 	 -3.947658 	 3.426353 	 0.264655 	 6.569457 	 1.758228 	 -1.608765 	 0.224488 	 25.041927 	 3.912454 	 0.107175 	 122.545010 	 0.133613 	 1.339320 	 1.515517 	 4.394575 	 11.082969 	 6.035862 	 2308 
-3.745301 	 -4.018782 	 3.403380 	 0.287532 	 6.534575 	 1.923457 	 -0.580341 	 0.413254 	 22.245163 	 1.365488 	 0.627008 	 121.587234 	 1336.083724 	 1.632960 	 1.791854 	 6.491286 	 6.313215 	 5.624383 	 2309 
-3.861539 	 -4.089940 	 3.401092 	 0.289821 	 6.530155 	 1.952019 	 0.455084 	 0.444927 	 23.297073 	 0.185243 	 0.126198 	 29.727423 	 1710.458795 	 1.996834 	 2.239258 	 8.825373 	 5.853396 	 5.589186 	 2310 
-3.978012 	 -4.160744 	 3.414919 	 0.265192 	 6.577189 	 1.806538 	 0.691432 	 0.073491 	 20.445690 	 0.292633 	 11.443396 	 14.336625 	 661.761452 	 2.314420 	 2.835435 	 11.650056 	 7.845337 	 5.703115 	 2311 
-4.095510 	 -4.229770 	 3.427103 	 0.236648 	 6.623185 	 1.615043 	 0.508707 	 0.119314 	 22.048521 	 0.440174 	 10.001378 	 33.602120 	 6.195454 	 1.076843 	 1.485415 	 6.434963 	 6.771398 	 5.522825 	 2312 
-4.214113 	 -4.296866 	 3.435633 	 0.211864 	 6.660851 	 1.448108 	 0.325982 	 -0.021083 	 23.067184 	 0.428932 	 7.474531 	 26.199412 	 11.965911 	 2.690468 	 3.025830 	 15.025041 	 6.883191 	 5.587423 	 2313 
-4.333769 	 -4.362019 	 3.440508 	 0.190813 	 6.687284 	 1.304744 	 0.143258 	 -0.093965 	 23.549274 	 0.061205 	 7.518521 	 9.369440 	 24.845809 	 3.102652 	 5.184115 	 16.874651 	 6.898467 	 5.595429 	 2314 
-4.454400 	 -4.425200 	 3.441729 	 0.173469 	 6.702876 	 1.185213 	 -0.039468 	 -0.255848 	 23.692533 	 0.000062 	 12.382601 	 1.061361 	 98.841037 	 0.804843 	 2.018593 	 5.447507 	 8.537398 	 5.554515 	 2315 
-4.575895 	 -4.486361 	 3.439295 	 0.159807 	 6.710192 	 1.089731 	 -0.222196 	 -0.155934 	 19.210142 	 0.027338 	 6.580201 	 3.187606 	 11.808281 	 0.804791 	 1.750278 	 4.514845 	 6.587697 	 5.384969 	 2316 
-4.698242 	 -4.545502 	 3.433206 	 0.149815 	 6.717326 	 1.019558 	 -0.404921 	 -0.062233 	 20.515762 	 0.005576 	 1.092293 	 2.226401 	 21.042509 	 1.449102 	 2.294085 	 7.797630 	 5.698442 	 5.338019 	 2317 
-4.821499 	 -4.602658 	 3.423463 	 0.143495 	 6.722869 	 0.974546 	 -0.587646 	 -0.055084 	 16.447256 	 0.000000 	 0.835356 	 0.733377 	 52.975133 	 1.246036 	 1.977389 	 6.694637 	 5.691552 	 5.317333 	 2318 
-4.945639 	 -4.657819 	 3.410066 	 0.140838 	 6.725035 	 0.954113 	 -0.770370 	 -0.067759 	 20.984879 	 0.003718 	 0.765252 	 0.093221 	 67.475371 	 1.324469 	 2.243378 	 6.707043 	 5.928069 	 5.324088 	 2319 
-5.070658 	 -4.710985 	 3.393014 	 0.141839 	 6.724746 	 0.958507 	 -0.953095 	 -0.064766 	 18.538908 	 0.017785 	 0.635275 	 0.095077 	 104.849186 	 1.336849 	 2.240056 	 6.625577 	 6.212171 	 5.335922 	 2320 
-5.196510 	 -4.762135 	 3.372308 	 0.146488 	 6.719141 	 0.987172 	 -1.135820 	 -0.087521 	 19.269398 	 0.013189 	 0.853738 	 0.334218 	 99.345307 	 1.503461 	 2.675329 	 7.046509 	 6.462011 	 5.355102 	 2321 
-5.323123 	 -4.811443 	 3.350065 	 0.159543 	 6.712842 	 1.068376 	 -0.796845 	 0.195821 	 20.169930 	 1.078081 	 0.322412 	 26.928153 	 6.508168 	 0.851115 	 1.520404 	 3.779370 	 7.442061 	 5.402857 	 2322 
-5.450088 	 -4.860381 	 3.343264 	 0.166042 	 6.715129 	 1.126991 	 0.215672 	 0.267323 	 23.983488 	 0.854848 	 0.578694 	 29.773813 	 1775.039427 	 1.533914 	 2.940657 	 4.899955 	 5.497602 	 5.282214 	 2323 
-5.577391 	 -4.909041 	 3.352944 	 0.147069 	 6.747960 	 1.017594 	 0.544623 	 0.081962 	 22.923958 	 0.032223 	 3.882570 	 0.524423 	 376.636281 	 0.441552 	 0.704361 	 3.127896 	 6.299919 	 5.298388 	 2324 
-5.705568 	 -4.956014 	 3.362203 	 0.121932 	 6.778906 	 0.846493 	 0.360635 	 -0.004357 	 18.206230 	 0.306437 	 2.943764 	 18.449504 	 9.846288 	 0.634216 	 0.797532 	 4.446451 	 5.574634 	 5.243482 	 2325 
-5.834587 	 -5.000995 	 3.367692 	 0.100740 	 6.800148 	 0.700461 	 0.167870 	 -0.000699 	 16.843958 	 0.236733 	 1.439963 	 15.099626 	 46.532574 	 0.461069 	 0.639715 	 3.273892 	 4.849055 	 5.189549 	 2326 
-5.964371 	 -5.043983 	 3.369252 	 0.083681 	 6.811331 	 0.581684 	 -0.033678 	 -0.174724 	 12.607522 	 0.099167 	 4.182501 	 8.313554 	 6.399951 	 0.346647 	 0.720370 	 2.377505 	 5.997926 	 5.243469 	 2327 
-6.094748 	 -5.084945 	 3.366714 	 0.070838 	 6.813953 	 0.490975 	 -0.241430 	 -0.190026 	 15.447212 	 0.080451 	 2.308280 	 6.061312 	 1.035256 	 0.295629 	 0.544140 	 1.872055 	 5.902957 	 5.235289 	 2328 
-6.225700 	 -5.123887 	 3.360008 	 0.062178 	 6.819180 	 0.429162 	 -0.449536 	 -0.109272 	 18.157551 	 0.089140 	 0.772257 	 5.923557 	 43.943856 	 0.562704 	 1.129558 	 2.959410 	 4.751370 	 5.174584 	 2329 
-6.357304 	 -5.160830 	 3.349205 	 0.057665 	 6.825678 	 0.395737 	 -0.643152 	 -0.069221 	 13.478359 	 0.031319 	 0.312509 	 2.687020 	 123.286073 	 0.562415 	 0.948358 	 3.021329 	 4.526879 	 5.160900 	 2330 
-6.489470 	 -5.196117 	 3.338537 	 0.062057 	 6.829509 	 0.420852 	 -0.147217 	 0.145568 	 7.742372 	 0.164229 	 0.234371 	 3.528016 	 189.881485 	 0.441709 	 0.601201 	 2.114311 	 4.544274 	 5.157072 	 2331 
-6.621871 	 -5.230868 	 3.339640 	 0.052424 	 6.836706 	 0.368828 	 0.016949 	 -0.096703 	 10.732768 	 0.003037 	 0.573689 	 0.148611 	 228.354850 	 0.568975 	 1.111169 	 3.437432 	 4.678825 	 5.163812 	 2332 
-6.754721 	 -5.263974 	 3.337409 	 0.040738 	 6.838425 	 0.285069 	 -0.266819 	 -0.186404 	 9.196486 	 0.093083 	 1.285033 	 6.838216 	 15.969263 	 0.274837 	 0.487138 	 1.715972 	 5.664721 	 5.208839 	 2333 
-6.887949 	 -5.295195 	 3.329630 	 0.034296 	 6.835210 	 0.237433 	 -0.534176 	 -0.228141 	 10.794393 	 0.044816 	 0.977885 	 2.957719 	 12.230128 	 0.266191 	 0.428595 	 1.553057 	 6.281458 	 5.246981 	 2334 
-7.021543 	 -5.324479 	 3.316770 	 0.032952 	 6.835895 	 0.223646 	 -0.739911 	 -0.047336 	 11.815847 	 0.023851 	 0.010137 	 2.049208 	 224.057866 	 0.476019 	 0.620099 	 2.609662 	 4.360584 	 5.146903 	 2335 
-7.155596 	 -5.352136 	 3.302998 	 0.036535 	 6.845403 	 0.248222 	 -0.613931 	 -0.027056 	 16.305201 	 0.035737 	 0.269920 	 1.006278 	 2.090045 	 0.445242 	 0.564131 	 2.575650 	 4.238299 	 5.137087 	 2336 
-7.290091 	 -5.378862 	 3.295789 	 0.042126 	 6.856935 	 0.287198 	 0.086005 	 0.165460 	 17.723724 	 0.131462 	 0.600607 	 4.574809 	 591.270213 	 0.468823 	 0.577268 	 2.223762 	 4.384726 	 5.137450 	 2337 
-7.424750 	 -5.405911 	 3.304738 	 0.038429 	 6.868015 	 0.269229 	 0.835176 	 0.231095 	 21.461706 	 0.008698 	 0.592551 	 0.530561 	 796.687459 	 0.344195 	 0.474334 	 1.623916 	 5.730692 	 5.199373 	 2338 
-7.559533 	 -5.433713 	 3.322247 	 0.021346 	 6.890633 	 0.160649 	 0.612773 	 -0.107839 	 24.090317 	 0.043407 	 1.699077 	 4.154302 	 2.335302 	 0.954510 	 0.736157 	 5.541671 	 6.488385 	 5.249261 	 2339 
-7.694786 	 -5.460968 	 3.328614 	 0.007454 	 6.904509 	 0.058154 	 -0.012616 	 -0.245274 	 21.472818 	 0.028978 	 2.201559 	 5.171214 	 328.073347 	 0.368174 	 0.546684 	 2.899212 	 6.862342 	 5.255945 	 2340 
-7.830470 	 -5.487072 	 3.323860 	 0.001948 	 6.914262 	 0.015116 	 -0.488114 	 -0.145799 	 20.242855 	 0.105804 	 0.581261 	 6.015535 	 377.870079 	 0.358269 	 0.521787 	 1.994375 	 5.039980 	 5.140875 	 2341 
-7.966643 	 -5.511683 	 3.310705 	 0.002756 	 6.923872 	 0.016862 	 -0.847691 	 -0.223715 	 19.571861 	 0.038242 	 1.318323 	 1.536772 	 138.547406 	 0.306230 	 0.481448 	 1.633284 	 6.577178 	 5.225487 	 2342 
-8.103294 	 -5.534548 	 3.291206 	 0.008826 	 6.932899 	 0.054929 	 -1.094728 	 -0.115160 	 18.497322 	 0.045499 	 0.445892 	 0.885072 	 248.074815 	 0.585284 	 0.665976 	 3.389345 	 5.329461 	 5.152700 	 2343 
-8.240461 	 -5.555731 	 3.269218 	 0.019506 	 6.947245 	 0.127875 	 -1.073457 	 -0.083271 	 21.941528 	 0.017696 	 0.697258 	 1.763912 	 20.109911 	 0.731553 	 0.777799 	 3.871946 	 5.195375 	 5.142481 	 2344 
-8.378146 	 -5.575874 	 3.253075 	 0.033796 	 6.963634 	 0.228290 	 -0.328244 	 0.159246 	 22.916851 	 0.435522 	 1.184844 	 17.330026 	 546.836691 	 0.622833 	 0.621529 	 2.903996 	 4.870878 	 5.117134 	 2345 
-8.516108 	 -5.596240 	 3.254420 	 0.036023 	 6.973142 	 0.253507 	 0.510502 	 0.323860 	 21.330021 	 0.000291 	 0.990091 	 0.958691 	 738.358264 	 0.746228 	 0.804791 	 5.050007 	 5.541179 	 5.158389 	 2346 
-8.654085 	 -5.617418 	 3.270147 	 0.028936 	 6.979024 	 0.208754 	 1.069808 	 0.325216 	 18.335091 	 0.000172 	 0.948765 	 0.000004 	 262.291373 	 0.518478 	 0.767473 	 3.127765 	 6.852796 	 5.230103 	 2347 
-8.791972 	 -5.639932 	 3.293310 	 0.011947 	 6.992415 	 0.100009 	 0.951124 	 -0.047819 	 14.187922 	 0.149432 	 0.533855 	 6.769381 	 46.721221 	 0.898259 	 0.620340 	 4.983726 	 6.286127 	 5.193769 	 2348 
-8.930096 	 -5.662525 	 3.305111 	 -0.003188 	 7.004354 	 -0.016616 	 0.214940 	 -0.023186 	 13.049705 	 0.354756 	 0.374925 	 22.522203 	 1166.807041 	 0.437949 	 0.487636 	 2.617646 	 3.828937 	 5.053440 	 2349 
-9.068518 	 -5.684586 	 3.304233 	 -0.008651 	 7.011242 	 -0.058833 	 -0.366876 	 -0.191866 	 11.409552 	 0.032316 	 0.656558 	 2.751529 	 459.519438 	 0.338782 	 0.501335 	 1.932833 	 5.808567 	 5.142937 	 2350 
-9.207181 	 -5.705467 	 3.292592 	 -0.007600 	 7.010103 	 -0.055907 	 -0.815831 	 -0.205111 	 6.144536 	 0.041940 	 0.285873 	 1.732583 	 302.443044 	 0.318907 	 0.493686 	 1.700531 	 6.199838 	 5.165983 	 2351 
-9.346006 	 -5.725084 	 3.277114 	 0.005058 	 7.009573 	 0.025675 	 -0.426399 	 0.176951 	 0.692542 	 0.068749 	 0.196434 	 2.249464 	 9.550993 	 0.735292 	 0.437318 	 3.424607 	 5.116673 	 5.109332 	 2352 
-9.484705 	 -5.745028 	 3.275389 	 0.012274 	 7.002458 	 0.084618 	 0.275101 	 0.083166 	 -0.875367 	 0.386263 	 0.012143 	 19.598703 	 931.784898 	 0.304994 	 0.384345 	 1.702933 	 3.642344 	 5.042666 	 2353 
-9.623247 	 -5.765501 	 3.281053 	 0.005295 	 7.001705 	 0.043751 	 0.082482 	 -0.070023 	 1.040024 	 0.022933 	 0.002322 	 0.796541 	 25.808263 	 0.536892 	 0.582869 	 3.023221 	 4.095560 	 5.062165 	 2354 
-9.761840 	 -5.785159 	 3.277828 	 -0.000652 	 6.993629 	 -0.002663 	 -0.435412 	 -0.254854 	 -0.603443 	 0.014990 	 0.300863 	 1.894006 	 260.738408 	 0.368842 	 0.568902 	 2.299669 	 6.500395 	 5.190034 	 2355 
-9.900408 	 -5.803341 	 3.265446 	 -0.000013 	 6.981434 	 -0.002285 	 -0.822667 	 -0.212943 	 1.399217 	 0.039151 	 0.023094 	 1.628370 	 185.370328 	 0.300564 	 0.474661 	 1.599909 	 6.263805 	 5.178516 	 2356 
-10.038999 	 -5.819793 	 3.246646 	 0.007255 	 6.976576 	 0.041777 	 -0.968578 	 -0.057751 	 2.552971 	 0.001368 	 0.028507 	 0.054714 	 189.901429 	 0.671642 	 0.672920 	 3.502474 	 4.712163 	 5.100418 	 2357 
-10.177710 	 -5.835070 	 3.230405 	 0.017488 	 6.976656 	 0.117070 	 -0.644975 	 -0.032604 	 0.514920 	 0.188718 	 0.006233 	 9.716198 	 126.735450 	 0.547876 	 0.602261 	 3.017387 	 4.061516 	 5.069847 	 2358 
-10.316513 	 -5.849201 	 3.216856 	 0.018963 	 6.970718 	 0.131105 	 -0.805736 	 -0.209073 	 2.543647 	 0.013253 	 0.461496 	 0.115296 	 2.883990 	 0.288538 	 0.465636 	 1.542171 	 6.117834 	 5.173828 	 2359 
-10.455339 	 -5.861423 	 3.198505 	 0.022971 	 6.963385 	 0.155759 	 -1.042196 	 -0.131758 	 7.035453 	 0.068318 	 0.041721 	 1.769123 	 170.680972 	 0.496227 	 0.737855 	 2.779724 	 5.263562 	 5.132246 	 2360 
-10.594263 	 -5.871953 	 3.179547 	 0.035830 	 6.963540 	 0.239994 	 -0.581201 	 0.082272 	 4.917261 	 0.588365 	 0.105024 	 18.192762 	 119.275902 	 0.348400 	 0.428419 	 1.757435 	 4.600597 	 5.097886 	 2361 
-10.733278 	 -5.882040 	 3.173243 	 0.036154 	 6.965590 	 0.257184 	 -0.252516 	 -0.055300 	 5.539935 	 0.035700 	 0.041262 	 2.969300 	 301.738582 	 0.504905 	 0.754078 	 3.057149 	 3.900569 	 5.071404 	 2362 
-10.872431 	 -5.890975 	 3.169134 	 0.035291 	 6.971416 	 0.244814 	 0.075363 	 0.110889 	 12.136116 	 0.044948 	 0.315047 	 0.380408 	 75.092655 	 0.334834 	 0.455490 	 1.736879 	 3.949765 	 5.068253 	 2363 
-11.011703 	 -5.900006 	 3.177269 	 0.032548 	 6.976676 	 0.231420 	 0.773231 	 0.217114 	 11.619334 	 0.013290 	 0.334843 	 0.652542 	 659.840608 	 0.347010 	 0.456948 	 1.664759 	 5.312351 	 5.129438 	 2364 
-11.151013 	 -5.909906 	 3.194557 	 0.017965 	 6.986744 	 0.139188 	 0.669893 	 -0.034775 	 8.689033 	 0.104364 	 0.276429 	 4.333392 	 11.350225 	 0.654235 	 0.546189 	 3.915086 	 4.962802 	 5.112785 	 2365 
-11.290478 	 -5.919433 	 3.201694 	 0.004205 	 6.989605 	 0.035893 	 0.002964 	 -0.192402 	 7.770005 	 0.065183 	 0.636219 	 8.134621 	 496.587499 	 0.354880 	 0.519202 	 2.485420 	 6.060454 	 5.166754 	 2366 
-11.429980 	 -5.927837 	 3.196997 	 -0.000791 	 6.985154 	 -0.004262 	 -0.497434 	 -0.231348 	 6.037509 	 0.030655 	 0.318802 	 2.627220 	 265.812649 	 0.326631 	 0.505309 	 1.880149 	 6.336930 	 5.184657 	 2367 
-11.569455 	 -5.934726 	 3.183533 	 0.000623 	 6.978789 	 0.001679 	 -0.868300 	 -0.269431 	 8.178686 	 0.011043 	 0.417088 	 0.497772 	 131.545478 	 0.386875 	 0.623756 	 2.216639 	 6.965507 	 5.230797 	 2368 
-11.708949 	 -5.940077 	 3.166263 	 0.012619 	 6.983489 	 0.077611 	 -0.535670 	 0.181551 	 14.791117 	 0.037176 	 0.362212 	 0.957371 	 0.443649 	 0.822618 	 0.525759 	 3.833544 	 5.566393 	 5.146831 	 2369 
-11.848589 	 -5.945499 	 3.162889 	 0.019055 	 6.991632 	 0.134949 	 0.169205 	 0.030408 	 13.655466 	 0.346134 	 0.250011 	 20.304355 	 1137.319992 	 0.346959 	 0.447295 	 2.120506 	 3.642358 	 5.049238 	 2370 
-11.988458 	 -5.950879 	 3.165111 	 0.011397 	 7.004568 	 0.085247 	 -0.045732 	 -0.049975 	 13.140697 	 0.056589 	 0.436146 	 2.669488 	 73.354069 	 0.485072 	 0.574408 	 2.855091 	 3.816794 	 5.051293 	 2371 
-12.128596 	 -5.955182 	 3.160584 	 0.005951 	 7.017274 	 0.043903 	 -0.450485 	 -0.137607 	 23.275997 	 0.092963 	 0.825780 	 5.174600 	 262.298015 	 0.431550 	 0.624799 	 2.417727 	 4.967755 	 5.094682 	 2372 
-12.269085 	 -5.958198 	 3.151085 	 0.011311 	 7.037468 	 0.072767 	 -0.229137 	 0.089188 	 24.140982 	 0.145477 	 1.536385 	 2.727941 	 2.895310 	 0.371796 	 0.441385 	 1.885717 	 4.058771 	 5.043095 	 2373 
-12.409976 	 -5.961420 	 3.152464 	 0.014588 	 7.055814 	 0.103980 	 0.348531 	 0.071652 	 19.907917 	 0.221382 	 1.179048 	 11.711852 	 674.145299 	 0.323333 	 0.436837 	 1.879888 	 3.803208 	 5.024025 	 2374 
-12.551234 	 -5.965038 	 3.158767 	 0.006343 	 7.075593 	 0.051688 	 0.104173 	 -0.059879 	 20.967714 	 0.047509 	 0.995253 	 2.105132 	 65.608186 	 0.596755 	 0.630565 	 3.446584 	 4.152119 	 5.031847 	 2375 
-12.692845 	 -5.967836 	 3.156018 	 0.000120 	 7.087156 	 0.002946 	 -0.412818 	 -0.244284 	 18.287842 	 0.025661 	 1.803075 	 2.675548 	 268.449426 	 0.409538 	 0.630543 	 2.471457 	 6.589883 	 5.153500 	 2376 
-12.834636 	 -5.969189 	 3.144049 	 0.000594 	 7.093883 	 0.002057 	 -0.804502 	 -0.205601 	 20.211493 	 0.052560 	 0.856613 	 2.214804 	 207.749484 	 0.363411 	 0.561043 	 1.950185 	 6.344703 	 5.133017 	 2377 
-12.976579 	 -5.968798 	 3.125180 	 0.006382 	 7.100336 	 0.039608 	 -1.093372 	 -0.151125 	 12.897050 	 0.069567 	 0.635002 	 1.473956 	 231.600977 	 0.482254 	 0.664768 	 2.878600 	 5.761295 	 5.097475 	 2378 
-13.118658 	 -5.966927 	 3.106049 	 0.021895 	 7.108000 	 0.145384 	 -0.535511 	 0.135672 	 11.903793 	 0.561015 	 0.589268 	 19.210217 	 168.806590 	 0.610808 	 0.546342 	 2.860969 	 4.961482 	 5.051925 	 2379 
-13.260879 	 -5.965162 	 3.103190 	 0.027984 	 7.110581 	 0.199119 	 0.290076 	 0.114046 	 7.468032 	 0.381991 	 0.190797 	 19.459990 	 1224.007421 	 0.357448 	 0.478136 	 1.919526 	 3.907658 	 5.002103 	 2380 
-13.403142 	 -5.964091 	 3.114546 	 0.024164 	 7.109703 	 0.176502 	 0.870770 	 0.257556 	 5.698840 	 0.001876 	 0.318607 	 0.102941 	 340.329674 	 0.390140 	 0.519387 	 1.975444 	 5.860909 	 5.097627 	 2381 
-13.545345 	 -5.964363 	 3.135312 	 0.013274 	 7.110145 	 0.106310 	 1.115794 	 0.084954 	 5.895846 	 0.000116 	 0.054060 	 0.019079 	 282.671905 	 0.371460 	 0.463769 	 2.389021 	 5.302862 	 5.065257 	 2382 
-13.687615 	 -5.965505 	 3.153240 	 -0.003280 	 7.116991 	 -0.013791 	 0.575068 	 -0.005975 	 5.207295 	 0.293340 	 0.179984 	 16.308155 	 489.209656 	 0.512760 	 0.523907 	 3.261268 	 4.298982 	 5.013602 	 2383 
-13.829967 	 -5.966502 	 3.158311 	 -0.012420 	 7.115698 	 -0.084973 	 -0.142952 	 -0.166829 	 1.006785 	 0.055975 	 0.124545 	 5.942613 	 805.441507 	 0.429319 	 0.592130 	 2.574842 	 5.408300 	 5.063544 	 2384 
-13.972217 	 -5.966609 	 3.150123 	 -0.012854 	 7.106770 	 -0.093265 	 -0.694034 	 -0.245162 	 1.465947 	 0.014451 	 0.098964 	 1.017868 	 425.438773 	 0.407497 	 0.631669 	 2.210595 	 6.533820 	 5.132327 	 2385 
-14.114316 	 -5.965417 	 3.134223 	 -0.002669 	 7.106057 	 -0.031093 	 -0.623021 	 0.052546 	 4.901255 	 0.248389 	 0.043019 	 5.893474 	 55.151168 	 0.461159 	 0.474138 	 2.342902 	 4.451780 	 5.017240 	 2386 
-14.256484 	 -5.963921 	 3.125046 	 0.001945 	 7.112942 	 0.014615 	 -0.540598 	 -0.157889 	 15.757716 	 0.017421 	 0.586437 	 2.895794 	 71.792981 	 0.411808 	 0.625202 	 2.278404 	 5.285118 	 5.053323 	 2387 
-14.398785 	 -5.961106 	 3.111188 	 0.004530 	 7.121318 	 0.028023 	 -0.822810 	 -0.089426 	 14.230291 	 0.030350 	 0.284193 	 1.018349 	 282.309506 	 0.719020 	 0.806324 	 3.960377 	 4.551027 	 5.018138 	 2388 
-14.541264 	 -5.957215 	 3.098784 	 0.016376 	 7.130196 	 0.110079 	 -0.202651 	 0.154919 	 10.710830 	 0.299414 	 0.680017 	 11.330411 	 320.999474 	 0.628457 	 0.523569 	 2.949041 	 4.457034 	 5.005630 	 2389 
-14.683900 	 -5.953675 	 3.100529 	 0.016358 	 7.138710 	 0.123484 	 0.210283 	 -0.009654 	 13.225192 	 0.076347 	 0.226880 	 5.945802 	 500.775895 	 0.519613 	 0.590223 	 3.360565 	 3.817626 	 4.976470 	 2390 
-14.826705 	 -5.949631 	 3.100621 	 0.007461 	 7.144526 	 0.057547 	 -0.259974 	 -0.210248 	 9.386621 	 0.044898 	 1.194037 	 4.156055 	 193.946196 	 0.380979 	 0.592803 	 2.344278 	 6.150592 	 5.087660 	 2391 
-14.969445 	 -5.944143 	 3.091653 	 0.005167 	 7.137783 	 0.036579 	 -0.660024 	 -0.333407 	 6.481796 	 0.005074 	 1.041796 	 1.055371 	 89.260049 	 1.056825 	 1.296488 	 7.701568 	 7.428853 	 5.206850 	 2392 
-15.111911 	 -5.936951 	 3.075532 	 0.008422 	 7.125049 	 0.056174 	 -0.970544 	 -0.370416 	 6.945255 	 0.011145 	 0.909723 	 0.799863 	 33.071953 	 2.008382 	 1.672630 	 11.645047 	 8.256459 	 5.319216 	 2393 
-15.253993 	 -5.927863 	 3.053817 	 0.016106 	 7.108747 	 0.107806 	 -1.217098 	 -0.374357 	 3.539366 	 0.011035 	 0.852788 	 0.211043 	 13.922716 	 2.190733 	 1.695032 	 12.171923 	 8.756417 	 5.377228 	 2394 
-15.395603 	 -5.916757 	 3.027568 	 0.027577 	 7.091831 	 0.186378 	 -1.423660 	 -0.297897 	 7.228951 	 0.000960 	 0.426591 	 0.297905 	 30.143377 	 0.708566 	 0.994466 	 4.276335 	 8.247960 	 5.274592 	 2395 
-15.536775 	 -5.903554 	 2.997392 	 0.042601 	 7.077146 	 0.289957 	 -1.611045 	 -0.233376 	 7.517766 	 0.003852 	 0.416200 	 0.409450 	 69.131657 	 0.401036 	 0.622038 	 2.304451 	 8.044129 	 5.257990 	 2396 
-15.677560 	 -5.888299 	 2.964360 	 0.063905 	 7.065228 	 0.432600 	 -1.511820 	 -0.003777 	 4.234238 	 0.981815 	 0.075628 	 33.462732 	 137.890077 	 0.878596 	 0.833572 	 4.661095 	 7.220453 	 5.208902 	 2397 
-15.818165 	 -5.871835 	 2.938274 	 0.080469 	 7.049864 	 0.561104 	 -1.234728 	 -0.072275 	 -6.384455 	 0.345144 	 0.020247 	 22.599408 	 49.529100 	 1.372225 	 2.011276 	 6.956141 	 6.111818 	 5.157319 	 2398 
-15.958352 	 -5.853882 	 2.915707 	 0.095732 	 7.028080 	 0.664019 	 -0.779917 	 0.100883 	 -6.428774 	 1.181219 	 0.302496 	 39.034651 	 75.243095 	 0.393999 	 0.556447 	 1.996731 	 5.765706 	 5.121720 	 2399 
-16.098236 	 -5.835542 	 2.909071 	 0.102155 	 7.007743 	 0.720234 	 0.231156 	 0.297162 	 -4.921517 	 0.116641 	 0.737911 	 11.740065 	 1433.583827 	 2.168852 	 2.471153 	 9.352588 	 5.177131 	 5.145909 	 2400 
-16.237747 	 -5.817303 	 2.922608 	 0.089983 	 6.994509 	 0.644613 	 1.191151 	 0.318398 	 -7.357623 	 0.004889 	 0.167375 	 0.175653 	 1599.025431 	 1.118318 	 1.474614 	 4.845308 	 8.045426 	 5.306099 	 2401 
-16.376932 	 -5.799138 	 2.948291 	 0.059592 	 7.002666 	 0.439821 	 1.080856 	 -0.156958 	 4.700983 	 0.037993 	 2.328455 	 10.209851 	 314.092187 	 1.116076 	 1.518048 	 9.014144 	 10.898922 	 5.601135 	 2402 
-16.515869 	 -5.779902 	 2.964870 	 0.034356 	 7.008749 	 0.255221 	 0.524489 	 -0.047761 	 8.662283 	 0.630105 	 0.116437 	 42.207846 	 389.678045 	 0.755800 	 0.698797 	 4.554252 	 4.847603 	 5.090033 	 2403 
-16.654640 	 -5.759418 	 2.970686 	 0.018981 	 7.012471 	 0.141194 	 0.018743 	 -0.142374 	 6.603590 	 0.153446 	 0.569529 	 13.714401 	 276.485468 	 0.458729 	 0.750008 	 2.944843 	 5.266815 	 5.103103 	 2404 
-16.793184 	 -5.737519 	 2.967107 	 0.011513 	 7.012743 	 0.083836 	 -0.404758 	 -0.139911 	 10.340479 	 0.121452 	 0.217583 	 7.626179 	 270.372913 	 0.400201 	 0.661087 	 2.253943 	 4.889721 	 5.081934 	 2405 
-16.931454 	 -5.713999 	 2.955817 	 0.010295 	 7.010736 	 0.071349 	 -0.745898 	 -0.164608 	 3.344630 	 0.082154 	 0.302852 	 3.572556 	 180.178396 	 0.341363 	 0.556100 	 1.863906 	 5.372757 	 5.107065 	 2406 
-17.069397 	 -5.688951 	 2.941282 	 0.019378 	 7.008244 	 0.127199 	 -0.414789 	 0.101310 	 0.458606 	 0.283300 	 0.046025 	 6.909044 	 21.875192 	 0.393883 	 0.423089 	 1.926267 	 4.309369 	 5.057541 	 2407 
-17.207285 	 -5.663816 	 2.939033 	 0.021037 	 7.004972 	 0.152429 	 0.037694 	 -0.009084 	 -2.681916 	 0.093667 	 0.007719 	 6.801351 	 517.030989 	 0.430506 	 0.516081 	 2.713791 	 3.606299 	 5.034068 	 2408 
-17.345066 	 -5.638527 	 2.942604 	 0.020359 	 6.997569 	 0.143035 	 0.493491 	 0.214316 	 -4.030616 	 0.000073 	 0.019476 	 0.106834 	 126.388284 	 0.387907 	 0.395171 	 1.879538 	 4.656584 	 5.080049 	 2409 
-17.482811 	 -5.613966 	 2.953990 	 0.009984 	 6.993740 	 0.079969 	 0.341349 	 -0.135865 	 2.436244 	 0.002350 	 0.064503 	 0.036899 	 10.467721 	 0.650380 	 0.728742 	 4.153211 	 5.770825 	 5.147746 	 2410 
-17.620358 	 -5.588799 	 2.955202 	 0.000740 	 6.988251 	 0.008970 	 -0.249090 	 -0.121243 	 0.166292 	 0.131642 	 0.000476 	 9.166470 	 623.421350 	 0.418090 	 0.634706 	 2.385908 	 4.539925 	 5.081544 	 2411 
-17.757605 	 -5.562543 	 2.947997 	 0.003089 	 6.986182 	 0.015741 	 -0.268500 	 0.029399 	 -0.077462 	 0.035314 	 0.001507 	 0.271789 	 45.931519 	 0.392518 	 0.429984 	 2.146661 	 3.665008 	 5.046670 	 2412 
-17.894815 	 -5.536287 	 2.947020 	 0.007515 	 6.982759 	 0.051542 	 0.172999 	 0.050962 	 -4.541356 	 0.197283 	 0.000099 	 9.560079 	 355.766401 	 0.321722 	 0.389873 	 1.854507 	 3.533680 	 5.043366 	 2413 
-18.032009 	 -5.510412 	 2.950861 	 0.003368 	 6.978267 	 0.027919 	 0.075985 	 -0.028357 	 -4.182489 	 0.004302 	 0.029923 	 0.073742 	 9.805591 	 0.429929 	 0.480334 	 2.555868 	 3.648954 	 5.051206 	 2414 
-18.169083 	 -5.484338 	 2.951628 	 0.003323 	 6.974623 	 0.021081 	 0.145488 	 0.056466 	 -1.890669 	 0.036839 	 0.000004 	 0.551954 	 0.189826 	 0.317072 	 0.378031 	 1.787663 	 3.523296 	 5.046352 	 2415 
-18.306175 	 -5.458738 	 2.956368 	 0.002111 	 6.971631 	 0.017547 	 0.244057 	 0.013799 	 -3.036100 	 0.020484 	 0.003820 	 1.323472 	 26.716419 	 0.366121 	 0.414565 	 2.226533 	 3.590982 	 5.050297 	 2416 
-18.443285 	 -5.433548 	 2.961524 	 0.001421 	 6.968009 	 0.009479 	 0.356075 	 0.069176 	 -2.487098 	 0.042144 	 0.000503 	 1.080184 	 7.308160 	 0.298138 	 0.361164 	 1.709301 	 3.616240 	 5.050821 	 2417 
-18.580404 	 -5.408843 	 2.966367 	 -0.005488 	 6.962803 	 -0.033449 	 -0.074897 	 -0.157561 	 -2.210587 	 0.003253 	 0.034434 	 0.427096 	 181.261863 	 0.380758 	 0.531079 	 2.375811 	 5.297718 	 5.128672 	 2418 
-18.717199 	 -5.383307 	 2.959769 	 -0.008070 	 6.951124 	 -0.056470 	 -0.605731 	 -0.195689 	 -3.199162 	 0.044696 	 0.000833 	 2.696249 	 409.029544 	 0.294410 	 0.457562 	 1.579104 	 5.824981 	 5.161483 	 2419 
-18.853453 	 -5.356377 	 2.944086 	 -0.004446 	 6.934903 	 -0.034960 	 -0.979701 	 -0.251302 	 -7.368900 	 0.012331 	 0.018321 	 0.316211 	 166.273389 	 0.331825 	 0.527188 	 1.783768 	 6.905293 	 5.238494 	 2420 
-18.988977 	 -5.327763 	 2.921881 	 0.003881 	 6.913952 	 0.019817 	 -1.255975 	 -0.244153 	 -8.413256 	 0.011726 	 0.000247 	 0.033683 	 98.274399 	 0.314475 	 0.503788 	 1.754011 	 7.333887 	 5.279462 	 2421 
-19.123741 	 -5.297456 	 2.896696 	 0.020723 	 6.898472 	 0.128090 	 -0.974119 	 0.047227 	 -10.413169 	 0.615430 	 0.250161 	 17.987225 	 0.076890 	 0.431211 	 0.449829 	 2.167645 	 5.415754 	 5.165926 	 2422 
-19.258080 	 -5.266414 	 2.880670 	 0.026881 	 6.881557 	 0.183799 	 -0.852561 	 -0.250685 	 -7.590881 	 0.033140 	 0.239531 	 4.533051 	 193.212832 	 0.291247 	 0.458762 	 1.628634 	 6.710591 	 5.252119 	 2423 
-19.391592 	 -5.233634 	 2.861597 	 0.030925 	 6.858744 	 0.208288 	 -1.072242 	 -0.249953 	 -3.680761 	 0.011693 	 0.042732 	 0.209159 	 21.000723 	 0.291288 	 0.456894 	 1.594276 	 6.898440 	 5.276526 	 2424 
-19.524179 	 -5.198929 	 2.838348 	 0.038680 	 6.836172 	 0.258234 	 -1.269487 	 -0.287215 	 -1.780897 	 0.001586 	 0.219908 	 0.025145 	 13.167190 	 0.424782 	 0.597558 	 2.503153 	 7.645777 	 5.344279 	 2425 
-19.655869 	 -5.162339 	 2.812239 	 0.053719 	 6.819166 	 0.351158 	 -1.095154 	 0.063156 	 -3.833151 	 0.622163 	 0.252104 	 15.103299 	 59.442115 	 0.365008 	 0.439116 	 1.837645 	 6.011021 	 5.239561 	 2426 
-19.787111 	 -5.124805 	 2.795033 	 0.060913 	 6.805507 	 0.414617 	 -0.845674 	 -0.142800 	 -4.175481 	 0.024894 	 0.221590 	 4.335784 	 230.805027 	 0.396171 	 0.779054 	 2.026378 	 5.075051 	 5.195045 	 2427 
-19.917501 	 -5.085505 	 2.776434 	 0.063697 	 6.783369 	 0.429830 	 -1.032072 	 -0.232369 	 -4.776363 	 0.010328 	 0.329443 	 0.225697 	 4.955228 	 0.263075 	 0.421165 	 1.409699 	 6.388020 	 5.279993 	 2428 
-20.046780 	 -5.044290 	 2.754141 	 0.070055 	 6.750329 	 0.468545 	 -1.215355 	 -0.405036 	 -8.371399 	 0.001649 	 0.316804 	 0.052794 	 4.237387 	 1.461994 	 1.325075 	 7.594519 	 9.175418 	 5.543162 	 2429 
-20.174753 	 -5.001228 	 2.728189 	 0.079973 	 6.711885 	 0.530419 	 -1.398091 	 -0.339904 	 -2.521235 	 0.006739 	 0.113392 	 0.013781 	 0.294517 	 0.867105 	 0.836676 	 5.056972 	 8.638591 	 5.497684 	 2430 
-20.301424 	 -4.956324 	 2.698583 	 0.093456 	 6.673108 	 0.615695 	 -1.580822 	 -0.289802 	 -7.359747 	 0.003833 	 0.113873 	 0.983966 	 9.461253 	 0.556356 	 0.720200 	 3.160721 	 8.257980 	 5.477724 	 2431 
-20.426760 	 -4.909598 	 2.665322 	 0.110494 	 6.630794 	 0.723611 	 -1.763551 	 -0.237262 	 -3.467111 	 0.007701 	 0.014869 	 1.658720 	 46.742714 	 0.359458 	 0.594169 	 1.974942 	 7.583059 	 5.443983 	 2432 
-20.550850 	 -4.861129 	 2.629489 	 0.135067 	 6.591699 	 0.874754 	 -1.568989 	 0.102106 	 -6.967454 	 1.766870 	 1.382367 	 49.157728 	 144.581227 	 0.478247 	 0.781068 	 2.151107 	 8.627197 	 5.551558 	 2433 
-20.674253 	 -4.811802 	 2.602661 	 0.151152 	 6.557043 	 0.992723 	 -1.330173 	 -0.095338 	 -7.275816 	 0.253647 	 0.024713 	 17.402336 	 98.618223 	 1.171247 	 2.258740 	 5.321761 	 6.637924 	 5.435464 	 2434 
-20.796431 	 -4.760837 	 2.574413 	 0.162890 	 6.514847 	 1.062515 	 -1.512898 	 -0.158308 	 -5.671156 	 0.005329 	 0.106458 	 0.707035 	 59.516564 	 0.649120 	 1.243447 	 3.271836 	 6.600532 	 5.448398 	 2435 
-20.917170 	 -4.708108 	 2.542510 	 0.178167 	 6.465131 	 1.153915 	 -1.695625 	 -0.155818 	 -6.230907 	 0.020532 	 0.007352 	 1.919570 	 81.072058 	 0.736128 	 1.421489 	 3.792249 	 7.044843 	 5.513197 	 2436 
-21.036367 	 -4.653666 	 2.506953 	 0.196959 	 6.403286 	 1.265573 	 -1.878352 	 -0.293205 	 -8.072883 	 0.095771 	 0.064891 	 5.894364 	 0.895637 	 0.842891 	 2.015815 	 4.540953 	 9.388807 	 5.751136 	 2437 
-21.153870 	 -4.597589 	 2.467742 	 0.219227 	 6.332236 	 1.396612 	 -2.061080 	 -0.125354 	 -6.774259 	 0.076846 	 0.526237 	 6.280360 	 180.682059 	 0.907433 	 1.740041 	 4.493699 	 7.754269 	 5.659205 	 2438 
-21.269796 	 -4.539974 	 2.426404 	 0.249704 	 6.258796 	 1.573533 	 -1.799134 	 0.194863 	 -12.493675 	 3.408608 	 3.541604 	 90.398702 	 78.303655 	 0.773944 	 0.995608 	 3.142679 	 11.138361 	 6.025897 	 2439 
-21.384907 	 -4.481836 	 2.396630 	 0.271007 	 6.196721 	 1.715712 	 -1.358007 	 0.090426 	 -11.956844 	 0.758005 	 0.840154 	 37.234514 	 198.152008 	 0.960070 	 1.488905 	 3.876084 	 6.768645 	 5.687046 	 2440 
-21.498583 	 -4.422419 	 2.368069 	 0.282290 	 6.136769 	 1.773453 	 -1.525752 	 -0.013512 	 -15.303483 	 0.009530 	 0.019538 	 0.021808 	 110.959551 	 0.814323 	 1.124823 	 3.546155 	 6.184731 	 5.698250 	 2441 
-21.610411 	 -4.361448 	 2.335910 	 0.296773 	 6.066114 	 1.846602 	 -1.708123 	 0.044562 	 -14.032516 	 0.007295 	 0.356533 	 0.565250 	 284.865776 	 0.793013 	 1.191021 	 3.450772 	 6.764765 	 5.796056 	 2442 
-21.720625 	 -4.299251 	 2.304397 	 0.321637 	 5.987356 	 1.981294 	 -1.126878 	 0.385204 	 -13.283434 	 1.599859 	 8.801772 	 77.976304 	 155.632141 	 0.961835 	 1.083232 	 3.712183 	 8.140181 	 5.968063 	 2443 
-21.830185 	 -4.237163 	 2.291170 	 0.334796 	 5.931360 	 2.062258 	 -0.096006 	 0.401354 	 -5.634823 	 0.881901 	 4.671999 	 51.384759 	 1698.533074 	 0.808132 	 0.907608 	 3.256278 	 5.342444 	 5.833998 	 2444 
-21.939009 	 -4.174938 	 2.293471 	 0.320115 	 5.934235 	 1.980639 	 0.111101 	 0.153938 	 -3.457355 	 0.033485 	 2.656843 	 3.651009 	 249.973363 	 0.946524 	 1.145658 	 3.009154 	 5.437016 	 5.862791 	 2445 
-22.046228 	 -4.111225 	 2.294049 	 0.301353 	 5.935110 	 1.856111 	 -0.071624 	 -0.055421 	 -3.138008 	 0.992076 	 6.726985 	 40.338793 	 41.181900 	 2.801686 	 1.980592 	 11.421241 	 6.700929 	 6.033548 	 2446 
-22.151588 	 -4.045991 	 2.290972 	 0.286225 	 5.921022 	 1.751858 	 -0.254349 	 -0.131094 	 -4.896963 	 0.001925 	 4.440216 	 0.692956 	 59.846727 	 2.265748 	 2.359710 	 12.430190 	 7.334257 	 6.130254 	 2447 
-22.255003 	 -3.979327 	 2.284240 	 0.274695 	 5.897987 	 1.669204 	 -0.437075 	 -0.208924 	 -0.823252 	 0.067062 	 2.529374 	 0.310946 	 73.397305 	 0.392496 	 1.403060 	 2.908576 	 8.047848 	 6.157640 	 2448 
-22.356443 	 -3.911276 	 2.273854 	 0.266738 	 5.867246 	 1.608192 	 -0.619804 	 -0.317968 	 0.080780 	 0.063778 	 1.780426 	 0.632153 	 100.748234 	 0.383516 	 0.934500 	 2.150991 	 9.378072 	 6.329462 	 2449 
-22.455841 	 -3.841909 	 2.259814 	 0.262325 	 5.827355 	 1.567657 	 -0.802535 	 -0.278576 	 -5.086387 	 0.063769 	 0.664395 	 0.788974 	 50.721505 	 0.241024 	 0.757165 	 1.404916 	 8.325370 	 6.302699 	 2450 
-22.553141 	 -3.771294 	 2.242118 	 0.261430 	 5.780566 	 1.547508 	 -0.985265 	 -0.302881 	 -3.991587 	 0.058684 	 0.320979 	 1.012250 	 42.119957 	 0.263844 	 0.675075 	 1.448826 	 8.673757 	 6.408708 	 2451 
-22.648327 	 -3.699466 	 2.220768 	 0.264034 	 5.731363 	 1.548196 	 -1.167993 	 -0.132248 	 -6.328404 	 0.020040 	 0.210468 	 0.526336 	 0.752760 	 0.673791 	 0.973299 	 3.389493 	 6.565047 	 6.335623 	 2452 
-22.741503 	 -3.626409 	 2.196172 	 0.273345 	 5.685003 	 1.582613 	 -1.118282 	 0.239356 	 -8.879630 	 0.829077 	 0.603285 	 10.069136 	 95.285531 	 0.614404 	 0.672995 	 2.008659 	 7.538885 	 6.485862 	 2453 
-22.833334 	 -3.552572 	 2.176538 	 0.278177 	 5.646661 	 1.613060 	 -1.028767 	 -0.044461 	 -7.701176 	 0.036512 	 0.551092 	 0.048940 	 90.498335 	 0.778312 	 0.782988 	 3.446378 	 5.742561 	 6.453946 	 2454 
-22.923203 	 -3.477568 	 2.154318 	 0.281209 	 5.598660 	 1.616007 	 -1.211491 	 -0.112946 	 -10.704638 	 0.003205 	 0.421390 	 0.117000 	 2.391732 	 0.742277 	 0.850767 	 3.724665 	 6.365065 	 6.585721 	 2455 
-23.010891 	 -3.401470 	 2.128444 	 0.287713 	 5.539898 	 1.636389 	 -1.394217 	 -0.223779 	 -7.176183 	 0.055106 	 0.019381 	 1.600400 	 6.545801 	 0.187700 	 0.510664 	 1.099948 	 6.745376 	 6.707610 	 2456 
-23.096308 	 -3.324381 	 2.098915 	 0.297649 	 5.469952 	 1.673444 	 -1.576946 	 -0.280732 	 -11.264102 	 0.053457 	 0.037400 	 1.738513 	 13.834644 	 0.154988 	 0.393385 	 0.826380 	 6.928631 	 6.834542 	 2457 
-23.179331 	 -3.246425 	 2.065731 	 0.310968 	 5.389644 	 1.726052 	 -1.759675 	 -0.247124 	 -11.607254 	 0.054107 	 0.387169 	 1.692266 	 4.216653 	 0.160315 	 0.401323 	 0.880302 	 6.282481 	 6.917084 	 2458 
-23.259916 	 -3.167670 	 2.028893 	 0.327633 	 5.302691 	 1.794600 	 -1.942403 	 -0.166619 	 -14.382808 	 0.075217 	 0.504706 	 2.512219 	 10.040360 	 0.312077 	 0.845025 	 1.849624 	 6.667855 	 7.077121 	 2459 
-23.338032 	 -3.088156 	 1.988401 	 0.347606 	 5.209207 	 1.878223 	 -2.125129 	 -0.157091 	 -11.234464 	 0.082895 	 0.615923 	 2.799227 	 25.386966 	 0.371624 	 1.019855 	 2.184585 	 6.515642 	 7.209618 	 2460 
-23.413723 	 -3.007883 	 1.944482 	 0.373443 	 5.115448 	 1.986020 	 -2.145065 	 0.205741 	 -9.970125 	 0.805008 	 4.921222 	 11.438200 	 289.225343 	 0.744969 	 0.825096 	 3.599480 	 8.454789 	 7.504978 	 2461 
-23.488035 	 -2.927241 	 1.907955 	 0.402753 	 5.030376 	 2.133934 	 -1.522271 	 0.244298 	 -8.106486 	 1.703020 	 4.644554 	 54.897143 	 430.084390 	 1.194753 	 1.923937 	 3.909830 	 6.194181 	 7.483245 	 2462 
-23.561371 	 -2.846440 	 1.883522 	 0.422553 	 4.963315 	 2.225029 	 -0.748835 	 0.407914 	 -4.340337 	 1.535775 	 6.666582 	 41.955959 	 808.745187 	 1.690631 	 2.794623 	 6.212406 	 5.005352 	 7.558230 	 2463 
-23.634155 	 -2.765865 	 1.877154 	 0.427285 	 4.925497 	 2.246237 	 0.195365 	 0.476705 	 -5.681108 	 1.085239 	 3.507116 	 25.060678 	 1521.158336 	 3.055319 	 4.665015 	 8.674004 	 4.365666 	 7.659948 	 2464 
-23.705990 	 -2.685325 	 1.884448 	 0.404128 	 4.941643 	 2.129437 	 0.348045 	 0.276721 	 -7.008358 	 0.478963 	 2.276175 	 9.257377 	 76.554358 	 0.934839 	 1.408381 	 3.659848 	 5.019004 	 7.710645 	 2465 
-23.775621 	 -2.603982 	 1.889764 	 0.376996 	 4.952103 	 1.975325 	 0.165319 	 -0.052352 	 -5.986073 	 1.596115 	 13.889309 	 50.493668 	 56.030710 	 5.080251 	 1.475818 	 17.667614 	 6.635965 	 8.036726 	 2466 
-23.842793 	 -2.521954 	 1.891426 	 0.353526 	 4.945135 	 1.837596 	 -0.017405 	 -0.107669 	 -5.785580 	 0.048999 	 8.344403 	 2.598436 	 61.434285 	 2.760948 	 1.376742 	 15.748190 	 6.673221 	 8.080026 	 2467 
-23.907480 	 -2.439345 	 1.889434 	 0.333659 	 4.927842 	 1.718940 	 -0.200131 	 -0.203344 	 -5.984882 	 0.000012 	 5.359721 	 0.024723 	 80.016251 	 0.276952 	 0.554607 	 2.092573 	 6.739554 	 8.047700 	 2468 
-23.969656 	 -2.356265 	 1.883786 	 0.317344 	 4.896426 	 1.617489 	 -0.382862 	 -0.401993 	 -7.829939 	 0.001735 	 4.135401 	 0.013537 	 162.733151 	 0.680052 	 1.161104 	 3.660121 	 7.495420 	 8.205778 	 2469 
-24.029232 	 -2.272887 	 1.874484 	 0.304514 	 4.853776 	 1.532911 	 -0.565598 	 -0.434234 	 -5.780413 	 0.029854 	 2.370559 	 0.380959 	 136.211015 	 1.710084 	 1.692895 	 8.966007 	 7.054693 	 8.315622 	 2470 
-24.086208 	 -2.189278 	 1.861528 	 0.295135 	 4.806813 	 1.466940 	 -0.748336 	 -0.443937 	 -5.019024 	 0.070777 	 1.776008 	 1.130921 	 101.751412 	 1.835898 	 1.657394 	 9.543675 	 6.545786 	 8.395835 	 2471 
-24.140615 	 -2.105460 	 1.844917 	 0.289185 	 4.757774 	 1.419300 	 -0.931072 	 -0.357794 	 -4.481889 	 0.009591 	 1.028819 	 0.030082 	 37.432342 	 0.200622 	 0.475108 	 1.109677 	 5.693628 	 8.406447 	 2472 
-24.192511 	 -2.021396 	 1.824651 	 0.286661 	 4.712310 	 1.390843 	 -1.113801 	 -0.145904 	 -3.783637 	 0.003231 	 0.709103 	 0.006117 	 1.994316 	 0.298654 	 0.411125 	 1.656934 	 4.537813 	 8.456339 	 2473 
-24.242023 	 -1.936943 	 1.800800 	 0.288874 	 4.674976 	 1.385167 	 -1.224983 	 0.167740 	 -5.335660 	 0.000352 	 0.014173 	 0.178841 	 162.500514 	 0.534836 	 0.663272 	 1.696258 	 4.032106 	 8.537867 	 2474 
-24.289654 	 -1.852089 	 1.777828 	 0.292840 	 4.642119 	 1.400429 	 -1.188476 	 0.054304 	 -4.643087 	 0.189592 	 0.880510 	 1.820024 	 0.000101 	 0.354631 	 0.524202 	 1.517614 	 3.189758 	 8.604654 	 2475 
-24.335087 	 -1.766792 	 1.752428 	 0.294918 	 4.603246 	 1.397869 	 -1.370374 	 -0.024213 	 -6.303099 	 0.294066 	 0.839976 	 6.324858 	 73.537136 	 0.451963 	 0.489773 	 1.956625 	 3.413922 	 8.712975 	 2476 
-24.378147 	 -1.681175 	 1.723376 	 0.300410 	 4.554078 	 1.408940 	 -1.553098 	 -0.073074 	 -8.095906 	 0.070178 	 0.541435 	 1.378486 	 53.829615 	 0.383864 	 0.441635 	 1.884397 	 3.798824 	 8.832202 	 2477 
-24.418789 	 -1.595359 	 1.690669 	 0.309286 	 4.500814 	 1.434705 	 -1.735822 	 -0.026500 	 -2.318011 	 0.163175 	 0.231242 	 3.992312 	 113.420813 	 0.402895 	 0.501258 	 1.762340 	 3.568161 	 8.930312 	 2478 
-24.457071 	 -1.509316 	 1.654560 	 0.322935 	 4.448909 	 1.481587 	 -1.835533 	 0.092506 	 -1.458383 	 0.007474 	 0.058034 	 0.178577 	 136.315397 	 0.242043 	 0.393716 	 1.116855 	 3.846349 	 9.043910 	 2479 
-24.493776 	 -1.423139 	 1.623133 	 0.348559 	 4.393775 	 1.587103 	 -1.090666 	 0.312233 	 -1.791386 	 2.870480 	 3.856636 	 48.157701 	 712.418263 	 1.042296 	 1.740941 	 3.749239 	 4.619847 	 9.185982 	 2480 
-24.530174 	 -1.337218 	 1.610451 	 0.360840 	 4.353028 	 1.642202 	 -0.075056 	 0.434186 	 -2.696530 	 1.998168 	 3.318865 	 34.302750 	 1717.436203 	 0.980857 	 1.524733 	 3.857912 	 3.699800 	 9.227093 	 2481 
-24.565887 	 -1.251549 	 1.612852 	 0.340922 	 4.358799 	 1.559288 	 0.099975 	 0.139467 	 -0.045182 	 1.172028 	 4.803522 	 4.700353 	 176.803006 	 0.691744 	 0.949995 	 2.350315 	 4.073716 	 9.274317 	 2482 
-24.599386 	 -1.165653 	 1.613207 	 0.315820 	 4.364130 	 1.437329 	 -0.082750 	 -0.006657 	 2.131097 	 2.328225 	 7.749072 	 39.169405 	 0.244610 	 1.511902 	 1.066979 	 5.690450 	 4.522135 	 9.343518 	 2483 
-24.630516 	 -1.079602 	 1.609908 	 0.294379 	 4.360636 	 1.331721 	 -0.265474 	 -0.094526 	 5.036174 	 0.205969 	 6.329476 	 1.274158 	 9.108325 	 1.094277 	 0.772338 	 5.900614 	 5.179813 	 9.414348 	 2484 
-24.659286 	 -0.993465 	 1.602954 	 0.276552 	 4.349035 	 1.242448 	 -0.448200 	 -0.180717 	 3.493094 	 0.076901 	 5.444628 	 0.026418 	 21.659140 	 0.312154 	 0.458182 	 2.124985 	 5.453270 	 9.453885 	 2485 
-24.685690 	 -0.907357 	 1.592345 	 0.262290 	 4.328428 	 1.168608 	 -0.630928 	 -0.305433 	 5.830153 	 0.122923 	 4.623530 	 0.349463 	 45.020590 	 0.150333 	 0.345245 	 0.835436 	 5.532607 	 9.499940 	 2486 
-24.709728 	 -0.821381 	 1.578082 	 0.251548 	 4.302300 	 1.110567 	 -0.813660 	 -0.353098 	 8.610243 	 0.127323 	 3.848205 	 0.518821 	 45.785016 	 0.204196 	 0.466269 	 1.061795 	 6.122290 	 9.578699 	 2487 
-24.731411 	 -0.735592 	 1.560164 	 0.244297 	 4.271688 	 1.068244 	 -0.996393 	 -0.365692 	 6.189164 	 0.133221 	 3.118970 	 0.767308 	 34.595331 	 0.234721 	 0.505065 	 1.201064 	 6.233164 	 9.629603 	 2488 
-24.750742 	 -0.650068 	 1.538592 	 0.240507 	 4.236733 	 1.040964 	 -1.179127 	 -0.353593 	 6.614114 	 0.141399 	 2.403039 	 1.114496 	 20.707797 	 0.200143 	 0.451461 	 1.007906 	 6.132300 	 9.666675 	 2489 
-24.767735 	 -0.564849 	 1.513365 	 0.240156 	 4.200178 	 1.028920 	 -1.361861 	 -0.361007 	 9.609320 	 0.145904 	 2.358145 	 1.403790 	 15.313454 	 0.220930 	 0.492677 	 1.087452 	 6.477328 	 9.730042 	 2490 
-24.782410 	 -0.479943 	 1.484483 	 0.243234 	 4.163285 	 1.031978 	 -1.544592 	 -0.288408 	 10.056570 	 0.164174 	 2.075164 	 1.986595 	 2.482184 	 0.149580 	 0.321792 	 0.770529 	 4.943269 	 9.680763 	 2491 
-24.794788 	 -0.395329 	 1.451946 	 0.249742 	 4.128441 	 1.050328 	 -1.727320 	 -0.102622 	 8.651583 	 0.133768 	 1.162879 	 1.991827 	 66.537901 	 0.237472 	 0.391440 	 1.135650 	 5.185905 	 9.727843 	 2492 
-24.804888 	 -0.310949 	 1.415756 	 0.259688 	 4.092924 	 1.083418 	 -1.909938 	 -0.095692 	 7.128417 	 0.131644 	 1.415195 	 2.318392 	 99.557529 	 0.236498 	 0.384687 	 1.149944 	 5.493646 	 9.776297 	 2493 
-24.812740 	 -0.226844 	 1.376230 	 0.274533 	 4.053902 	 1.134651 	 -2.009762 	 -0.005259 	 6.465329 	 0.089391 	 0.740759 	 2.412498 	 141.691659 	 0.444520 	 0.639655 	 2.182333 	 5.771840 	 9.825350 	 2494 
-24.818645 	 -0.142977 	 1.336481 	 0.292158 	 4.016546 	 1.201937 	 -1.982036 	 -0.004078 	 11.074840 	 0.024297 	 1.232228 	 0.345267 	 21.069840 	 0.446951 	 0.674499 	 2.138144 	 5.707627 	 9.847785 	 2495 
-24.822813 	 -0.059277 	 1.298865 	 0.314966 	 3.983297 	 1.287841 	 -1.615761 	 0.132336 	 15.503592 	 0.338145 	 0.616768 	 10.594794 	 110.405925 	 0.318484 	 0.469649 	 1.199824 	 5.608668 	 9.858842 	 2496 
-24.826160 	 0.024468 	 1.273097 	 0.334511 	 3.959112 	 1.370615 	 -0.859304 	 0.261915 	 14.838738 	 2.223893 	 0.187975 	 38.740582 	 942.030461 	 1.195917 	 1.945678 	 3.661859 	 5.313324 	 9.854029 	 2497 
-24.828863 	 0.108244 	 1.261115 	 0.333356 	 3.959644 	 1.375174 	 -0.410405 	 0.252333 	 20.214870 	 0.415436 	 0.279724 	 10.004118 	 353.801681 	 1.135612 	 1.735485 	 3.204785 	 4.544850 	 9.790117 	 2498 
-24.830379 	 0.192050 	 1.257212 	 0.327704 	 3.968781 	 1.351843 	 0.197703 	 0.385685 	 20.362560 	 0.819164 	 0.054736 	 9.309072 	 536.348419 	 0.578044 	 0.727447 	 1.947349 	 3.760754 	 9.715231 	 2499 
-24.831032 	 0.275890 	 1.264801 	 0.301577 	 4.003200 	 1.258964 	 0.399455 	 0.251393 	 19.620058 	 0.016981 	 2.393913 	 0.163612 	 102.095153 	 0.980576 	 1.089681 	 3.406327 	 4.869030 	 9.704284 	 2500 
-24.829659 	 0.359716 	 1.271263 	 0.268436 	 4.041471 	 1.124482 	 0.224290 	 0.145148 	 21.737518 	 1.530571 	 7.932779 	 16.994149 	 24.905154 	 2.195185 	 1.895990 	 6.400977 	 4.821668 	 9.650684 	 2501 
-24.826046 	 0.443466 	 1.274105 	 0.238979 	 4.072451 	 1.003466 	 0.041564 	 0.102253 	 21.685476 	 1.768272 	 6.258084 	 23.040114 	 34.723214 	 1.764259 	 1.944573 	 5.422850 	 4.523524 	 9.563860 	 2502 
-24.820213 	 0.527084 	 1.273291 	 0.213357 	 4.094741 	 0.897022 	 -0.141160 	 -0.000792 	 19.073122 	 1.722206 	 4.960277 	 24.163515 	 7.806626 	 0.975841 	 1.605093 	 4.135741 	 4.479784 	 9.491412 	 2503 
-24.812185 	 0.610452 	 1.268824 	 0.191505 	 4.109148 	 0.805040 	 -0.323885 	 -0.032220 	 19.468222 	 1.003753 	 3.276341 	 12.920608 	 11.131094 	 0.808777 	 1.322054 	 3.640252 	 4.404983 	 9.426217 	 2504 
-24.801979 	 0.693506 	 1.260702 	 0.173389 	 4.119200 	 0.728310 	 -0.506609 	 -0.072429 	 18.881786 	 0.518685 	 2.951785 	 5.085868 	 9.356073 	 0.561733 	 1.066880 	 2.536284 	 4.482977 	 9.367479 	 2505 
-24.789610 	 0.776193 	 1.248925 	 0.158980 	 4.126701 	 0.666921 	 -0.689334 	 -0.088455 	 21.679676 	 0.392554 	 2.469546 	 3.798140 	 16.249244 	 0.453786 	 0.991251 	 1.908643 	 4.516725 	 9.309196 	 2506 
-24.775085 	 0.858512 	 1.233529 	 0.148614 	 4.134615 	 0.622114 	 -0.854602 	 -0.014714 	 19.969427 	 0.533181 	 1.168754 	 8.973294 	 91.813604 	 0.507969 	 1.105647 	 1.934691 	 4.483015 	 9.247849 	 2507 
-24.758778 	 0.940602 	 1.218789 	 0.150908 	 4.143609 	 0.627830 	 -0.400272 	 0.146836 	 19.673763 	 0.554777 	 0.213652 	 4.601144 	 273.419225 	 1.318973 	 0.958981 	 4.567863 	 4.465694 	 9.192335 	 2508 
-24.741493 	 1.022725 	 1.214186 	 0.137257 	 4.161909 	 0.583497 	 -0.220273 	 0.019906 	 21.637266 	 0.412317 	 0.935838 	 3.867145 	 99.225994 	 0.498579 	 0.911898 	 1.939026 	 3.585327 	 9.070628 	 2509 
-24.722250 	 1.104589 	 1.208274 	 0.117525 	 4.179840 	 0.501067 	 -0.391614 	 -0.043254 	 22.295874 	 0.685934 	 1.156213 	 10.367395 	 35.893474 	 0.513005 	 0.941584 	 2.150194 	 3.721866 	 8.997516 	 2510 
-24.700872 	 1.186059 	 1.198809 	 0.101218 	 4.192441 	 0.431914 	 -0.573593 	 -0.106033 	 19.891518 	 0.376780 	 1.049101 	 5.113633 	 19.825789 	 0.385516 	 0.936254 	 1.730448 	 3.866858 	 8.926370 	 2511 
-24.677383 	 1.267026 	 1.185692 	 0.088610 	 4.200623 	 0.377760 	 -0.756319 	 -0.196404 	 23.788443 	 0.265835 	 1.217267 	 3.524068 	 2.538718 	 0.367631 	 1.308210 	 2.101489 	 4.369110 	 8.874909 	 2512 
-24.651796 	 1.347431 	 1.168922 	 0.079703 	 4.208203 	 0.339122 	 -0.939046 	 -0.188256 	 24.742243 	 0.202015 	 0.888187 	 2.765740 	 11.139851 	 0.348474 	 1.175009 	 1.626835 	 4.270049 	 8.796586 	 2513 
-24.624125 	 1.427255 	 1.148496 	 0.074498 	 4.216166 	 0.316120 	 -1.121773 	 -0.233891 	 27.987820 	 0.150167 	 1.859855 	 1.811389 	 6.324799 	 0.411621 	 1.407380 	 1.923389 	 4.580738 	 8.738039 	 2514 
-24.594368 	 1.506472 	 1.124416 	 0.072997 	 4.224232 	 0.308775 	 -1.304502 	 -0.261088 	 30.668787 	 0.118161 	 2.870454 	 1.369385 	 5.566437 	 0.399483 	 1.171271 	 1.869902 	 4.722537 	 8.671367 	 2515 
-24.562534 	 1.585059 	 1.096687 	 0.075280 	 4.233083 	 0.317362 	 -1.483185 	 -0.182487 	 29.273426 	 0.053374 	 1.224701 	 0.719584 	 50.654717 	 0.571981 	 1.228877 	 2.287038 	 4.963339 	 8.611265 	 2516 
-24.528654 	 1.663008 	 1.065658 	 0.081401 	 4.240677 	 0.342767 	 -1.638622 	 -0.206232 	 27.315968 	 0.032957 	 1.906345 	 0.399530 	 30.893134 	 0.649925 	 1.458099 	 2.805472 	 5.165223 	 8.551885 	 2517 
-24.492767 	 1.740232 	 1.031375 	 0.090515 	 4.244183 	 0.380667 	 -1.808191 	 -0.225694 	 28.459648 	 0.052854 	 2.506979 	 0.860857 	 36.428275 	 0.703355 	 1.517281 	 3.256514 	 5.399959 	 8.498111 	 2518 
-24.454901 	 1.816671 	 0.993957 	 0.104135 	 4.248281 	 0.436856 	 -1.912895 	 -0.162967 	 30.500816 	 0.011230 	 2.221556 	 0.208171 	 49.437291 	 0.710337 	 1.164067 	 3.071244 	 6.253964 	 8.479960 	 2519 
-24.415548 	 1.892747 	 0.960518 	 0.131217 	 4.261525 	 0.551177 	 -1.182330 	 0.106670 	 32.993137 	 1.785682 	 0.935006 	 27.505109 	 674.383155 	 0.955669 	 1.238565 	 3.421694 	 5.741759 	 8.376344 	 2520 
-24.375774 	 1.969237 	 0.945747 	 0.143770 	 4.281241 	 0.619060 	 -0.253846 	 0.139049 	 36.117615 	 1.295146 	 0.979604 	 23.470464 	 1723.539374 	 1.226862 	 0.926640 	 4.172058 	 4.038126 	 8.210248 	 2521 
-24.335127 	 2.045904 	 0.943982 	 0.128811 	 4.318790 	 0.568228 	 -0.029938 	 0.070259 	 39.731834 	 0.390964 	 3.129522 	 4.498179 	 112.129285 	 0.620502 	 0.778852 	 2.169875 	 3.366182 	 8.076696 	 2522 
-24.292622 	 2.122231 	 0.942833 	 0.107457 	 4.359461 	 0.479019 	 -0.097335 	 0.034612 	 39.557995 	 0.970123 	 3.382520 	 17.136109 	 11.501528 	 0.397197 	 0.612522 	 1.566151 	 3.139908 	 7.964928 	 2523 
-24.248085 	 2.198076 	 0.939835 	 0.086962 	 4.396646 	 0.391723 	 -0.230665 	 -0.033513 	 38.490440 	 0.649232 	 2.754171 	 11.173847 	 22.596463 	 0.422761 	 0.590609 	 1.867008 	 3.152437 	 7.866748 	 2524 
-24.201460 	 2.273308 	 0.933615 	 0.069042 	 4.430292 	 0.313374 	 -0.413076 	 -0.101879 	 41.667236 	 0.399722 	 2.662798 	 6.902259 	 23.923699 	 0.389193 	 0.688931 	 1.953395 	 3.400988 	 7.780640 	 2525 
-24.152718 	 2.347859 	 0.923642 	 0.054946 	 4.462246 	 0.250769 	 -0.603283 	 -0.156724 	 42.993385 	 0.337747 	 2.897768 	 5.967493 	 16.630180 	 0.389790 	 0.722071 	 1.966339 	 3.651530 	 7.698817 	 2526 
-24.101891 	 2.421676 	 0.909872 	 0.044774 	 4.491082 	 0.204891 	 -0.792262 	 -0.210428 	 41.704281 	 0.228953 	 3.266041 	 3.904193 	 9.164953 	 0.412656 	 0.884264 	 2.062637 	 3.838118 	 7.620211 	 2527 
-24.049021 	 2.494663 	 0.892345 	 0.038426 	 4.515524 	 0.175614 	 -0.978570 	 -0.262283 	 40.147835 	 0.102506 	 4.271081 	 1.365896 	 3.398794 	 0.328522 	 0.788264 	 1.731535 	 3.947636 	 7.543585 	 2528 
-23.994152 	 2.566727 	 0.871120 	 0.035896 	 4.538850 	 0.163149 	 -1.159080 	 -0.174645 	 38.491783 	 0.129562 	 1.737026 	 2.285025 	 44.613504 	 0.348448 	 0.713925 	 1.503721 	 3.846303 	 7.462938 	 2529 
-23.937428 	 2.638021 	 0.848734 	 0.043520 	 4.570706 	 0.193166 	 -0.882573 	 -0.023800 	 39.652229 	 0.037998 	 1.662584 	 0.105178 	 83.245974 	 0.266380 	 0.418813 	 1.323639 	 3.776292 	 7.380516 	 2530 
-23.879366 	 2.709153 	 0.834050 	 0.041761 	 4.604638 	 0.195771 	 -0.719941 	 -0.112067 	 39.781891 	 0.002943 	 2.455959 	 0.113634 	 101.801892 	 0.306026 	 0.536979 	 1.339002 	 3.300321 	 7.282571 	 2531 
-23.819460 	 2.779538 	 0.818184 	 0.034899 	 4.633567 	 0.164268 	 -0.892565 	 -0.181913 	 40.227184 	 0.176095 	 2.565775 	 3.188250 	 19.030040 	 0.327496 	 0.647942 	 1.503333 	 3.617793 	 7.218340 	 2532 
-23.757599 	 2.848932 	 0.798705 	 0.031578 	 4.660688 	 0.147752 	 -1.064625 	 -0.160644 	 39.368290 	 0.134204 	 1.998492 	 2.560580 	 42.777476 	 0.327260 	 0.610543 	 1.419097 	 3.723381 	 7.151164 	 2533 
-23.693882 	 2.917417 	 0.777357 	 0.035329 	 4.694167 	 0.162220 	 -0.963480 	 -0.067714 	 43.430653 	 0.000000 	 1.994238 	 0.102957 	 4.134578 	 0.279378 	 0.450157 	 1.260487 	 3.837842 	 7.083294 	 2534 
-23.628622 	 2.985485 	 0.760646 	 0.037272 	 4.732956 	 0.177090 	 -0.736924 	 -0.069039 	 43.974522 	 0.003082 	 2.723823 	 0.192128 	 103.714363 	 0.239591 	 0.404335 	 1.081823 	 3.405851 	 6.993183 	 2535 
-23.561672 	 3.052962 	 0.745653 	 0.032201 	 4.770088 	 0.156290 	 -0.818403 	 -0.148908 	 46.675304 	 0.088712 	 3.274342 	 1.338879 	 1.031015 	 0.327422 	 0.550934 	 1.470963 	 3.688575 	 6.932471 	 2536 
-23.492788 	 3.119479 	 0.727613 	 0.028128 	 4.804473 	 0.136285 	 -1.005916 	 -0.198456 	 47.274094 	 0.132472 	 3.679184 	 2.677260 	 26.309585 	 0.306796 	 0.639282 	 1.456440 	 3.998877 	 6.878159 	 2537 
-23.421959 	 3.184898 	 0.705808 	 0.027695 	 4.836636 	 0.133291 	 -1.191787 	 -0.207982 	 46.207798 	 0.098577 	 3.631600 	 2.000640 	 32.895359 	 0.288136 	 0.682408 	 1.454314 	 4.229931 	 6.826456 	 2538 
-23.349220 	 3.249154 	 0.680412 	 0.031186 	 4.868329 	 0.149157 	 -1.357770 	 -0.188080 	 46.880455 	 0.068503 	 3.322689 	 1.340378 	 48.307282 	 0.337438 	 0.680769 	 1.783306 	 4.611372 	 6.786573 	 2539 
-23.274633 	 3.312309 	 0.652685 	 0.040083 	 4.903862 	 0.190841 	 -1.359893 	 -0.119480 	 47.770878 	 0.000321 	 3.272958 	 0.005041 	 9.263470 	 0.431644 	 0.685159 	 1.954759 	 5.208539 	 6.759875 	 2540 
-23.198460 	 3.374822 	 0.628634 	 0.053264 	 4.944401 	 0.257568 	 -0.928207 	 -0.025716 	 46.660000 	 0.207514 	 3.296757 	 3.800860 	 242.043304 	 0.235279 	 0.442358 	 1.137825 	 4.721326 	 6.676362 	 2541 
-23.121069 	 3.437230 	 0.615641 	 0.059307 	 4.985577 	 0.295202 	 -0.303656 	 0.049095 	 45.047264 	 0.066028 	 3.120813 	 1.745860 	 717.351732 	 0.249608 	 0.480548 	 1.230073 	 3.689344 	 6.574506 	 2542 
-23.042501 	 3.499515 	 0.612597 	 0.050190 	 5.029435 	 0.259231 	 -0.098925 	 -0.001158 	 45.900738 	 0.096780 	 3.422100 	 1.598888 	 99.048117 	 0.228290 	 0.334650 	 1.103212 	 3.300337 	 6.500290 	 2543 
-22.962358 	 3.561113 	 0.609428 	 0.036250 	 5.073266 	 0.190537 	 -0.263551 	 -0.069391 	 48.059555 	 0.207296 	 3.480560 	 5.338638 	 31.189261 	 0.223566 	 0.301453 	 1.232043 	 3.537511 	 6.450040 	 2544 
-22.880470 	 3.621773 	 0.602193 	 0.025601 	 5.117828 	 0.135312 	 -0.472322 	 -0.086734 	 52.920139 	 0.171900 	 3.584974 	 4.971992 	 74.196662 	 0.218508 	 0.315953 	 1.158690 	 3.848390 	 6.405190 	 2545 
-22.796797 	 3.681483 	 0.591085 	 0.018832 	 5.163220 	 0.099932 	 -0.658297 	 -0.118218 	 51.824440 	 0.103766 	 3.958946 	 2.864891 	 50.781148 	 0.258462 	 0.358252 	 1.277003 	 4.267440 	 6.368288 	 2546 
-22.711327 	 3.740146 	 0.576096 	 0.014907 	 5.205893 	 0.078870 	 -0.866737 	 -0.171977 	 52.744656 	 0.109660 	 4.213776 	 2.770417 	 45.572001 	 0.279282 	 0.416299 	 1.343620 	 4.815385 	 6.343600 	 2547 
-22.624044 	 3.797616 	 0.556996 	 0.014823 	 5.248355 	 0.076698 	 -1.045071 	 -0.149798 	 53.391201 	 0.082343 	 3.825494 	 2.032185 	 68.332243 	 0.303219 	 0.422056 	 1.502549 	 5.157501 	 6.314282 	 2548 
-22.534975 	 3.853960 	 0.535710 	 0.019717 	 5.295547 	 0.100774 	 -1.034531 	 -0.099600 	 56.081760 	 0.000177 	 4.305942 	 0.019225 	 6.752100 	 0.272219 	 0.387179 	 1.350990 	 5.340556 	 6.276868 	 2549 
-22.444315 	 3.909668 	 0.518520 	 0.029189 	 5.347045 	 0.151370 	 -0.538889 	 0.011456 	 53.394562 	 0.087099 	 5.014659 	 1.542343 	 340.766610 	 0.183479 	 0.334304 	 1.021135 	 4.560991 	 6.189807 	 2550 
-22.352394 	 3.965314 	 0.511115 	 0.026957 	 5.398851 	 0.149440 	 -0.325099 	 -0.047402 	 55.796967 	 0.000306 	 5.080424 	 0.071042 	 119.447063 	 0.180619 	 0.278042 	 0.958439 	 3.927028 	 6.114369 	 2551 
-22.258890 	 4.020288 	 0.503362 	 0.019857 	 5.449127 	 0.111524 	 -0.477954 	 -0.084292 	 53.946201 	 0.078024 	 4.834688 	 2.449523 	 38.743664 	 0.198322 	 0.286530 	 1.065270 	 4.203073 	 6.079508 	 2552 
-22.163746 	 4.074383 	 0.493126 	 0.017485 	 5.500566 	 0.095850 	 -0.479190 	 -0.034781 	 56.989655 	 0.038045 	 4.985474 	 1.806881 	 6.918557 	 0.160800 	 0.278359 	 0.868086 	 4.125153 	 6.030944 	 2553 
-22.067076 	 4.127920 	 0.484075 	 0.014879 	 5.552896 	 0.084779 	 -0.482151 	 -0.074513 	 54.245495 	 0.011526 	 5.267294 	 0.236697 	 0.146932 	 0.181859 	 0.277813 	 0.973565 	 4.148346 	 5.987348 	 2554 
-21.968840 	 4.180711 	 0.473685 	 0.012763 	 5.603887 	 0.071870 	 -0.536231 	 -0.060871 	 55.763805 	 0.026482 	 4.953820 	 1.048748 	 15.102024 	 0.169575 	 0.280193 	 0.909251 	 4.178016 	 5.945946 	 2555 
-21.869175 	 4.233036 	 0.465477 	 0.016853 	 5.656483 	 0.092313 	 -0.139071 	 0.047497 	 53.585606 	 0.009421 	 5.258778 	 0.030852 	 223.362848 	 0.201959 	 0.332419 	 1.074759 	 4.062354 	 5.898540 	 2556 
-21.768461 	 4.285604 	 0.464556 	 0.012229 	 5.707817 	 0.074861 	 -0.125617 	 -0.060167 	 52.866070 	 0.004433 	 5.094418 	 0.000076 	 14.640493 	 0.193167 	 0.265190 	 1.075753 	 3.991613 	 5.852767 	 2557 
-21.666365 	 4.337606 	 0.458708 	 0.004778 	 5.752501 	 0.030591 	 -0.498772 	 -0.159521 	 49.631989 	 0.088382 	 4.423024 	 3.469996 	 155.049265 	 0.239030 	 0.303065 	 1.325069 	 5.014605 	 5.860912 	 2558 
-21.562788 	 4.388564 	 0.446471 	 0.004799 	 5.797191 	 0.024161 	 -0.619553 	 -0.042559 	 50.747875 	 0.038380 	 3.771510 	 2.200091 	 95.319921 	 0.163804 	 0.279025 	 0.915269 	 4.192165 	 5.785994 	 2559 
-21.457859 	 4.438909 	 0.434994 	 0.005988 	 5.844894 	 0.035727 	 -0.622903 	 -0.105584 	 51.552166 	 0.000008 	 4.454875 	 0.069477 	 1.121730 	 0.227642 	 0.301525 	 1.200258 	 4.569362 	 5.765427 	 2560 
-21.351454 	 4.488285 	 0.420534 	 0.005563 	 5.889681 	 0.032306 	 -0.852646 	 -0.153856 	 53.345745 	 0.061222 	 4.410018 	 1.751580 	 77.417695 	 0.263938 	 0.323130 	 1.385761 	 5.289432 	 5.766785 	 2561 
-21.243475 	 4.536337 	 0.401317 	 0.008152 	 5.932988 	 0.045828 	 -1.090482 	 -0.202079 	 55.545010 	 0.064658 	 5.184898 	 1.792856 	 58.727763 	 0.232656 	 0.366922 	 1.278656 	 6.073932 	 5.779452 	 2562 
-21.133915 	 4.583002 	 0.378892 	 0.018302 	 5.981673 	 0.099747 	 -0.965744 	 -0.031035 	 55.572773 	 0.025136 	 4.854699 	 0.227670 	 6.932049 	 0.226859 	 0.360505 	 1.252400 	 5.659522 	 5.722088 	 2563 
-21.023046 	 4.629290 	 0.365383 	 0.027922 	 6.034386 	 0.165832 	 -0.362828 	 0.012887 	 55.225311 	 0.170984 	 5.747386 	 6.943526 	 633.228792 	 0.211902 	 0.360888 	 1.137363 	 4.372263 	 5.622382 	 2564 
-20.910915 	 4.675278 	 0.359050 	 0.023131 	 6.084364 	 0.144962 	 -0.404837 	 -0.102926 	 52.351086 	 0.013474 	 5.516324 	 0.197329 	 1.580958 	 0.275805 	 0.351662 	 1.519118 	 4.602096 	 5.599858 	 2565 
-20.797302 	 4.720086 	 0.348813 	 0.019320 	 6.131752 	 0.119003 	 -0.602461 	 -0.070480 	 55.257248 	 0.064655 	 4.631382 	 3.065103 	 124.225576 	 0.234252 	 0.356742 	 1.228610 	 4.485779 	 5.563458 	 2566 
-20.682194 	 4.763678 	 0.335598 	 0.018414 	 6.177643 	 0.113978 	 -0.760059 	 -0.124568 	 49.726543 	 0.039295 	 5.023800 	 1.151396 	 41.840914 	 0.314717 	 0.372608 	 1.636483 	 5.004319 	 5.559945 	 2567 
-20.565662 	 4.806004 	 0.320421 	 0.023798 	 6.224376 	 0.142187 	 -0.575744 	 0.007064 	 53.603527 	 0.015217 	 4.613316 	 0.055547 	 4.989701 	 0.260066 	 0.385379 	 1.377473 	 4.750166 	 5.519051 	 2568 
-20.448025 	 4.848161 	 0.315430 	 0.029867 	 6.269668 	 0.185748 	 0.167994 	 0.127686 	 45.692028 	 0.130177 	 4.784619 	 5.036206 	 887.063751 	 0.279558 	 0.443329 	 1.387584 	 4.280674 	 5.470349 	 2569 
-20.329687 	 4.890931 	 0.323041 	 0.023873 	 6.314083 	 0.158291 	 0.431855 	 0.033639 	 46.595169 	 0.005277 	 4.097907 	 0.001843 	 217.620292 	 0.233297 	 0.355403 	 1.369471 	 4.114733 	 5.435176 	 2570 
-20.210392 	 4.933682 	 0.328061 	 0.011389 	 6.359986 	 0.079226 	 -0.012239 	 -0.089357 	 48.565380 	 0.127834 	 4.519385 	 6.378399 	 268.498513 	 0.334164 	 0.365847 	 1.948653 	 4.692732 	 5.432516 	 2571 
-20.089888 	 4.975555 	 0.323589 	 0.004284 	 6.399487 	 0.030056 	 -0.461610 	 -0.254814 	 50.599903 	 0.028678 	 5.861124 	 2.210294 	 137.574474 	 0.290022 	 0.489433 	 1.885778 	 7.158742 	 5.553556 	 2572 
-19.968159 	 5.016151 	 0.311085 	 0.003312 	 6.436481 	 0.020131 	 -0.803679 	 -0.127493 	 46.215698 	 0.093600 	 3.073870 	 3.470943 	 265.848714 	 0.338821 	 0.386290 	 1.868501 	 5.134307 	 5.406320 	 2573 
-19.845232 	 5.055591 	 0.296098 	 0.012773 	 6.476778 	 0.074951 	 -0.463663 	 0.040913 	 39.696526 	 0.150480 	 3.784653 	 3.346120 	 77.369622 	 0.298713 	 0.371242 	 1.536407 	 4.354393 	 5.344990 	 2574 
-19.721424 	 5.094846 	 0.289346 	 0.012259 	 6.512500 	 0.083082 	 -0.426202 	 -0.132797 	 39.182293 	 0.000519 	 3.448167 	 0.418358 	 44.094263 	 0.309268 	 0.413747 	 1.731913 	 4.924247 	 5.350352 	 2575 
-19.596571 	 5.132857 	 0.277775 	 0.010094 	 6.539254 	 0.065876 	 -0.752729 	 -0.227044 	 36.084362 	 0.046302 	 3.544164 	 2.083526 	 67.793867 	 0.242222 	 0.384570 	 1.306211 	 6.473030 	 5.421862 	 2576 
-19.470718 	 5.169219 	 0.260235 	 0.012775 	 6.562781 	 0.080775 	 -1.019391 	 -0.199219 	 37.999279 	 0.060169 	 2.618240 	 1.785118 	 74.481712 	 0.251645 	 0.379953 	 1.374989 	 6.193568 	 5.390641 	 2577 
-19.343853 	 5.203956 	 0.239585 	 0.024064 	 6.594175 	 0.147607 	 -0.793038 	 0.030532 	 38.109173 	 0.200707 	 2.458921 	 4.288798 	 0.081831 	 0.370968 	 0.428440 	 1.901255 	 5.218851 	 5.318916 	 2578 
-19.216152 	 5.238327 	 0.230144 	 0.030564 	 6.628419 	 0.203477 	 -0.217656 	 0.006264 	 36.304184 	 0.183902 	 2.701285 	 10.423807 	 655.939563 	 0.295469 	 0.423355 	 1.741748 	 3.901642 	 5.239952 	 2579 
-19.087709 	 5.272549 	 0.230786 	 0.031587 	 6.659079 	 0.211056 	 0.427365 	 0.208965 	 35.788162 	 0.004284 	 2.592593 	 0.168782 	 448.500127 	 0.372365 	 0.455944 	 1.770963 	 4.808801 	 5.262646 	 2580 
-18.958847 	 5.307490 	 0.243022 	 0.021784 	 6.693456 	 0.157345 	 0.540918 	 -0.012652 	 37.224648 	 0.019000 	 2.550970 	 0.217875 	 136.330522 	 0.392468 	 0.432829 	 2.374848 	 4.589937 	 5.234254 	 2581 
-18.829224 	 5.342354 	 0.250058 	 0.011820 	 6.731824 	 0.081997 	 0.268676 	 0.044579 	 39.625507 	 0.089796 	 3.523534 	 6.514567 	 224.951388 	 0.284252 	 0.393226 	 1.668155 	 3.869039 	 5.180950 	 2582 
-18.698828 	 5.377264 	 0.254421 	 0.005225 	 6.768996 	 0.040372 	 0.052127 	 -0.037460 	 35.860386 	 0.038751 	 3.086240 	 1.587093 	 69.788106 	 0.353891 	 0.449035 	 2.037948 	 3.932418 	 5.163611 	 2583 
-18.567589 	 5.411606 	 0.251144 	 -0.000631 	 6.798282 	 -0.002135 	 -0.429805 	 -0.206816 	 36.256172 	 0.043243 	 3.344554 	 2.898742 	 236.482559 	 0.302646 	 0.448782 	 1.738998 	 6.321412 	 5.269458 	 2584 
-18.435465 	 5.444674 	 0.238892 	 -0.000458 	 6.825677 	 -0.004957 	 -0.815454 	 -0.199517 	 42.012867 	 0.063744 	 2.763519 	 2.602464 	 193.186260 	 0.319380 	 0.473835 	 1.717946 	 6.530381 	 5.268343 	 2585 
-18.302374 	 5.476168 	 0.219829 	 0.004877 	 6.852133 	 0.028350 	 -1.106651 	 -0.181543 	 32.724747 	 0.064807 	 2.873278 	 1.538346 	 159.123784 	 0.333341 	 0.474195 	 1.941084 	 6.396701 	 5.246507 	 2586 
-18.168425 	 5.505857 	 0.195539 	 0.014360 	 6.866387 	 0.090920 	 -1.338538 	 -0.403476 	 30.396187 	 0.001261 	 5.787679 	 0.000015 	 5.529129 	 2.080734 	 1.431522 	 10.568751 	 9.787434 	 5.570658 	 2587 
-18.033821 	 5.533561 	 0.166946 	 0.027527 	 6.875027 	 0.179106 	 -1.536852 	 -0.308116 	 34.722759 	 0.004561 	 3.188319 	 0.120985 	 24.946102 	 0.751832 	 1.234634 	 4.488796 	 9.237275 	 5.466083 	 2588 
-17.898577 	 5.559211 	 0.134538 	 0.044277 	 6.880343 	 0.292179 	 -1.721500 	 -0.315058 	 25.846067 	 0.002029 	 3.801570 	 0.562270 	 22.583454 	 0.916927 	 1.194390 	 5.342670 	 9.733350 	 5.514747 	 2589 
-17.762798 	 5.582848 	 0.099400 	 0.068300 	 6.884138 	 0.448905 	 -1.549055 	 0.044332 	 23.260208 	 1.360197 	 0.279511 	 41.325717 	 144.068740 	 0.512012 	 0.592354 	 2.591713 	 7.819185 	 5.333086 	 2590 
-17.626568 	 5.605887 	 0.077480 	 0.089842 	 6.888288 	 0.611827 	 -0.543306 	 0.136209 	 18.684673 	 1.777379 	 0.382499 	 79.491324 	 1363.775125 	 0.475402 	 0.710104 	 2.262259 	 5.547689 	 5.178463 	 2591 
-17.490110 	 5.628934 	 0.075784 	 0.091755 	 6.891627 	 0.638727 	 0.471910 	 0.331057 	 14.633266 	 0.015863 	 0.108770 	 5.718222 	 1411.574669 	 1.950607 	 2.073638 	 9.866380 	 5.380011 	 5.217443 	 2592 
-17.353626 	 5.652008 	 0.092103 	 0.072302 	 6.905524 	 0.520946 	 0.915705 	 0.032914 	 6.582027 	 0.081095 	 0.642405 	 1.409959 	 876.399660 	 0.402658 	 0.569019 	 2.874821 	 5.766122 	 5.183630 	 2593 
-17.216898 	 5.673987 	 0.106663 	 0.046671 	 6.916827 	 0.338019 	 0.492003 	 -0.035654 	 4.168892 	 0.609089 	 0.356639 	 38.275301 	 196.113197 	 0.617555 	 0.658401 	 3.896426 	 4.648247 	 5.123382 	 2594 
-17.079973 	 5.694453 	 0.112615 	 0.029592 	 6.914475 	 0.214057 	 0.064841 	 -0.280077 	 4.164159 	 0.022494 	 1.581803 	 5.272376 	 34.994699 	 0.411145 	 0.657990 	 3.900128 	 7.235995 	 5.278268 	 2595 
-16.943014 	 5.713325 	 0.110361 	 0.019924 	 6.907560 	 0.142290 	 -0.319793 	 -0.146506 	 6.298849 	 0.123353 	 0.063491 	 8.355696 	 166.843768 	 0.345398 	 0.620046 	 2.005975 	 4.983132 	 5.138556 	 2596 
-16.805914 	 5.730593 	 0.102059 	 0.019749 	 6.910789 	 0.131656 	 -0.319909 	 0.040493 	 8.670457 	 0.011414 	 0.094876 	 0.027870 	 48.088596 	 0.340319 	 0.415423 	 1.871165 	 3.843723 	 5.086549 	 2597 
-16.668589 	 5.747127 	 0.097636 	 0.017224 	 6.919232 	 0.123367 	 -0.308547 	 -0.096755 	 13.295821 	 0.001755 	 0.356044 	 0.000418 	 12.672331 	 0.448780 	 0.696666 	 2.515501 	 4.223287 	 5.099640 	 2598 
-16.530945 	 5.762395 	 0.090074 	 0.017316 	 6.929581 	 0.116403 	 -0.282104 	 0.024537 	 12.902474 	 0.012920 	 0.376213 	 0.004893 	 16.860964 	 0.368609 	 0.442117 	 2.083410 	 3.748842 	 5.075041 	 2599 
-16.392979 	 5.776895 	 0.084990 	 0.014180 	 6.942715 	 0.101840 	 -0.391426 	 -0.130310 	 20.603476 	 0.014649 	 0.955467 	 0.313643 	 1.159707 	 0.416274 	 0.646026 	 2.339678 	 4.804818 	 5.115213 	 2600 
-16.254595 	 5.789952 	 0.074881 	 0.014442 	 6.959212 	 0.096534 	 -0.511799 	 -0.014530 	 21.518559 	 0.000065 	 0.707615 	 0.356185 	 118.280683 	 0.492809 	 0.549016 	 2.756276 	 3.983259 	 5.073289 	 2601 
-16.115784 	 5.802399 	 0.070191 	 0.021087 	 6.975159 	 0.144695 	 0.168650 	 0.160729 	 18.904009 	 0.153642 	 1.136202 	 6.285852 	 563.010535 	 0.447666 	 0.474405 	 2.142966 	 4.205403 	 5.074525 	 2602 
-15.976763 	 5.815556 	 0.079181 	 0.019442 	 6.988464 	 0.139731 	 0.717270 	 0.118080 	 19.949617 	 0.089187 	 0.749212 	 4.392814 	 617.738064 	 0.296373 	 0.440793 	 1.721707 	 4.395142 	 5.076361 	 2603 
-15.837525 	 5.829696 	 0.094019 	 0.008671 	 7.007328 	 0.069807 	 0.619204 	 0.028216 	 17.393074 	 0.036682 	 0.987865 	 1.253679 	 3.185358 	 0.373835 	 0.444097 	 2.423561 	 4.217779 	 5.061191 	 2604 
-15.697974 	 5.843976 	 0.101930 	 -0.001677 	 7.019659 	 -0.006428 	 0.104418 	 -0.048509 	 7.430735 	 0.140252 	 0.424287 	 8.337811 	 503.926931 	 0.484687 	 0.534404 	 2.783897 	 3.895012 	 5.042915 	 2605 
-15.558222 	 5.857613 	 0.099048 	 -0.006400 	 7.020333 	 -0.043590 	 -0.437904 	 -0.167107 	 4.343994 	 0.055168 	 0.228263 	 3.614537 	 458.778790 	 0.344646 	 0.524747 	 1.908503 	 5.328950 	 5.106455 	 2606 
-15.418388 	 5.870081 	 0.087967 	 -0.000779 	 7.018850 	 -0.014045 	 -0.444972 	 0.024854 	 -2.271865 	 0.082177 	 0.006532 	 1.396285 	 57.341985 	 0.450725 	 0.459585 	 2.397916 	 3.892209 	 5.042104 	 2607 
-15.278594 	 5.882557 	 0.084764 	 0.007209 	 7.015858 	 0.047486 	 0.166325 	 0.091961 	 1.822235 	 0.360909 	 0.013741 	 16.700815 	 592.731019 	 0.320551 	 0.380975 	 1.714732 	 3.639090 	 5.032262 	 2608 
-15.138884 	 5.895633 	 0.089291 	 0.002651 	 7.016169 	 0.024633 	 0.057782 	 -0.071087 	 1.425831 	 0.002603 	 0.010213 	 0.009900 	 1.218487 	 0.533660 	 0.582795 	 2.991775 	 4.080177 	 5.051358 	 2609 
-14.999147 	 5.907988 	 0.085510 	 -0.002561 	 7.010123 	 -0.016546 	 -0.466300 	 -0.251579 	 3.142703 	 0.015897 	 0.337940 	 1.804880 	 284.470511 	 0.372003 	 0.573579 	 2.253024 	 6.495741 	 5.179180 	 2610 
-14.859448 	 5.918887 	 0.072500 	 -0.001213 	 7.002336 	 -0.011318 	 -0.851434 	 -0.143615 	 2.414654 	 0.081485 	 0.000261 	 2.851830 	 339.293407 	 0.397813 	 0.585612 	 2.292811 	 5.135437 	 5.103527 	 2611 
-14.719730 	 5.928217 	 0.054695 	 0.008352 	 7.001829 	 0.049203 	 -0.765430 	 -0.023393 	 2.414028 	 0.106836 	 0.002306 	 3.553929 	 6.761282 	 0.617126 	 0.593458 	 3.263563 	 4.317083 	 5.067772 	 2612 
-14.579941 	 5.936928 	 0.044320 	 0.017289 	 7.002883 	 0.117523 	 -0.226956 	 0.027722 	 1.699371 	 0.356909 	 0.041876 	 16.895415 	 472.597728 	 0.380414 	 0.452931 	 2.172538 	 3.677046 	 5.038334 	 2613 
-14.440099 	 5.945240 	 0.040563 	 0.013894 	 7.003911 	 0.101223 	 -0.309392 	 -0.099113 	 4.842084 	 0.010261 	 0.082738 	 0.209580 	 1.345298 	 0.479097 	 0.773561 	 2.692987 	 4.222264 	 5.060568 	 2614 
-14.300208 	 5.952109 	 0.031090 	 0.011111 	 6.999371 	 0.077979 	 -0.662890 	 -0.420711 	 15.146416 	 0.001564 	 1.740883 	 0.573728 	 13.435492 	 2.578569 	 1.988614 	 13.252606 	 8.488475 	 5.423031 	 2615 
-14.160385 	 5.957172 	 0.015147 	 0.013516 	 6.989719 	 0.091377 	 -0.950205 	 -0.412557 	 12.293169 	 0.000124 	 1.346546 	 0.172800 	 7.566429 	 2.511057 	 1.837330 	 12.882680 	 8.750168 	 5.445527 	 2616 
-14.020698 	 5.960275 	 -0.006049 	 0.020217 	 6.980638 	 0.135257 	 -1.185890 	 -0.260656 	 11.068370 	 0.009796 	 0.491955 	 0.047056 	 42.718816 	 0.377395 	 0.599919 	 2.105240 	 7.397281 	 5.256490 	 2617 
-13.881076 	 5.961317 	 -0.031535 	 0.031273 	 6.980038 	 0.208062 	 -1.335426 	 -0.085690 	 15.872209 	 0.000000 	 0.057066 	 0.176302 	 246.304027 	 0.982202 	 1.011155 	 5.126193 	 6.097989 	 5.182657 	 2618 
-13.741304 	 5.960879 	 -0.053680 	 0.048981 	 6.985466 	 0.332187 	 -0.681220 	 0.069125 	 8.753777 	 1.109332 	 0.349033 	 42.377743 	 421.942981 	 0.344000 	 0.444851 	 1.798919 	 4.862695 	 5.102580 	 2619 
-13.601423 	 5.960258 	 -0.058591 	 0.054965 	 6.981150 	 0.385148 	 0.276657 	 0.323254 	 6.234626 	 0.000599 	 0.033367 	 3.112384 	 1068.142563 	 1.203220 	 1.009482 	 7.732074 	 5.266853 	 5.157287 	 2620 
-13.461663 	 5.960000 	 -0.045713 	 0.047001 	 6.976950 	 0.336794 	 1.026761 	 0.179021 	 3.265346 	 0.017171 	 0.000002 	 0.514833 	 1151.964409 	 0.317008 	 0.580311 	 1.761306 	 5.911861 	 5.168300 	 2621 
-13.321959 	 5.960568 	 -0.023101 	 0.029646 	 6.985387 	 0.221011 	 1.110690 	 0.101071 	 8.458833 	 0.091616 	 0.366587 	 4.063428 	 59.973494 	 0.325346 	 0.472934 	 2.063596 	 5.449800 	 5.139504 	 2622 
-13.182102 	 5.961450 	 -0.005525 	 0.010164 	 6.997414 	 0.082597 	 0.516287 	 -0.042707 	 9.775126 	 0.413499 	 0.398705 	 23.729655 	 505.748044 	 0.614179 	 0.541450 	 3.588149 	 4.620413 	 5.096559 	 2623 
-13.042104 	 5.961718 	 -0.001343 	 -0.000721 	 7.001224 	 -0.000317 	 -0.136987 	 -0.153697 	 7.795259 	 0.097383 	 0.353970 	 8.661105 	 636.118767 	 0.391983 	 0.564457 	 2.384810 	 5.233772 	 5.121440 	 2624 
-12.902106 	 5.960829 	 -0.008665 	 -0.003432 	 6.997219 	 -0.024216 	 -0.617620 	 -0.290032 	 7.395703 	 0.005194 	 0.657409 	 0.827444 	 218.684167 	 0.473972 	 0.758586 	 3.160272 	 6.852612 	 5.224209 	 2625 
-12.762217 	 5.958514 	 -0.022885 	 0.004547 	 6.994753 	 0.021076 	 -0.517431 	 0.103934 	 -0.864907 	 0.136982 	 0.048411 	 1.896035 	 66.870388 	 0.435855 	 0.406084 	 2.078031 	 4.538539 	 5.091867 	 2626 
-12.622370 	 5.956033 	 -0.028252 	 0.008002 	 6.991925 	 0.059668 	 -0.256109 	 -0.095783 	 0.501270 	 0.063825 	 0.003357 	 5.596921 	 261.607270 	 0.460208 	 0.698234 	 2.590164 	 4.156861 	 5.078896 	 2627 
-12.482612 	 5.952518 	 -0.036897 	 0.005390 	 6.987948 	 0.037774 	 -0.634294 	 -0.142478 	 4.892725 	 0.086580 	 0.060837 	 4.040775 	 258.091955 	 0.377142 	 0.601459 	 2.087722 	 4.918825 	 5.115356 	 2628 
-12.342918 	 5.947742 	 -0.047970 	 0.014265 	 6.988584 	 0.093108 	 -0.189203 	 0.180601 	 5.494640 	 0.041460 	 0.183964 	 1.120506 	 60.669807 	 0.625920 	 0.446404 	 2.930061 	 4.638814 	 5.105577 	 2629 
-12.203226 	 5.943375 	 -0.045155 	 0.017753 	 6.986186 	 0.124340 	 0.497535 	 0.160223 	 7.753184 	 0.136944 	 0.041526 	 6.782910 	 702.343898 	 0.346084 	 0.408364 	 1.744591 	 4.205360 	 5.085396 	 2630 
-12.063492 	 5.940157 	 -0.030897 	 0.013774 	 6.991078 	 0.100860 	 0.939238 	 0.170059 	 17.216816 	 0.039930 	 0.320515 	 1.425083 	 302.805913 	 0.278990 	 0.403222 	 1.542211 	 5.192369 	 5.127885 	 2631 
-11.923564 	 5.938185 	 -0.013000 	 -0.000865 	 7.003483 	 0.005421 	 0.571137 	 -0.072751 	 10.014207 	 0.141381 	 0.521193 	 7.169552 	 80.531149 	 0.785714 	 0.619887 	 4.204504 	 5.276917 	 5.131305 	 2632 
-11.783482 	 5.935955 	 -0.008607 	 -0.010490 	 7.004804 	 -0.070139 	 -0.174037 	 -0.227662 	 8.759168 	 0.025520 	 0.471845 	 4.324992 	 714.753397 	 0.373019 	 0.538610 	 2.480228 	 6.322890 	 5.182222 	 2633 
-11.643435 	 5.932743 	 -0.017156 	 -0.011076 	 7.003293 	 -0.079501 	 -0.694157 	 -0.133461 	 6.548889 	 0.080045 	 0.017462 	 3.420244 	 613.417149 	 0.408644 	 0.556582 	 2.348770 	 4.840619 	 5.097379 	 2634 
-11.503411 	 5.928156 	 -0.033459 	 -0.004528 	 7.007514 	 -0.037966 	 -0.899196 	 -0.096353 	 9.758926 	 0.003309 	 0.088706 	 0.000000 	 176.352124 	 0.584159 	 0.643580 	 3.344074 	 4.683738 	 5.088912 	 2635 
-11.363273 	 5.922523 	 -0.048822 	 0.008074 	 7.020239 	 0.048200 	 -0.460860 	 0.032019 	 17.567623 	 0.453030 	 0.585613 	 17.471368 	 199.897742 	 0.428331 	 0.474489 	 2.303253 	 4.053062 	 5.050425 	 2636 
-11.222829 	 5.916881 	 -0.052906 	 0.012948 	 7.036528 	 0.091243 	 0.011124 	 0.021307 	 17.834522 	 0.196204 	 0.796874 	 10.978622 	 448.480834 	 0.392376 	 0.478715 	 2.343541 	 3.622330 	 5.024081 	 2637 
-11.082101 	 5.910848 	 -0.054856 	 0.006775 	 7.046456 	 0.051263 	 -0.329836 	 -0.211466 	 11.756765 	 0.015691 	 1.568965 	 1.025230 	 59.277241 	 0.338860 	 0.526606 	 2.040511 	 6.145681 	 5.139939 	 2638 
-10.941360 	 5.903351 	 -0.065056 	 0.005247 	 7.048493 	 0.036222 	 -0.712410 	 -0.199401 	 15.942200 	 0.060043 	 0.564192 	 2.943847 	 176.080041 	 0.334009 	 0.521476 	 1.793932 	 6.086985 	 5.133622 	 2639 
-10.800653 	 5.894100 	 -0.082095 	 0.009109 	 7.052447 	 0.059936 	 -1.005674 	 -0.148880 	 12.733574 	 0.076836 	 0.464139 	 2.061831 	 213.953964 	 0.450819 	 0.640875 	 2.619642 	 5.514805 	 5.099734 	 2640 
-10.659945 	 5.883299 	 -0.100251 	 0.022712 	 7.058451 	 0.150404 	 -0.523152 	 0.106105 	 8.085910 	 0.557170 	 0.425516 	 17.578097 	 120.634496 	 0.435358 	 0.463722 	 2.103489 	 4.609665 	 5.049318 	 2641 
-10.519120 	 5.872268 	 -0.105638 	 0.023309 	 7.064012 	 0.169796 	 -0.260000 	 -0.098762 	 10.159449 	 0.024351 	 0.310409 	 2.629160 	 279.106573 	 0.566963 	 0.951580 	 3.221917 	 4.329413 	 5.036945 	 2642 
-10.378240 	 5.860340 	 -0.108792 	 0.025443 	 7.070764 	 0.178336 	 0.210324 	 0.274360 	 16.521652 	 0.044767 	 0.709863 	 1.362122 	 71.608262 	 0.663618 	 0.598604 	 3.872809 	 5.241093 	 5.078932 	 2643 
-10.237197 	 5.848987 	 -0.098657 	 0.022921 	 7.076427 	 0.166356 	 0.814869 	 0.158053 	 15.273595 	 0.070053 	 0.316592 	 2.985601 	 653.607269 	 0.324852 	 0.486191 	 1.791608 	 4.850620 	 5.049523 	 2644 
-10.095902 	 5.838629 	 -0.082102 	 0.009095 	 7.090387 	 0.076308 	 0.593393 	 -0.024643 	 12.111829 	 0.122702 	 0.535643 	 5.189911 	 19.240825 	 0.614198 	 0.568918 	 3.830596 	 4.609060 	 5.036075 	 2645 
-9.954419 	 5.827956 	 -0.076538 	 -0.002266 	 7.097105 	 -0.011074 	 -0.085290 	 -0.135793 	 9.290658 	 0.120801 	 0.407682 	 10.396962 	 749.654380 	 0.500377 	 0.660220 	 2.961066 	 4.980991 	 5.046913 	 2646 
-9.812974 	 5.816221 	 -0.083109 	 -0.005088 	 7.093677 	 -0.036307 	 -0.594154 	 -0.368867 	 9.885191 	 0.003997 	 1.407737 	 1.736068 	 177.511529 	 1.704704 	 1.602491 	 10.691581 	 7.693337 	 5.275385 	 2647 
-9.671775 	 5.803008 	 -0.098323 	 -0.000087 	 7.089704 	 -0.010882 	 -0.826186 	 -0.016943 	 1.299119 	 0.005105 	 0.010235 	 0.006559 	 384.188601 	 0.734875 	 0.639377 	 3.802977 	 4.513577 	 5.031166 	 2648 
-9.530653 	 5.789108 	 -0.108951 	 0.011425 	 7.089907 	 0.076124 	 -0.188911 	 0.041532 	 0.771152 	 0.549013 	 0.045979 	 26.062556 	 674.044709 	 0.388462 	 0.457427 	 2.171096 	 3.678135 	 4.992054 	 2649 
-9.389520 	 5.775204 	 -0.110775 	 0.009542 	 7.091418 	 0.071632 	 -0.162259 	 -0.059907 	 4.516200 	 0.000006 	 0.020882 	 0.111990 	 8.781242 	 0.549997 	 0.668586 	 3.187127 	 3.829496 	 5.000742 	 2650 
-9.248466 	 5.760294 	 -0.116942 	 0.006401 	 7.092005 	 0.046132 	 -0.472280 	 -0.084660 	 3.561818 	 0.051164 	 0.030266 	 2.727364 	 230.026850 	 0.547503 	 0.760444 	 3.030991 	 4.063880 	 5.010455 	 2651 
-9.107563 	 5.744020 	 -0.128307 	 0.008011 	 7.091696 	 0.054414 	 -0.650056 	 -0.072858 	 3.025051 	 0.006464 	 0.010032 	 0.262837 	 121.132205 	 0.624401 	 0.769107 	 3.387396 	 4.124713 	 5.015596 	 2652 
-8.966762 	 5.726687 	 -0.138858 	 0.016137 	 7.094462 	 0.108730 	 -0.211178 	 0.070085 	 6.500158 	 0.339927 	 0.162508 	 11.574667 	 193.499622 	 0.359274 	 0.438186 	 1.912787 	 3.839592 	 5.000088 	 2653 
-8.825895 	 5.709243 	 -0.140198 	 0.013611 	 7.097540 	 0.101904 	 -0.136992 	 -0.074834 	 2.619210 	 0.000130 	 0.080268 	 0.177330 	 43.486634 	 0.581983 	 0.775618 	 3.353097 	 4.005217 	 5.011219 	 2654 
-8.685219 	 5.690644 	 -0.146645 	 0.008888 	 7.087690 	 0.064388 	 -0.537462 	 -0.376449 	 1.536186 	 0.008105 	 1.085660 	 2.469753 	 46.041492 	 1.825097 	 1.660505 	 11.125867 	 7.778952 	 5.299407 	 2655 
-8.545096 	 5.670415 	 -0.160418 	 0.009907 	 7.066379 	 0.067728 	 -0.859799 	 -0.391113 	 -2.282519 	 0.004628 	 0.328449 	 0.918369 	 22.826385 	 2.302503 	 1.794487 	 12.453626 	 8.244070 	 5.365842 	 2656 
-8.405667 	 5.648386 	 -0.180025 	 0.015569 	 7.049287 	 0.104472 	 -1.117802 	 -0.189565 	 3.595076 	 0.047965 	 0.000000 	 0.945828 	 111.411108 	 0.337122 	 0.531244 	 1.893695 	 6.248431 	 5.151027 	 2657 
-8.266818 	 5.624403 	 -0.204368 	 0.025162 	 7.035740 	 0.169204 	 -1.332526 	 -0.227559 	 -1.693204 	 0.014788 	 0.273004 	 0.013085 	 60.332818 	 0.335946 	 0.524668 	 1.887442 	 7.183112 	 5.220826 	 2658 
-8.128554 	 5.598554 	 -0.230869 	 0.042722 	 7.023952 	 0.284747 	 -1.032045 	 0.062896 	 -1.070589 	 0.886818 	 0.048541 	 27.091290 	 0.671475 	 0.408462 	 0.476479 	 2.081142 	 5.712830 	 5.131797 	 2659 
-7.990477 	 5.572180 	 -0.243640 	 0.052783 	 7.017065 	 0.370815 	 -0.287491 	 0.027033 	 -0.667827 	 0.642828 	 0.013534 	 34.354855 	 1019.631749 	 0.366877 	 0.489330 	 2.259093 	 4.066807 	 5.054854 	 2660 
-7.852653 	 5.544911 	 -0.248577 	 0.046735 	 7.013706 	 0.333341 	 -0.287711 	 -0.043322 	 -1.847897 	 0.007574 	 0.000899 	 0.625219 	 0.023265 	 0.551043 	 0.804493 	 3.513163 	 3.968104 	 5.056163 	 2661 
-7.715296 	 5.515997 	 -0.255512 	 0.041624 	 7.009620 	 0.294202 	 -0.381269 	 -0.017359 	 0.588939 	 0.006441 	 0.006738 	 1.262127 	 60.929343 	 0.490831 	 0.618191 	 3.081433 	 3.943908 	 5.054783 	 2662 
-7.578274 	 5.485893 	 -0.259497 	 0.042919 	 7.005656 	 0.300700 	 0.185501 	 0.143151 	 -1.504254 	 0.096488 	 0.016945 	 2.308837 	 385.631729 	 0.418371 	 0.534420 	 2.095823 	 4.143675 	 5.061140 	 2663 
-7.441319 	 5.455836 	 -0.250945 	 0.033669 	 7.007798 	 0.247005 	 0.491661 	 0.032981 	 6.039544 	 0.001223 	 0.050409 	 0.020433 	 286.953550 	 0.351645 	 0.474553 	 2.315327 	 4.046902 	 5.056078 	 2664 
-7.304453 	 5.425122 	 -0.244741 	 0.018981 	 7.013155 	 0.141523 	 0.052374 	 -0.103330 	 5.963433 	 0.175325 	 0.299089 	 12.957718 	 236.877465 	 0.597213 	 0.850037 	 3.512501 	 4.629408 	 5.082220 	 2665 
-7.167893 	 5.393074 	 -0.247744 	 0.011129 	 7.011322 	 0.081362 	 -0.381433 	 -0.146938 	 4.280125 	 0.114462 	 0.202896 	 7.517515 	 265.773509 	 0.374197 	 0.639335 	 2.123669 	 4.980154 	 5.095212 	 2666 
-7.031837 	 5.359479 	 -0.258645 	 0.009631 	 6.997511 	 0.066751 	 -0.730572 	 -0.333843 	 -6.113839 	 0.005262 	 0.613567 	 0.857992 	 51.248554 	 0.839584 	 0.986157 	 5.996702 	 7.374217 	 5.265290 	 2667 
-6.896577 	 5.324218 	 -0.275759 	 0.014269 	 6.981594 	 0.091421 	 -0.915144 	 -0.031543 	 -3.670794 	 0.000642 	 0.483794 	 0.065126 	 293.745955 	 0.669741 	 0.637499 	 3.502729 	 4.675848 	 5.097044 	 2668 
-6.761830 	 5.287675 	 -0.291783 	 0.021040 	 6.977328 	 0.144656 	 -0.804856 	 -0.101579 	 3.311552 	 0.007819 	 0.016739 	 1.575272 	 17.405583 	 0.561755 	 0.868590 	 3.019007 	 4.538864 	 5.090008 	 2669 
-6.627639 	 5.249516 	 -0.309870 	 0.024825 	 6.967064 	 0.169259 	 -1.030944 	 -0.305875 	 2.871419 	 0.003046 	 0.954952 	 0.026031 	 12.554529 	 0.593493 	 0.797661 	 3.771437 	 7.533124 	 5.276901 	 2670 
-6.494268 	 5.209458 	 -0.332400 	 0.032301 	 6.952921 	 0.218352 	 -1.238732 	 -0.241344 	 7.763744 	 0.012273 	 0.291853 	 0.048879 	 32.354110 	 0.324751 	 0.509301 	 1.784463 	 7.134084 	 5.247375 	 2671 
-6.361719 	 5.167435 	 -0.358900 	 0.043399 	 6.941564 	 0.292629 	 -1.427616 	 -0.161426 	 5.552713 	 0.034136 	 0.213076 	 0.164398 	 131.619667 	 0.422978 	 0.637786 	 2.418224 	 6.437329 	 5.205986 	 2672 
-6.229829 	 5.123727 	 -0.385226 	 0.063327 	 6.933575 	 0.425832 	 -0.896388 	 0.125182 	 3.897690 	 1.171916 	 0.002526 	 38.089364 	 83.829107 	 0.498388 	 0.580602 	 2.342876 	 5.985079 	 5.181112 	 2673 
-6.098071 	 5.079606 	 -0.395975 	 0.068086 	 6.931821 	 0.477263 	 -0.362566 	 -0.028711 	 7.531868 	 0.268220 	 0.003207 	 15.687152 	 635.035455 	 0.503928 	 0.729312 	 3.351557 	 4.306010 	 5.098737 	 2674 
-5.966702 	 5.034303 	 -0.401036 	 0.067039 	 6.931849 	 0.465589 	 0.114499 	 0.157226 	 1.453075 	 0.048352 	 0.088763 	 0.483567 	 208.770633 	 0.478850 	 0.702544 	 2.332846 	 4.503713 	 5.105392 	 2675 
-5.835514 	 4.988622 	 -0.393572 	 0.054633 	 6.933866 	 0.392657 	 0.432739 	 0.025822 	 -0.937485 	 0.016951 	 0.055991 	 0.217214 	 318.629578 	 0.345985 	 0.491720 	 2.359509 	 4.191925 	 5.092114 	 2676 
-5.704778 	 4.941821 	 -0.387416 	 0.037742 	 6.937459 	 0.271901 	 0.147239 	 -0.018293 	 4.115548 	 0.267534 	 0.050642 	 16.664278 	 146.913182 	 0.432042 	 0.552951 	 2.845642 	 3.834317 	 5.079314 	 2677 
-5.574608 	 4.893577 	 -0.387660 	 0.026045 	 6.935311 	 0.186859 	 -0.212227 	 -0.219871 	 3.738965 	 0.054723 	 0.964848 	 5.227112 	 41.390815 	 0.294445 	 0.474863 	 1.961323 	 6.242650 	 5.202327 	 2678 
-5.445197 	 4.843777 	 -0.394943 	 0.020418 	 6.926468 	 0.143627 	 -0.540824 	 -0.341717 	 11.031409 	 0.012752 	 1.086792 	 2.248942 	 16.108167 	 0.835111 	 0.962959 	 6.191880 	 7.515851 	 5.316056 	 2679 
-5.316661 	 4.792338 	 -0.408354 	 0.020006 	 6.912111 	 0.137184 	 -0.820514 	 -0.431595 	 4.156465 	 0.009806 	 0.877521 	 0.038782 	 0.340836 	 2.122554 	 1.676305 	 10.760653 	 8.634467 	 5.460217 	 2680 
-5.189188 	 4.739213 	 -0.426959 	 0.023970 	 6.893826 	 0.161345 	 -1.057550 	 -0.251726 	 1.576064 	 0.013455 	 0.097555 	 0.262412 	 31.201111 	 0.307227 	 0.483349 	 1.686160 	 6.966754 	 5.285948 	 2681 
-5.062799 	 4.684309 	 -0.450006 	 0.031779 	 6.880518 	 0.212235 	 -1.263353 	 -0.165410 	 3.585942 	 0.047652 	 0.056709 	 0.691607 	 108.632712 	 0.347266 	 0.541319 	 1.977729 	 5.978676 	 5.237767 	 2682 
-4.937294 	 4.627768 	 -0.473991 	 0.048069 	 6.875662 	 0.318076 	 -0.848045 	 0.075123 	 5.230843 	 0.817074 	 0.006697 	 24.712161 	 41.241623 	 0.343833 	 0.428698 	 1.729614 	 5.303718 	 5.212082 	 2683 
-4.812047 	 4.570579 	 -0.485931 	 0.051216 	 6.874930 	 0.355211 	 -0.564306 	 -0.102197 	 6.103590 	 0.031808 	 0.264238 	 3.570551 	 254.877047 	 0.553132 	 1.107281 	 2.879339 	 4.517159 	 5.188257 	 2684 
-4.687619 	 4.511765 	 -0.499107 	 0.049169 	 6.869503 	 0.338276 	 -0.772503 	 -0.190948 	 7.855780 	 0.054318 	 0.877211 	 2.310951 	 14.476279 	 0.279060 	 0.470058 	 1.485071 	 5.673273 	 5.259336 	 2685 
-4.564230 	 4.451112 	 -0.516347 	 0.050947 	 6.862009 	 0.347570 	 -0.969346 	 -0.186045 	 9.651714 	 0.045744 	 0.666775 	 1.375885 	 26.288251 	 0.292773 	 0.484081 	 1.552437 	 5.700921 	 5.280386 	 2686 
-4.441916 	 4.388607 	 -0.537435 	 0.056387 	 6.853340 	 0.382049 	 -1.157044 	 -0.197421 	 9.419198 	 0.026857 	 0.784176 	 0.420394 	 28.866173 	 0.290671 	 0.467572 	 1.556259 	 6.016643 	 5.321602 	 2687 
-4.320602 	 4.324403 	 -0.560122 	 0.070239 	 6.846044 	 0.469346 	 -0.807281 	 0.126448 	 3.609057 	 0.653526 	 0.004238 	 17.053169 	 1.499972 	 0.458349 	 0.568951 	 2.155499 	 5.787818 	 5.334026 	 2688 
-4.199652 	 4.259534 	 -0.570824 	 0.071815 	 6.843335 	 0.496442 	 -0.497807 	 -0.108947 	 7.432480 	 0.040099 	 0.448747 	 3.775880 	 362.202817 	 0.606583 	 1.318548 	 3.138962 	 4.791273 	 5.307525 	 2689 
-4.079694 	 4.193058 	 -0.582512 	 0.067888 	 6.835870 	 0.466409 	 -0.689484 	 -0.191661 	 4.615854 	 0.046769 	 1.205223 	 2.320835 	 3.248378 	 0.280509 	 0.494382 	 1.511511 	 5.652886 	 5.375403 	 2690 
-3.960983 	 4.124823 	 -0.597995 	 0.067655 	 6.824736 	 0.461537 	 -0.876903 	 -0.322982 	 15.466840 	 0.007482 	 1.886392 	 0.491961 	 1.906973 	 0.750843 	 0.828315 	 4.978384 	 8.042048 	 5.583026 	 2691 
-3.843541 	 4.054832 	 -0.617194 	 0.071049 	 6.812699 	 0.481512 	 -1.060951 	 -0.409411 	 17.716150 	 0.002913 	 2.333359 	 0.237262 	 9.585557 	 1.721149 	 1.553004 	 8.962402 	 9.403958 	 5.767434 	 2692 
-3.727445 	 3.983129 	 -0.640059 	 0.078050 	 6.790702 	 0.525428 	 -1.243766 	 -0.715832 	 18.694077 	 0.173460 	 1.943980 	 4.978061 	 146.304680 	 7.405240 	 7.714754 	 37.809079 	 12.711533 	 6.906145 	 2693 
-3.612865 	 3.909822 	 -0.666579 	 0.088644 	 6.764251 	 0.593062 	 -1.426516 	 -0.452035 	 19.373789 	 0.076323 	 0.795743 	 3.003202 	 7.072334 	 1.710779 	 1.548679 	 8.582643 	 10.770163 	 5.994949 	 2694 
-3.499742 	 3.834876 	 -0.696754 	 0.102837 	 6.742316 	 0.685268 	 -1.609250 	 -0.264745 	 14.782575 	 0.004489 	 1.069788 	 1.364427 	 17.455236 	 0.472797 	 0.684015 	 2.597800 	 8.097790 	 5.757001 	 2695 
-3.388020 	 3.758258 	 -0.730583 	 0.120632 	 6.719450 	 0.801586 	 -1.791978 	 -0.196670 	 16.315363 	 0.001415 	 0.805527 	 1.403527 	 94.744538 	 0.453998 	 0.706004 	 2.502459 	 7.460796 	 5.760620 	 2696 
-3.277509 	 3.680070 	 -0.765893 	 0.147118 	 6.700325 	 0.972318 	 -1.425150 	 0.172699 	 18.852032 	 2.320948 	 0.002245 	 72.671798 	 15.211304 	 0.836432 	 1.354303 	 3.860076 	 9.983470 	 6.039718 	 2697 
-3.167106 	 3.601457 	 -0.785078 	 0.166302 	 6.685410 	 1.115535 	 -0.389720 	 0.288298 	 16.591576 	 1.973049 	 0.032037 	 84.519741 	 1469.353151 	 2.015852 	 2.973402 	 6.181516 	 5.927301 	 5.782800 	 2698 
-3.056822 	 3.522508 	 -0.787352 	 0.158920 	 6.699349 	 1.083583 	 -0.083418 	 -0.054389 	 23.232309 	 0.051951 	 1.658398 	 2.079715 	 524.312501 	 1.658171 	 2.316062 	 9.268466 	 5.870472 	 5.831243 	 2699 
-2.947613 	 3.441929 	 -0.790665 	 0.146138 	 6.714984 	 0.995793 	 -0.266142 	 -0.021081 	 19.466543 	 0.025388 	 1.439039 	 3.545343 	 43.289134 	 0.960236 	 1.287633 	 5.794234 	 5.540535 	 5.813715 	 2700 
-2.839708 	 3.359600 	 -0.797632 	 0.137037 	 6.718817 	 0.931704 	 -0.448867 	 -0.213452 	 13.496703 	 0.010268 	 6.324710 	 1.053217 	 11.788667 	 0.401255 	 0.753117 	 2.329864 	 6.776148 	 5.912223 	 2701 
-2.733314 	 3.275686 	 -0.808254 	 0.131582 	 6.706088 	 0.890386 	 -0.631597 	 -0.312754 	 7.845433 	 0.000002 	 3.691280 	 0.247421 	 26.196360 	 0.905935 	 1.580075 	 5.890425 	 8.352291 	 6.093994 	 2702 
-2.628603 	 3.190330 	 -0.822530 	 0.129740 	 6.687068 	 0.872866 	 -0.814325 	 -0.175949 	 5.701574 	 0.011839 	 1.351415 	 0.645743 	 2.970488 	 0.422811 	 0.813465 	 2.132855 	 5.918881 	 5.954233 	 2703 
-2.525550 	 3.103519 	 -0.840461 	 0.131512 	 6.673688 	 0.880573 	 -0.997051 	 -0.068538 	 13.167221 	 0.014049 	 0.014229 	 0.033563 	 121.805827 	 1.129724 	 1.958772 	 5.468627 	 6.182875 	 6.032328 	 2704 
-2.423820 	 3.015322 	 -0.859087 	 0.142223 	 6.665888 	 0.945818 	 -0.557517 	 0.211962 	 12.143581 	 0.765585 	 0.087919 	 17.809303 	 70.418230 	 0.948966 	 1.602741 	 4.100328 	 6.568079 	 6.092675 	 2705 
-2.322437 	 2.926643 	 -0.863617 	 0.139168 	 6.670243 	 0.943400 	 -0.092655 	 0.049236 	 9.953157 	 0.156740 	 0.357071 	 8.811463 	 473.721505 	 0.429459 	 0.602519 	 2.746266 	 5.283787 	 6.040884 	 2706 
-2.222226 	 2.836670 	 -0.866952 	 0.126472 	 6.677516 	 0.856626 	 -0.264652 	 -0.032156 	 9.619367 	 0.030895 	 0.495851 	 4.126537 	 40.493108 	 0.770347 	 1.102046 	 4.654573 	 5.182705 	 6.069254 	 2707 
-2.123565 	 2.745171 	 -0.873890 	 0.117244 	 6.677023 	 0.791634 	 -0.447376 	 -0.133316 	 9.479787 	 0.042334 	 2.316639 	 3.281783 	 2.597579 	 0.616723 	 1.392617 	 3.155787 	 5.508597 	 6.109121 	 2708 
-2.026533 	 2.652220 	 -0.884482 	 0.111663 	 6.671061 	 0.750768 	 -0.630102 	 -0.173677 	 11.561424 	 0.031824 	 2.300283 	 1.818696 	 0.636594 	 0.369282 	 0.717966 	 1.930377 	 5.709838 	 6.144935 	 2709 
-1.931168 	 2.557860 	 -0.898728 	 0.109719 	 6.661129 	 0.734144 	 -0.812829 	 -0.194908 	 9.482004 	 0.015974 	 2.045929 	 0.693425 	 1.246515 	 0.312580 	 0.558675 	 1.628584 	 5.868150 	 6.181120 	 2710 
-1.837506 	 2.462132 	 -0.916629 	 0.111401 	 6.650151 	 0.741783 	 -0.995555 	 -0.130727 	 13.258838 	 0.014016 	 0.802423 	 0.508157 	 48.887900 	 0.657135 	 1.252220 	 3.147066 	 5.704029 	 6.200970 	 2711 
-1.745332 	 2.365092 	 -0.936038 	 0.121743 	 6.646078 	 0.803337 	 -0.640406 	 0.187948 	 16.564804 	 0.540813 	 0.101396 	 12.140852 	 8.800770 	 0.777624 	 1.250165 	 3.503757 	 6.615113 	 6.275333 	 2712 
-1.653682 	 2.267380 	 -0.944184 	 0.119220 	 6.651758 	 0.802491 	 -0.405438 	 -0.111835 	 13.687679 	 0.039894 	 2.236099 	 2.733503 	 334.908012 	 0.801620 	 1.791490 	 4.064004 	 5.433091 	 6.210205 	 2713 
-1.563523 	 2.168348 	 -0.953937 	 0.112744 	 6.649456 	 0.756195 	 -0.588163 	 -0.138559 	 10.254157 	 0.037427 	 2.046384 	 2.386121 	 7.127332 	 0.547903 	 1.178203 	 2.735070 	 5.458107 	 6.208066 	 2714 
-1.475107 	 2.068006 	 -0.967345 	 0.109908 	 6.639563 	 0.733650 	 -0.770890 	 -0.245122 	 10.292739 	 0.002827 	 2.677199 	 0.199498 	 2.107748 	 0.317999 	 0.547762 	 1.787805 	 6.879429 	 6.294144 	 2715 
-1.388525 	 1.966463 	 -0.984407 	 0.110693 	 6.621002 	 0.734547 	 -0.953621 	 -0.374920 	 10.345804 	 0.023364 	 2.313773 	 1.218094 	 15.849802 	 0.968835 	 1.138304 	 5.421318 	 8.996800 	 6.476801 	 2716 
-1.303857 	 1.863824 	 -1.005124 	 0.115081 	 6.599110 	 0.759022 	 -1.136353 	 -0.273838 	 12.050865 	 0.001071 	 1.382506 	 0.127778 	 0.005973 	 0.436911 	 0.699050 	 2.459276 	 7.713134 	 6.354122 	 2717 
-1.221075 	 1.760058 	 -1.029496 	 0.123074 	 6.581141 	 0.807854 	 -1.319080 	 -0.135104 	 13.268532 	 0.002024 	 0.537188 	 0.001674 	 86.460198 	 0.698586 	 1.245768 	 3.380458 	 6.330509 	 6.250000 	 2718 
-1.140116 	 1.655094 	 -1.057522 	 0.134679 	 6.564137 	 0.880840 	 -1.501805 	 -0.111642 	 14.307905 	 0.005126 	 0.426442 	 0.687034 	 159.338329 	 1.049728 	 1.825432 	 4.935763 	 7.188001 	 6.299210 	 2719 
-1.060853 	 1.548973 	 -1.087760 	 0.153611 	 6.546044 	 0.997501 	 -1.303121 	 0.101241 	 11.036250 	 1.275644 	 0.014312 	 35.878790 	 46.969522 	 0.485164 	 0.819577 	 2.211343 	 8.070548 	 6.333267 	 2720 
-0.982549 	 1.442119 	 -1.110756 	 0.164347 	 6.530518 	 1.078957 	 -1.172110 	 -0.062650 	 7.955290 	 0.173551 	 0.190586 	 10.131530 	 19.763147 	 1.270278 	 2.153096 	 5.827255 	 6.592207 	 6.210705 	 2721 
-0.906022 	 1.334230 	 -1.135837 	 0.172899 	 6.508209 	 1.130178 	 -1.352974 	 -0.035322 	 8.357206 	 0.045597 	 0.029782 	 1.366472 	 219.220857 	 1.117792 	 1.863463 	 5.120423 	 7.223011 	 6.216393 	 2722 
-0.831433 	 1.225301 	 -1.164499 	 0.184987 	 6.481414 	 1.204238 	 -1.532630 	 -0.062540 	 10.508497 	 0.040330 	 0.113034 	 2.220466 	 187.843769 	 1.305462 	 2.242217 	 5.733830 	 7.314821 	 6.191839 	 2723 
-0.758755 	 1.115374 	 -1.196233 	 0.202263 	 6.451139 	 1.308986 	 -1.552632 	 0.080711 	 9.620923 	 0.690423 	 0.011160 	 21.082648 	 256.481724 	 0.807263 	 1.361378 	 3.473626 	 8.567514 	 6.240760 	 2724 
-0.687176 	 1.004819 	 -1.221235 	 0.223716 	 6.420525 	 1.450305 	 -0.775241 	 0.238105 	 9.102983 	 2.716011 	 0.011177 	 80.917513 	 742.260879 	 0.817687 	 1.105542 	 2.828949 	 6.715109 	 6.053213 	 2725 
-0.615824 	 0.894172 	 -1.228177 	 0.229198 	 6.408631 	 1.497473 	 0.154555 	 0.284503 	 10.675569 	 0.699653 	 0.298806 	 28.066154 	 1510.154814 	 1.251284 	 1.336572 	 3.092661 	 5.501849 	 5.920234 	 2726 
-0.544783 	 0.783417 	 -1.217930 	 0.215015 	 6.425864 	 1.417616 	 0.905040 	 0.295937 	 11.572834 	 0.004358 	 2.838623 	 0.099957 	 1056.699461 	 1.384948 	 1.710113 	 3.571985 	 8.346469 	 6.039029 	 2727 
-0.474573 	 0.672171 	 -1.197618 	 0.181777 	 6.469992 	 1.212874 	 0.999922 	 0.157334 	 13.777938 	 0.715350 	 7.224240 	 37.276975 	 111.762012 	 0.568245 	 1.316881 	 3.867954 	 8.446216 	 5.950963 	 2728 
-0.406073 	 0.559820 	 -1.179198 	 0.146837 	 6.510076 	 0.984449 	 0.820454 	 0.078794 	 15.252699 	 0.942208 	 5.110020 	 43.106210 	 7.002749 	 0.446160 	 0.699683 	 3.215699 	 7.088862 	 5.750670 	 2729 
-0.339397 	 0.446305 	 -1.164535 	 0.115920 	 6.540514 	 0.780438 	 0.622777 	 0.017640 	 15.931731 	 0.717075 	 2.626956 	 34.229925 	 8.709938 	 0.472273 	 0.607318 	 3.220018 	 5.861307 	 5.588209 	 2730 
-0.274463 	 0.331664 	 -1.153599 	 0.091302 	 6.565278 	 0.613427 	 0.546326 	 0.133888 	 14.497877 	 0.546150 	 1.946548 	 30.760950 	 50.186669 	 0.297159 	 0.656982 	 1.677514 	 5.029382 	 5.464583 	 2731 
-0.210307 	 0.216404 	 -1.136791 	 0.075550 	 6.577971 	 0.509632 	 1.257926 	 0.305427 	 11.536304 	 0.049704 	 0.735166 	 3.590487 	 824.071657 	 0.573045 	 0.855546 	 2.534456 	 8.183002 	 5.613278 	 2732 
-0.145700 	 0.101295 	 -1.109399 	 0.049066 	 6.600261 	 0.344266 	 1.167495 	 0.012657 	 17.650940 	 0.493141 	 1.048865 	 17.123057 	 64.145773 	 0.481337 	 0.469659 	 3.028298 	 6.407939 	 5.426919 	 2733 
-0.081155 	 -0.014218 	 -1.089613 	 0.031348 	 6.621465 	 0.213667 	 1.049132 	 0.214951 	 20.417885 	 0.213658 	 1.609818 	 16.875434 	 165.299370 	 0.238117 	 0.355907 	 1.203221 	 5.892715 	 5.347345 	 2734 
-0.015490 	 -0.129388 	 -1.065261 	 0.020088 	 6.631016 	 0.141921 	 1.397573 	 0.345487 	 20.668262 	 0.002481 	 1.852732 	 0.015323 	 50.392679 	 0.370191 	 0.569834 	 2.108273 	 7.787051 	 5.458519 	 2735 
0.051849 	 -0.243712 	 -1.034996 	 0.004920 	 6.636572 	 0.043791 	 1.641646 	 0.236694 	 17.530447 	 0.005449 	 0.909342 	 0.015280 	 89.574525 	 0.260071 	 0.380689 	 1.486756 	 8.637571 	 5.527878 	 2736 
0.120708 	 -0.357337 	 -1.004822 	 -0.019925 	 6.652184 	 -0.116621 	 1.063812 	 -0.116626 	 23.570526 	 0.366706 	 0.894833 	 21.270760 	 124.586928 	 1.042041 	 0.846801 	 5.403030 	 8.919174 	 5.577181 	 2737 
0.189825 	 -0.471206 	 -0.992330 	 -0.033918 	 6.663341 	 -0.221709 	 0.107358 	 -0.163095 	 18.644791 	 0.102649 	 0.252171 	 11.609017 	 1483.385249 	 0.429597 	 0.509055 	 2.584323 	 5.731013 	 5.355752 	 2738 
0.258873 	 -0.585425 	 -0.996107 	 -0.029509 	 6.679987 	 -0.206364 	 -0.287113 	 0.001303 	 20.097258 	 0.002451 	 0.628075 	 0.058680 	 555.308627 	 0.346584 	 0.346938 	 1.768529 	 3.686658 	 5.286438 	 2739 
0.328773 	 -0.699525 	 -0.998063 	 -0.017069 	 6.698014 	 -0.120655 	 0.144468 	 0.173586 	 25.138348 	 0.170447 	 1.732705 	 8.322206 	 88.642888 	 0.320200 	 0.316016 	 1.550988 	 4.197441 	 5.339619 	 2740 
0.400116 	 -0.813042 	 -0.991598 	 -0.011209 	 6.706843 	 -0.077272 	 0.527331 	 0.303044 	 19.066061 	 0.010568 	 1.956629 	 1.574577 	 12.882793 	 0.304060 	 0.485980 	 2.122750 	 5.478326 	 5.444543 	 2741 
0.472958 	 -0.925680 	 -0.978151 	 -0.010967 	 6.704798 	 -0.072230 	 0.837566 	 0.396279 	 15.863041 	 0.016171 	 0.866893 	 1.525480 	 4.821557 	 0.440608 	 0.640424 	 2.390940 	 6.779574 	 5.574531 	 2742 
0.547363 	 -1.037227 	 -0.959043 	 -0.015299 	 6.705358 	 -0.098438 	 1.090543 	 0.180941 	 21.044725 	 0.032695 	 0.336985 	 0.983004 	 58.673897 	 0.219646 	 0.349054 	 1.241601 	 5.310186 	 5.532366 	 2743 
0.623499 	 -1.147711 	 -0.935264 	 -0.023570 	 6.708391 	 -0.151490 	 1.303808 	 0.280362 	 15.965958 	 0.004728 	 1.716298 	 0.017772 	 0.706262 	 0.233946 	 0.433761 	 1.331686 	 7.116392 	 5.692289 	 2744 
0.701371 	 -1.256995 	 -0.907443 	 -0.035457 	 6.704878 	 -0.228790 	 1.495057 	 0.198689 	 14.550263 	 0.006445 	 0.646871 	 0.001058 	 46.819020 	 0.272666 	 0.428641 	 1.533677 	 6.611636 	 5.707816 	 2745 
0.780846 	 -1.365174 	 -0.878189 	 -0.055550 	 6.708224 	 -0.356990 	 1.155193 	 -0.046503 	 17.079906 	 0.507824 	 0.459893 	 19.094431 	 8.197280 	 0.396030 	 0.718119 	 2.182962 	 6.717776 	 5.760534 	 2746 
0.861251 	 -1.472951 	 -0.858434 	 -0.063490 	 6.711842 	 -0.424025 	 1.021233 	 0.223642 	 16.316551 	 0.024362 	 2.426758 	 4.041050 	 299.750964 	 0.189368 	 0.429484 	 1.074703 	 5.048242 	 5.699435 	 2747 
0.943290 	 -1.579511 	 -0.836357 	 -0.069489 	 6.706593 	 -0.461684 	 1.204548 	 0.223576 	 17.557108 	 0.007513 	 1.441280 	 0.086176 	 0.014461 	 0.207522 	 0.450554 	 1.173036 	 5.554264 	 5.766574 	 2748 
1.027000 	 -1.684696 	 -0.810621 	 -0.079121 	 6.698492 	 -0.523585 	 1.387279 	 0.265955 	 18.744825 	 0.000758 	 1.736013 	 0.056099 	 1.386388 	 0.250738 	 0.547918 	 1.402695 	 6.945050 	 5.891924 	 2749 
1.112347 	 -1.788462 	 -0.781231 	 -0.092384 	 6.687816 	 -0.609665 	 1.570007 	 0.193339 	 19.417093 	 0.000119 	 1.158114 	 0.244471 	 46.188607 	 0.322438 	 0.598727 	 1.826540 	 6.899228 	 5.925105 	 2750 
1.199328 	 -1.890803 	 -0.748186 	 -0.109274 	 6.674196 	 -0.719904 	 1.752726 	 0.148571 	 17.242075 	 0.010293 	 0.817919 	 1.730775 	 213.758776 	 0.501210 	 0.841333 	 2.776507 	 7.688755 	 6.018385 	 2751 
1.287919 	 -1.991691 	 -0.711532 	 -0.129886 	 6.656209 	 -0.854535 	 1.924137 	 0.097028 	 19.675581 	 0.087674 	 0.553607 	 6.249916 	 470.974546 	 0.611954 	 1.033054 	 3.188022 	 7.961208 	 6.072783 	 2752 
1.377854 	 -2.091482 	 -0.676191 	 -0.159593 	 6.638912 	 -1.049628 	 1.311708 	 -0.197546 	 22.320616 	 1.731050 	 0.027636 	 71.157867 	 158.349605 	 2.815575 	 5.121624 	 9.242819 	 12.094440 	 6.567442 	 2753 
1.468223 	 -2.191229 	 -0.657635 	 -0.172443 	 6.635427 	 -1.155624 	 0.703430 	 -0.057750 	 19.797604 	 0.188120 	 1.719882 	 15.281808 	 622.803202 	 0.472650 	 0.888170 	 2.183417 	 6.514297 	 6.001318 	 2754 
1.559839 	 -2.290005 	 -0.642268 	 -0.171829 	 6.636340 	 -1.151296 	 0.864837 	 0.067434 	 17.921165 	 0.158805 	 3.258866 	 4.698441 	 46.503671 	 0.553221 	 1.061498 	 2.806819 	 7.045745 	 6.041163 	 2755 
1.652997 	 -2.387234 	 -0.623327 	 -0.174495 	 6.626244 	 -1.165439 	 1.047562 	 0.114671 	 15.469129 	 0.082008 	 2.433635 	 2.080023 	 30.790292 	 0.508636 	 1.026643 	 2.685948 	 7.455323 	 6.074530 	 2756 
1.747595 	 -2.482800 	 -0.600731 	 -0.180780 	 6.607358 	 -1.202673 	 1.230287 	 0.148758 	 14.464884 	 0.022585 	 1.945292 	 0.264793 	 15.527387 	 0.490453 	 1.010644 	 2.581729 	 8.086361 	 6.128582 	 2757 
1.843563 	 -2.576633 	 -0.574481 	 -0.190666 	 6.582667 	 -1.263173 	 1.413012 	 0.057972 	 12.404283 	 0.007916 	 0.775262 	 0.048961 	 259.478611 	 0.590691 	 1.001113 	 3.002728 	 9.082514 	 6.220750 	 2758 
1.940876 	 -2.668711 	 -0.544576 	 -0.204139 	 6.552503 	 -1.346909 	 1.595737 	 0.101451 	 14.072175 	 0.003026 	 1.007140 	 0.067978 	 189.357009 	 0.633125 	 1.103601 	 3.250539 	 10.206682 	 6.335889 	 2759 
2.039485 	 -2.758983 	 -0.511017 	 -0.221181 	 6.512582 	 -1.452680 	 1.778462 	 0.158922 	 14.000663 	 0.000059 	 0.802069 	 0.808442 	 68.635270 	 0.753597 	 1.264553 	 3.660397 	 10.938142 	 6.423781 	 2760 
2.139249 	 -2.847560 	 -0.475763 	 -0.247126 	 6.467556 	 -1.611846 	 1.426021 	 -0.308141 	 14.478879 	 1.696776 	 0.101864 	 62.535501 	 2.028196 	 4.457514 	 6.115878 	 8.763457 	 18.055926 	 7.524322 	 2761 
2.239275 	 -2.935802 	 -0.456561 	 -0.266328 	 6.432735 	 -1.748636 	 0.390593 	 -0.428849 	 19.142967 	 3.753218 	 3.549948 	 97.947745 	 1503.476702 	 11.224008 	 20.292416 	 32.667489 	 6.620417 	 6.846097 	 2762 
2.339253 	 -3.024000 	 -0.458056 	 -0.264702 	 6.431590 	 -1.750860 	 -0.635312 	 -0.369458 	 15.410508 	 0.409594 	 0.085897 	 5.315021 	 2171.671294 	 7.341435 	 12.170372 	 16.531813 	 6.393929 	 6.238439 	 2763 
2.439478 	 -3.111830 	 -0.475456 	 -0.236966 	 6.477301 	 -1.586808 	 -0.917777 	 -0.205107 	 16.081430 	 0.398815 	 9.873713 	 48.198208 	 367.597949 	 1.761594 	 3.373495 	 4.682385 	 8.109722 	 6.084960 	 2764 
2.540983 	 -3.198200 	 -0.492273 	 -0.203656 	 6.527311 	 -1.368675 	 -0.743356 	 -0.136027 	 18.602329 	 1.514732 	 11.418836 	 101.280846 	 15.225634 	 1.315967 	 2.752434 	 4.062674 	 7.688093 	 5.985137 	 2765 
2.643951 	 -3.282928 	 -0.505533 	 -0.174004 	 6.570977 	 -1.173214 	 -0.567695 	 -0.119837 	 23.590282 	 1.404071 	 8.385331 	 82.696287 	 36.486562 	 1.170406 	 2.791937 	 3.864469 	 6.591148 	 5.848662 	 2766 
2.748430 	 -3.366079 	 -0.515340 	 -0.147913 	 6.609465 	 -1.000869 	 -0.392279 	 -0.053251 	 24.190086 	 1.239506 	 7.026126 	 62.700456 	 34.511461 	 0.917590 	 1.450540 	 3.810787 	 5.817458 	 5.743555 	 2767 
2.854418 	 -3.447646 	 -0.521538 	 -0.125435 	 6.640131 	 -0.850968 	 -0.208802 	 0.041355 	 26.027977 	 0.895332 	 4.920522 	 39.882325 	 1.546001 	 0.709772 	 1.050284 	 3.619621 	 5.299198 	 5.664704 	 2768 
2.961868 	 -3.527594 	 -0.524044 	 -0.106764 	 6.662192 	 -0.725223 	 -0.022620 	 0.118526 	 23.272705 	 0.465914 	 4.006911 	 19.792828 	 8.567049 	 0.458302 	 0.830576 	 2.481684 	 4.763734 	 5.591005 	 2769 
3.070684 	 -3.605868 	 -0.522796 	 -0.091953 	 6.675672 	 -0.624284 	 0.166846 	 0.189532 	 22.359877 	 0.111131 	 4.048679 	 6.386562 	 32.493825 	 0.289613 	 0.605859 	 1.537036 	 4.665496 	 5.547206 	 2770 
3.180784 	 -3.682417 	 -0.517738 	 -0.081015 	 6.683929 	 -0.548821 	 0.358248 	 0.182586 	 20.571819 	 0.098250 	 2.603860 	 5.150591 	 12.399139 	 0.238385 	 0.559685 	 1.274864 	 4.373532 	 5.500874 	 2771 
3.292127 	 -3.757220 	 -0.508852 	 -0.073911 	 6.690130 	 -0.498965 	 0.549121 	 0.231757 	 24.012104 	 0.032787 	 2.996755 	 2.049176 	 27.459294 	 0.198089 	 0.448376 	 1.162001 	 4.715229 	 5.486304 	 2772 
3.404714 	 -3.830269 	 -0.496170 	 -0.070570 	 6.697215 	 -0.474473 	 0.737396 	 0.179345 	 25.571711 	 0.053158 	 2.067258 	 2.219588 	 0.034577 	 0.198412 	 0.525847 	 1.132072 	 4.578572 	 5.451495 	 2773 
3.518552 	 -3.901563 	 -0.479751 	 -0.070921 	 6.699789 	 -0.474635 	 0.922539 	 0.323917 	 22.088335 	 0.014765 	 2.647433 	 0.716952 	 50.683850 	 0.291239 	 0.742699 	 1.794577 	 6.544206 	 5.537752 	 2774 
3.633527 	 -3.971019 	 -0.459650 	 -0.074915 	 6.698814 	 -0.498976 	 1.105686 	 0.262390 	 28.341209 	 0.004850 	 2.347085 	 0.080463 	 11.741687 	 0.229162 	 0.499604 	 1.313599 	 6.141963 	 5.490982 	 2775 
3.749687 	 -4.038661 	 -0.435892 	 -0.082563 	 6.703485 	 -0.548396 	 1.288416 	 0.155675 	 30.097702 	 0.005145 	 1.848637 	 0.008184 	 58.792697 	 0.333653 	 0.692460 	 1.904787 	 6.350791 	 5.483923 	 2776 
3.867107 	 -4.104526 	 -0.408479 	 -0.093879 	 6.708157 	 -0.622815 	 1.471143 	 0.215755 	 32.900814 	 0.000841 	 3.535064 	 0.136003 	 10.329846 	 0.291446 	 0.567560 	 1.639721 	 6.900390 	 5.500574 	 2777 
3.985751 	 -4.168712 	 -0.378607 	 -0.112851 	 6.713723 	 -0.743189 	 1.261002 	 -0.103348 	 29.531334 	 0.397003 	 1.930172 	 15.080796 	 31.491109 	 0.554507 	 1.278423 	 2.863662 	 7.908847 	 5.560855 	 2778 
4.105148 	 -4.232440 	 -0.360929 	 -0.125912 	 6.725330 	 -0.849529 	 0.575645 	 -0.065975 	 27.849018 	 0.272933 	 2.358866 	 18.230838 	 799.139691 	 0.447573 	 1.067782 	 2.081891 	 5.749893 	 5.389557 	 2779 
4.225289 	 -4.295658 	 -0.355003 	 -0.128353 	 6.741745 	 -0.871338 	 -0.195037 	 -0.244930 	 27.343439 	 0.022538 	 0.010570 	 1.506535 	 1057.475207 	 2.126120 	 3.266442 	 5.511799 	 5.720167 	 5.383475 	 2780 
4.345891 	 -4.358709 	 -0.365548 	 -0.111004 	 6.771019 	 -0.773063 	 -0.673970 	 -0.092582 	 19.669964 	 0.253634 	 2.541228 	 12.115728 	 695.212061 	 0.968197 	 2.150648 	 4.241859 	 5.638677 	 5.336370 	 2781 
4.467472 	 -4.420477 	 -0.377379 	 -0.084716 	 6.800754 	 -0.593975 	 -0.468987 	 -0.007138 	 19.693693 	 0.950167 	 2.768179 	 51.048750 	 24.988993 	 0.713257 	 0.774078 	 3.494230 	 4.751806 	 5.255104 	 2782 
4.590135 	 -4.480588 	 -0.384383 	 -0.063483 	 6.821791 	 -0.446270 	 -0.200053 	 0.096358 	 20.581568 	 0.706917 	 1.973268 	 31.647803 	 6.816447 	 0.398906 	 0.491773 	 1.976874 	 4.385724 	 5.210335 	 2783 
4.713793 	 -4.539044 	 -0.385835 	 -0.048098 	 6.834332 	 -0.337700 	 0.083901 	 0.180589 	 18.512878 	 0.176385 	 2.072741 	 10.448261 	 0.050273 	 0.333634 	 0.468636 	 1.624968 	 4.385754 	 5.192336 	 2784 
4.838331 	 -4.595806 	 -0.381629 	 -0.038283 	 6.838267 	 -0.267023 	 0.362145 	 0.319726 	 18.645702 	 0.018430 	 1.969037 	 2.924534 	 17.392001 	 0.335593 	 0.821169 	 2.570022 	 5.801513 	 5.255418 	 2785 
4.963658 	 -4.650795 	 -0.372021 	 -0.033505 	 6.840101 	 -0.231085 	 0.620466 	 0.223945 	 19.720844 	 0.042247 	 1.120070 	 2.561004 	 0.001336 	 0.217003 	 0.394057 	 1.194834 	 4.629330 	 5.182841 	 2786 
5.089837 	 -4.703976 	 -0.357473 	 -0.033209 	 6.846979 	 -0.226351 	 0.853479 	 0.230103 	 26.152931 	 0.026839 	 1.748814 	 1.222707 	 0.005477 	 0.213631 	 0.406804 	 1.186131 	 5.134246 	 5.197867 	 2787 
5.216971 	 -4.755322 	 -0.338487 	 -0.036994 	 6.857605 	 -0.249799 	 1.058648 	 0.117527 	 23.954899 	 0.022238 	 0.873074 	 0.794484 	 114.245042 	 0.298043 	 0.487910 	 1.676477 	 5.170362 	 5.190321 	 2788 
5.345108 	 -4.804831 	 -0.315863 	 -0.044423 	 6.869331 	 -0.299343 	 1.225842 	 0.150110 	 27.067354 	 0.006192 	 1.592745 	 0.031064 	 57.169352 	 0.333954 	 0.574023 	 1.899934 	 5.890665 	 5.221047 	 2789 
5.474249 	 -4.852546 	 -0.290742 	 -0.057106 	 6.884159 	 -0.381971 	 1.161320 	 0.018276 	 28.196514 	 0.123197 	 1.250062 	 4.526480 	 44.354283 	 0.415035 	 0.785837 	 2.319220 	 6.077953 	 5.223128 	 2790 
5.604274 	 -4.899143 	 -0.270977 	 -0.067625 	 6.902777 	 -0.463056 	 0.851026 	 0.019213 	 27.756754 	 0.117639 	 1.727843 	 7.376432 	 100.244597 	 0.404198 	 0.792243 	 2.123393 	 5.378782 	 5.170966 	 2791 
5.735219 	 -4.944320 	 -0.253276 	 -0.070505 	 6.915201 	 -0.485834 	 0.976789 	 0.220358 	 26.807060 	 0.004843 	 4.113099 	 0.005725 	 22.695760 	 0.232988 	 0.548318 	 1.326214 	 5.375385 	 5.161148 	 2792 
5.867028 	 -4.987527 	 -0.232091 	 -0.076090 	 6.919387 	 -0.522456 	 1.159842 	 0.163413 	 24.669767 	 0.011043 	 1.836482 	 0.131312 	 26.001616 	 0.318007 	 0.763157 	 1.849943 	 5.881421 	 5.187383 	 2793 
5.999614 	 -5.028709 	 -0.207250 	 -0.085331 	 6.918081 	 -0.584226 	 1.342569 	 0.154343 	 18.032545 	 0.001337 	 1.444731 	 0.054033 	 67.686303 	 0.394716 	 0.873012 	 2.252145 	 6.499903 	 5.226692 	 2794 
6.132845 	 -5.068018 	 -0.180859 	 -0.102701 	 6.914005 	 -0.697697 	 1.011161 	 -0.118763 	 14.886160 	 0.328165 	 0.509262 	 14.065529 	 10.289802 	 0.814261 	 1.938403 	 3.875449 	 7.320973 	 5.292058 	 2795 
6.266473 	 -5.106627 	 -0.166377 	 -0.108707 	 6.917717 	 -0.756663 	 0.637212 	 0.027962 	 17.595459 	 0.026712 	 0.971756 	 4.159141 	 303.309416 	 0.532823 	 1.034445 	 2.620061 	 5.335320 	 5.158700 	 2796 
6.400688 	 -5.143754 	 -0.154816 	 -0.111781 	 6.925871 	 -0.773638 	 0.264505 	 -0.155045 	 20.071611 	 0.000236 	 0.262706 	 0.000130 	 154.622507 	 1.199762 	 3.607447 	 4.380943 	 5.556788 	 5.179419 	 2797 
6.535281 	 -5.180354 	 -0.157075 	 -0.106317 	 6.939459 	 -0.750151 	 -0.500667 	 -0.153674 	 13.409219 	 0.000095 	 0.098126 	 0.008237 	 1400.539191 	 0.893130 	 2.839883 	 3.550226 	 5.406078 	 5.158141 	 2798 
6.670221 	 -5.216317 	 -0.170676 	 -0.085770 	 6.961816 	 -0.614935 	 -0.820382 	 -0.130301 	 13.030758 	 0.316579 	 0.601392 	 21.357491 	 316.802719 	 0.807088 	 2.023881 	 4.506507 	 5.724036 	 5.166229 	 2799 
6.805477 	 -5.251742 	 -0.191763 	 -0.066858 	 6.977996 	 -0.480831 	 -1.418016 	 -0.326545 	 16.894787 	 0.053878 	 1.783946 	 6.536921 	 702.593677 	 1.064455 	 2.628417 	 7.066587 	 8.727914 	 5.391305 	 2800 
6.940673 	 -5.287941 	 -0.222146 	 -0.039906 	 7.001014 	 -0.301616 	 -1.308489 	 -0.015138 	 15.855639 	 0.561715 	 1.361710 	 26.774392 	 57.654828 	 1.137181 	 0.717531 	 5.495648 	 6.675162 	 5.207764 	 2801 
7.076196 	 -5.323994 	 -0.241260 	 -0.015940 	 7.015112 	 -0.124451 	 -0.542027 	 0.162140 	 12.674370 	 0.598143 	 1.390844 	 33.851172 	 458.237822 	 0.744017 	 0.424619 	 3.399705 	 5.448852 	 5.115449 	 2802 
7.212010 	 -5.359277 	 -0.246143 	 -0.003758 	 7.014433 	 -0.031992 	 0.088912 	 0.293938 	 9.330000 	 0.006414 	 0.767973 	 3.403291 	 201.675669 	 0.514007 	 0.679591 	 3.715996 	 5.510807 	 5.119357 	 2803 
7.348022 	 -5.393359 	 -0.239890 	 0.000174 	 7.005705 	 0.000589 	 0.560339 	 0.437403 	 11.912576 	 0.003142 	 0.186030 	 1.868942 	 6.202582 	 1.283957 	 1.272985 	 6.705268 	 6.635714 	 5.208180 	 2804 
7.484209 	 -5.425865 	 -0.225350 	 -0.002011 	 6.994392 	 -0.010923 	 0.912545 	 0.466552 	 13.204778 	 0.005526 	 0.229597 	 0.015532 	 12.623956 	 2.341605 	 1.411586 	 12.355765 	 8.101717 	 5.377382 	 2805 
7.620622 	 -5.456546 	 -0.204559 	 -0.008945 	 6.989449 	 -0.056367 	 1.182753 	 0.199908 	 15.322908 	 0.020458 	 0.192096 	 0.381252 	 61.531984 	 0.260933 	 0.422818 	 1.457333 	 6.076791 	 5.157213 	 2806 
7.757472 	 -5.485292 	 -0.179099 	 -0.020411 	 6.994224 	 -0.132963 	 1.340204 	 0.114509 	 15.859310 	 0.003262 	 0.355711 	 0.280070 	 161.696211 	 0.410441 	 0.493024 	 2.318528 	 5.890140 	 5.145335 	 2807 
7.894839 	 -5.512192 	 -0.151590 	 -0.033727 	 6.997323 	 -0.226598 	 1.456801 	 0.181649 	 15.510612 	 0.000017 	 1.104447 	 0.598823 	 22.496362 	 0.365131 	 0.572277 	 2.060615 	 6.902895 	 5.208101 	 2808 
8.032666 	 -5.537268 	 -0.123250 	 -0.053467 	 7.001018 	 -0.358705 	 1.106963 	 -0.047325 	 15.344997 	 0.521776 	 0.520866 	 22.144838 	 19.266144 	 0.536865 	 0.942060 	 2.899225 	 6.404095 	 5.175727 	 2809 
8.170795 	 -5.561911 	 -0.109960 	 -0.066624 	 7.003940 	 -0.463876 	 0.120031 	 -0.160606 	 12.428911 	 0.162219 	 0.000024 	 16.288101 	 1779.154050 	 0.771075 	 1.545163 	 3.731827 	 5.479354 	 5.123198 	 2810 
8.309016 	 -5.586647 	 -0.115901 	 -0.062201 	 7.008292 	 -0.444154 	 -0.758363 	 -0.180120 	 7.941577 	 0.016199 	 0.000445 	 0.848431 	 1769.864283 	 0.468907 	 0.722934 	 2.493473 	 5.897661 	 5.139930 	 2811 
8.447280 	 -5.611498 	 -0.133268 	 -0.041859 	 7.021059 	 -0.310449 	 -0.742001 	 -0.015532 	 6.154301 	 0.449132 	 0.477553 	 21.157372 	 38.825087 	 0.754606 	 0.580362 	 3.713383 	 4.582785 	 5.068472 	 2812 
8.585805 	 -5.635464 	 -0.143288 	 -0.023067 	 7.029085 	 -0.172478 	 -0.210021 	 0.126248 	 11.475606 	 0.652256 	 0.618094 	 31.510309 	 208.580199 	 0.480232 	 0.389458 	 2.240259 	 4.242060 	 5.044744 	 2813 
8.724589 	 -5.658123 	 -0.143179 	 -0.012862 	 7.029217 	 -0.095224 	 0.252595 	 0.234879 	 7.821276 	 0.046495 	 0.735908 	 4.851545 	 65.492358 	 0.369962 	 0.426688 	 1.986077 	 4.747514 	 5.066843 	 2814 
8.863528 	 -5.679237 	 -0.134612 	 -0.009533 	 7.022020 	 -0.067431 	 0.627808 	 0.309569 	 8.099221 	 0.006178 	 0.474520 	 1.197501 	 10.985475 	 0.397698 	 0.817307 	 2.734162 	 5.592288 	 5.116243 	 2815 
9.002563 	 -5.698586 	 -0.119248 	 -0.011629 	 7.014848 	 -0.078623 	 0.927638 	 0.274397 	 11.580488 	 0.007660 	 0.456219 	 0.401909 	 7.179215 	 0.296734 	 0.538832 	 1.703217 	 5.945177 	 5.138003 	 2816 
9.141765 	 -5.716102 	 -0.099457 	 -0.021882 	 7.015597 	 -0.140943 	 0.805024 	 -0.052258 	 5.986351 	 0.053773 	 0.069396 	 1.530598 	 18.144901 	 0.640449 	 0.744804 	 3.457739 	 5.578563 	 5.122035 	 2817 
9.281116 	 -5.733122 	 -0.090867 	 -0.030436 	 7.019783 	 -0.213100 	 0.059335 	 -0.044587 	 10.007795 	 0.172776 	 0.084181 	 11.053207 	 1228.548962 	 0.436181 	 0.632327 	 2.332308 	 3.921203 	 5.038581 	 2818 
9.420590 	 -5.750271 	 -0.095524 	 -0.029742 	 7.025835 	 -0.211644 	 -0.611978 	 -0.254183 	 15.220408 	 0.000077 	 0.552548 	 0.066083 	 690.091616 	 0.453608 	 0.685313 	 2.461632 	 6.561717 	 5.174937 	 2819 
9.560023 	 -5.768387 	 -0.112267 	 -0.021355 	 7.030914 	 -0.160294 	 -0.984882 	 -0.089450 	 5.108687 	 0.003935 	 0.066449 	 0.000813 	 535.138430 	 0.666695 	 0.660993 	 3.915719 	 4.925670 	 5.083186 	 2820 
9.699475 	 -5.787015 	 -0.126410 	 -0.003919 	 7.034806 	 -0.036803 	 -0.302036 	 0.224370 	 7.921957 	 0.056174 	 0.721631 	 6.227530 	 267.381405 	 0.671637 	 0.438387 	 3.457976 	 5.480359 	 5.107855 	 2821 
9.838975 	 -5.804860 	 -0.126582 	 0.003819 	 7.026579 	 0.024055 	 0.313194 	 0.321819 	 4.277020 	 0.001300 	 0.237192 	 1.962262 	 190.434911 	 0.542020 	 0.961576 	 4.198656 	 5.453079 	 5.113142 	 2822 
9.978425 	 -5.821413 	 -0.116119 	 0.004089 	 7.016050 	 0.030422 	 0.753358 	 0.341144 	 9.684526 	 0.003657 	 0.134905 	 0.903420 	 41.050320 	 0.500825 	 1.022206 	 3.478427 	 5.970595 	 5.144961 	 2823 
10.117896 	 -5.836314 	 -0.098092 	 -0.002127 	 7.011589 	 -0.005957 	 0.993591 	 0.055979 	 1.538289 	 0.011017 	 0.003993 	 1.174103 	 296.247729 	 0.353780 	 0.406717 	 2.298849 	 4.869147 	 5.083610 	 2824 
10.257434 	 -5.850332 	 -0.084724 	 -0.016663 	 7.009719 	 -0.110151 	 0.210554 	 -0.154971 	 1.683331 	 0.071783 	 0.040183 	 8.184087 	 865.208069 	 0.559065 	 0.571014 	 3.523968 	 5.689086 	 5.131652 	 2825 
10.396911 	 -5.864652 	 -0.085352 	 -0.014883 	 7.011796 	 -0.111587 	 -0.019861 	 0.078639 	 9.138205 	 0.024399 	 0.109013 	 0.000989 	 351.170102 	 0.346483 	 0.370584 	 1.789740 	 3.668396 	 5.031051 	 2826 
10.536537 	 -5.878044 	 -0.081606 	 -0.008019 	 7.012729 	 -0.058889 	 0.423867 	 0.247882 	 10.560729 	 0.027021 	 0.797110 	 2.809495 	 61.046878 	 0.336921 	 0.434897 	 1.870503 	 4.909123 	 5.083809 	 2827 
10.676283 	 -5.889838 	 -0.069823 	 -0.007460 	 7.012052 	 -0.050991 	 0.775667 	 0.201814 	 14.210657 	 0.047104 	 0.375819 	 2.257313 	 65.149476 	 0.260395 	 0.394182 	 1.347904 	 4.850448 	 5.080491 	 2828 
10.816208 	 -5.899860 	 -0.052130 	 -0.013479 	 7.017734 	 -0.086528 	 0.902241 	 0.044986 	 11.600408 	 0.001859 	 0.172139 	 0.412928 	 124.280348 	 0.363318 	 0.427390 	 2.316314 	 4.748647 	 5.075027 	 2829 
10.956365 	 -5.908962 	 -0.040100 	 -0.025400 	 7.023510 	 -0.173027 	 0.153661 	 -0.124238 	 7.263051 	 0.101109 	 0.156403 	 8.130017 	 908.570281 	 0.625006 	 0.724076 	 3.396913 	 5.054749 	 5.091091 	 2830 
11.096619 	 -5.918253 	 -0.042160 	 -0.022304 	 7.031012 	 -0.164558 	 -0.157926 	 0.018683 	 11.876737 	 0.020966 	 0.211039 	 0.070583 	 387.756962 	 0.449424 	 0.439721 	 2.386394 	 3.648141 	 5.023232 	 2831 
11.237081 	 -5.926770 	 -0.042072 	 -0.013297 	 7.037820 	 -0.098282 	 0.208472 	 0.077679 	 5.906919 	 0.357303 	 0.327941 	 16.443837 	 174.229231 	 0.327987 	 0.371414 	 1.773436 	 3.599537 	 5.017034 	 2832 
11.377703 	 -5.934186 	 -0.037831 	 -0.014808 	 7.044672 	 -0.100727 	 -0.016887 	 -0.091926 	 12.678741 	 0.001773 	 0.156459 	 0.366555 	 46.086678 	 0.531274 	 0.644089 	 2.876202 	 4.354104 	 5.046895 	 2833 
11.518456 	 -5.941997 	 -0.043800 	 -0.015982 	 7.050145 	 -0.113967 	 -0.607154 	 -0.166564 	 10.248269 	 0.049944 	 0.308496 	 2.608337 	 654.547430 	 0.369598 	 0.532731 	 2.012174 	 5.417322 	 5.093896 	 2834 
11.659237 	 -5.950898 	 -0.057831 	 -0.006660 	 7.056450 	 -0.057360 	 -0.566176 	 0.009334 	 5.206738 	 0.153581 	 0.180014 	 4.324018 	 27.285656 	 0.550871 	 0.515318 	 2.881993 	 4.065446 	 5.028184 	 2835 
11.800112 	 -5.959713 	 -0.063109 	 0.003935 	 7.057298 	 0.023078 	 0.097568 	 0.130730 	 3.175905 	 0.380968 	 0.164415 	 17.846625 	 563.735361 	 0.408598 	 0.393599 	 2.009865 	 3.863799 	 5.016674 	 2836 
11.941039 	 -5.967563 	 -0.056835 	 0.004795 	 7.059763 	 0.037168 	 0.455404 	 0.041483 	 9.610388 	 0.119057 	 0.060222 	 7.273851 	 328.151617 	 0.355700 	 0.430700 	 2.198538 	 3.825056 	 5.013712 	 2837 
12.082152 	 -5.974579 	 -0.047328 	 0.001546 	 7.070380 	 0.012540 	 0.557307 	 0.084878 	 15.232899 	 0.021473 	 0.536695 	 0.491722 	 8.970335 	 0.317600 	 0.406031 	 1.858634 	 3.949575 	 5.012086 	 2838 
12.223522 	 -5.980409 	 -0.033745 	 -0.001166 	 7.077917 	 -0.005494 	 0.845713 	 0.158175 	 11.358320 	 0.038088 	 0.654501 	 1.116705 	 88.274962 	 0.289798 	 0.402667 	 1.604845 	 4.709626 	 5.040496 	 2839 
12.365059 	 -5.984680 	 -0.015930 	 -0.010843 	 7.083496 	 -0.066774 	 0.741579 	 0.005965 	 6.803807 	 0.033810 	 0.146685 	 0.901489 	 0.421540 	 0.468559 	 0.506374 	 2.996295 	 4.602806 	 5.035955 	 2840 
12.506761 	 -5.988142 	 -0.003780 	 -0.015573 	 7.090435 	 -0.110098 	 0.623479 	 0.095952 	 13.154144 	 0.000675 	 0.378373 	 0.310545 	 72.220196 	 0.315560 	 0.398533 	 1.812925 	 4.034560 	 5.004938 	 2841 
12.648644 	 -5.990411 	 0.007403 	 -0.022328 	 7.097092 	 -0.152473 	 0.254997 	 -0.079375 	 6.040412 	 0.027753 	 0.215217 	 1.022345 	 154.598057 	 0.637938 	 0.786905 	 3.342367 	 4.538299 	 5.027558 	 2842 
12.790646 	 -5.992660 	 0.006635 	 -0.023121 	 7.102672 	 -0.167655 	 -0.282579 	 -0.052488 	 9.937607 	 0.017665 	 0.097860 	 1.325721 	 739.187053 	 0.535291 	 0.658819 	 2.836254 	 3.834523 	 4.993507 	 2843 
12.932798 	 -5.994912 	 0.000777 	 -0.015088 	 7.112324 	 -0.113451 	 -0.223599 	 -0.006855 	 7.638323 	 0.152970 	 0.304764 	 6.874155 	 0.012174 	 0.541226 	 0.527953 	 2.939640 	 3.639358 	 4.981496 	 2844 
13.075084 	 -5.996544 	 -0.000322 	 -0.006568 	 7.114036 	 -0.051467 	 0.196683 	 0.117863 	 0.329476 	 0.304661 	 0.212356 	 12.947077 	 168.960633 	 0.383283 	 0.390760 	 1.946316 	 3.740675 	 4.981678 	 2845 
13.217356 	 -5.997139 	 0.004614 	 -0.009078 	 7.114552 	 -0.059465 	 0.029761 	 -0.108537 	 6.809239 	 0.006241 	 0.032743 	 0.516302 	 6.530236 	 0.619366 	 0.670815 	 3.433408 	 4.625872 	 5.022643 	 2846 
13.359659 	 -5.998224 	 -0.000492 	 -0.011773 	 7.115683 	 -0.084254 	 -0.563312 	 -0.207493 	 11.862932 	 0.038752 	 0.327688 	 2.699651 	 533.671085 	 0.376270 	 0.568502 	 2.027828 	 6.106844 	 5.097497 	 2847 
13.502022 	 -6.000277 	 -0.011736 	 -0.001450 	 7.121509 	 -0.019021 	 -0.261646 	 0.220153 	 9.000117 	 0.002525 	 0.846100 	 0.003824 	 4.733718 	 0.731559 	 0.470030 	 3.638641 	 5.350915 	 5.056289 	 2848 
13.644382 	 -6.001719 	 -0.011090 	 0.005372 	 7.111814 	 0.036034 	 0.353885 	 0.445585 	 6.002038 	 0.000369 	 0.083058 	 2.368224 	 75.635695 	 1.716374 	 1.725837 	 8.725298 	 6.331171 	 5.153001 	 2849 
13.786481 	 -6.001881 	 0.000162 	 0.004781 	 7.097342 	 0.036279 	 0.790984 	 0.366743 	 7.414128 	 0.006664 	 0.014306 	 1.228627 	 27.022785 	 0.631082 	 1.318249 	 4.086279 	 6.300123 	 5.127461 	 2850 
13.928314 	 -6.000383 	 0.019003 	 -0.001260 	 7.085530 	 -0.003182 	 1.109413 	 0.329874 	 5.608046 	 0.003224 	 0.181351 	 0.115313 	 7.785760 	 0.489653 	 1.070041 	 3.130286 	 6.858142 	 5.167056 	 2851 
14.069861 	 -5.996982 	 0.043479 	 -0.011582 	 7.070662 	 -0.073404 	 1.353317 	 0.424787 	 6.754640 	 0.006175 	 0.100382 	 0.047588 	 23.034363 	 1.351899 	 1.118848 	 7.103033 	 9.769918 	 5.438235 	 2852 
14.211043 	 -5.991534 	 0.072412 	 -0.025582 	 7.055421 	 -0.169557 	 1.555574 	 0.361557 	 12.918067 	 0.011214 	 0.163542 	 0.000069 	 3.607027 	 0.579158 	 1.096113 	 3.205725 	 9.058310 	 5.358011 	 2853 
14.351973 	 -5.984003 	 0.104738 	 -0.045760 	 7.053390 	 -0.302336 	 1.493610 	 -0.008927 	 17.707115 	 0.424070 	 0.162209 	 17.039436 	 170.299213 	 0.607796 	 0.979072 	 3.520622 	 6.781591 	 5.179236 	 2854 
14.493056 	 -5.975557 	 0.126632 	 -0.065190 	 7.057133 	 -0.453234 	 0.663381 	 -0.039394 	 8.828867 	 0.702413 	 0.464469 	 41.388496 	 1188.495996 	 0.463398 	 0.972143 	 2.411939 	 5.068222 	 5.072046 	 2855 
14.634251 	 -5.966736 	 0.132514 	 -0.070006 	 7.055614 	 -0.495738 	 -0.214427 	 -0.192851 	 3.962372 	 0.022074 	 0.061821 	 3.174825 	 1438.713847 	 0.662647 	 0.994782 	 3.024445 	 5.563425 	 5.100612 	 2856 
14.775399 	 -5.957590 	 0.124912 	 -0.054330 	 7.060612 	 -0.397505 	 -0.293909 	 0.137106 	 5.402877 	 0.198373 	 0.774001 	 5.906080 	 334.360823 	 0.588391 	 0.604459 	 2.683984 	 4.757529 	 5.055057 	 2857 
14.916315 	 -5.946829 	 0.122062 	 -0.038931 	 7.053098 	 -0.283580 	 0.041818 	 0.381651 	 4.523797 	 0.037952 	 0.363965 	 8.472465 	 26.734073 	 0.510746 	 1.596041 	 3.845258 	 6.506301 	 5.161680 	 2858 
15.056771 	 -5.934312 	 0.125811 	 -0.029799 	 7.038975 	 -0.214463 	 0.360275 	 0.306149 	 5.854291 	 0.012670 	 0.288133 	 2.791287 	 2.401373 	 0.388086 	 0.941946 	 2.883459 	 5.537929 	 5.105615 	 2859 
15.196749 	 -5.919980 	 0.135642 	 -0.026120 	 7.023977 	 -0.184582 	 0.645192 	 0.427373 	 6.455103 	 0.020446 	 0.069164 	 2.835009 	 49.639089 	 0.912281 	 1.088241 	 4.733768 	 6.918940 	 5.205956 	 2860 
15.336256 	 -5.903822 	 0.149975 	 -0.031077 	 7.018360 	 -0.208563 	 0.521446 	 -0.173108 	 7.212056 	 0.197503 	 0.008436 	 5.141421 	 44.366985 	 0.822356 	 0.754226 	 5.360464 	 6.939402 	 5.212535 	 2861 
15.475695 	 -5.887307 	 0.152200 	 -0.036144 	 7.014446 	 -0.254386 	 -0.356522 	 -0.257309 	 9.150174 	 0.006158 	 0.050226 	 2.134183 	 1220.391827 	 0.501541 	 0.698511 	 3.048004 	 6.339045 	 5.164706 	 2862 
15.615163 	 -5.871439 	 0.139226 	 -0.029163 	 7.016633 	 -0.214383 	 -0.862637 	 -0.085443 	 5.892535 	 0.004689 	 0.006321 	 0.019685 	 834.087545 	 0.616235 	 0.696450 	 3.543559 	 4.672970 	 5.073866 	 2863 
15.754749 	 -5.855824 	 0.126460 	 -0.011935 	 7.025864 	 -0.093717 	 -0.287213 	 0.130095 	 12.591352 	 0.545639 	 0.679946 	 22.582446 	 254.401826 	 0.507809 	 0.393641 	 2.364778 	 4.379195 	 5.052580 	 2864 
15.894313 	 -5.839256 	 0.125994 	 -0.002860 	 7.026258 	 -0.023907 	 0.270269 	 0.360451 	 13.981062 	 0.006027 	 0.719194 	 3.504006 	 80.219258 	 0.598652 	 1.308661 	 4.771253 	 5.857012 	 5.137857 	 2865 
16.033655 	 -5.821328 	 0.135364 	 -0.001112 	 7.023358 	 -0.007108 	 0.688842 	 0.235280 	 12.906309 	 0.025872 	 0.340328 	 1.734904 	 80.038092 	 0.296814 	 0.413871 	 1.544385 	 5.070013 	 5.085891 	 2866 

